Experimental Validation of Single BS 5G mmWave Positioning and Mapping for Intelligent Transport

Positioning with 5G signals generally requires connection to several base stations (BSs), which makes positioning more demanding in terms of infrastructure than communications. To address this issue, there have been several theoretical studies on single BS positioning, leveraging high-resolution angle and delay estimation and multipath exploitation possibilities at mmWave frequencies. This paper presents the first realistic experimental validation of such studies, involving a commercial 5G mmWave BS and a user equipment (UE) development kit mounted on a test vehicle. We present the relevant signal models, signal processing methods (including channel parameter estimation and position estimation), and validate these based on real data collected in an outdoor science park environment. Our results indicate that positioning is possible, but the performance with a single BS is limited by the knowledge of the position and orientation of the infrastructure and the multipath visibility and diversity.

==> Figures_without_ESPRIT/c_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.3cm,
height=4cm,
scale only axis,
scale only axis,
point meta min=80,
point meta max=115,
axis on top,
xmin=0.5,
xmax=34.5,
xlabel style={font=\color{white!15!black}},
xlabel={BS Beam Index ($-57^\circ$ to $57^\circ$)},
ymin=0.5,
ymax=15.5,
ylabel style={font=\color{white!15!black}},
ylabel={UE Beam Index ($-45^\circ$ to $45^\circ$)},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colorbar
]
\addplot [forget plot] graphics [xmin=0, xmax=35, ymin=0, ymax=16] {Figures_without_ESPRIT/c_1_all.pdf};
\end{axis}


\end{tikzpicture}%

==> Figures_without_ESPRIT/c_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2 cm,
height=4. cm,
%at={(0,0)},
scale only axis,
xmin=0,
xmax=122,
xlabel style={font=\color{white!15!black},font=\normalsize},
xlabel={Measurement Index},
ymin=-280,
ymax=150,
ylabel style={font=\color{white!15!black},font=\normalsize},
ylabel={Delay [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids，
legend columns=3, 
legend style={font=\scriptsize, at={(0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
1	117.312825630685\\
2	117.30515586841\\
3	117.252252510966\\
4	116.997086379603\\
5	116.68943796516\\
6	116.394386847921\\
7	116.082987924317\\
8	115.779731618308\\
9	115.622248761256\\
10	115.498507055906\\
11	115.357816194616\\
12	115.206536085247\\
13	115.08377797638\\
14	114.989693641512\\
15	114.936336706412\\
16	114.96332435487\\
17	114.953538113454\\
18	114.990268137666\\
19	115.031134950709\\
20	115.097697035576\\
21	115.193803187574\\
22	115.207884710996\\
23	115.180173077418\\
24	115.235991941646\\
25	115.360613974334\\
26	115.550406212174\\
27	115.879426658825\\
28	116.095280126431\\
29	116.359364989987\\
30	116.824251188129\\
31	117.162553701806\\
32	117.542512756719\\
33	117.931596478597\\
34	118.421434548711\\
35	118.917326696259\\
36	119.600900312058\\
37	120.250984083924\\
38	120.792017758183\\
39	121.334045590281\\
40	122.014182606765\\
41	122.565165700264\\
42	123.044199734329\\
43	123.834358334395\\
44	124.546430181595\\
45	125.380761048806\\
46	125.936270790518\\
47	126.567620220393\\
48	127.111890353559\\
49	127.729606388465\\
50	128.294133948851\\
51	128.878126241906\\
52	129.332042712594\\
53	129.587909548722\\
54	129.484149957522\\
55	128.831528323811\\
56	127.036941873111\\
57	124.615259632679\\
58	122.503118676548\\
59	121.413274832967\\
60	120.298613575355\\
61	119.583660682724\\
62	118.620625878651\\
63	117.417052925043\\
64	116.304664310963\\
65	115.318799236581\\
66	114.304890622382\\
67	113.440058529155\\
68	112.659596035764\\
69	111.698900219903\\
70	110.733659222466\\
71	109.790367960512\\
72	108.513851722323\\
73	107.681815463296\\
74	106.630622228819\\
75	105.34806219713\\
76	104.080475193328\\
77	102.989956736295\\
78	102.107479715289\\
79	101.3035073985\\
80	100.326897855445\\
81	98.8863215647904\\
82	97.818998681192\\
83	97.0404509598006\\
84	95.8218575887324\\
85	94.503353470089\\
86	93.0882740517184\\
87	92.0891169777895\\
88	90.4464547496358\\
89	88.9665379441257\\
90	87.689910420911\\
91	85.9227462948194\\
92	84.1983875904822\\
93	82.9605605827503\\
94	81.7718925849052\\
95	80.6456024717415\\
96	79.4868018911456\\
97	77.9919002672665\\
98	76.4113503867824\\
99	75.4164240589208\\
100	74.2716220997416\\
101	73.004288101967\\
102	71.9442304734391\\
103	71.3521202452726\\
104	70.2540457452342\\
105	69.0008725092942\\
106	68.0003746868373\\
107	67.1761225325026\\
108	66.0929435863694\\
109	65.0237603939135\\
110	64.2906997067377\\
111	63.9028387979594\\
112	63.5888596001299\\
113	63.1150157719412\\
114	62.5596988482779\\
115	62.1831784450329\\
116	61.8377937161824\\
117	61.4533697262275\\
118	61.1217862660116\\
119	60.8620191356472\\
120	60.643078018504\\
121	60.5846685596209\\
122	60.6670026908501\\
};
\addlegendentry{Ground Truth}


\addplot [color=blue, only marks, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-87.3402434497988\\
2	-85.4443351443458\\
3	-86.5429580856056\\
4	-87.3915495754591\\
5	-87.5214724277734\\
6	-88.3952865376595\\
7	-88.9227004635169\\
8	-88.2494657642384\\
9	-88.6160571682513\\
10	-87.9019148500603\\
11	-86.4124722507408\\
12	-86.4034582585299\\
13	-85.0336654431298\\
14	-86.0020428429176\\
15	-82.8056783963644\\
16	-87.7417835384907\\
17	-86.52847991502\\
18	6.06103486955759\\
19	5.87748259658854\\
20	-88.2737172512256\\
21	-87.1952609773005\\
22	82.2498154579758\\
23	81.8357025125406\\
24	81.5756596980675\\
25	80.1896716572368\\
26	81.3809152140962\\
27	75.7931065389444\\
28	80.1794451599937\\
29	33.8388520324005\\
30	79.5592399952177\\
31	79.1280098833324\\
32	78.261683468021\\
33	56.7114614133935\\
34	80.2517788258\\
35	76.4048621584501\\
36	-82.2419155523166\\
37	72.6193786060365\\
38	-76.1921118315488\\
39	-75.5689776477711\\
40	75.76187977717\\
41	37.8741120282633\\
42	-78.5137917612087\\
43	23.1075563211809\\
44	52.2536955213332\\
45	69.7518559791463\\
46	48.8287463621905\\
47	-64.1023452303007\\
48	-70.9581640243171\\
49	-62.4453081102772\\
50	-48.129669238105\\
51	-65.2404339526306\\
52	65.5505436372599\\
53	63.8333575136313\\
54	-75.1382056107249\\
55	-75.2105844733942\\
56	-78.3256466945191\\
57	-79.3360111997994\\
58	-83.0143215829797\\
59	-82.6891753424133\\
60	-80.7817335487868\\
61	-82.6247134143688\\
62	-84.0245114541251\\
63	-84.2356898884094\\
64	-87.9931531205766\\
65	-87.6933777052104\\
66	-88.8720853325539\\
67	-91.8535771175577\\
68	-88.0147274586877\\
69	-92.107674057242\\
70	-93.6067293237867\\
71	-94.4101185863325\\
72	-88.3265328589683\\
73	-95.7906726888835\\
74	-85.4606047844513\\
75	-94.5093563268082\\
76	-97.6528563908251\\
77	-100.504838242869\\
78	-102.228636716752\\
79	-101.389705866327\\
80	-102.251604814203\\
81	-102.539344975837\\
82	-103.819266566901\\
83	-106.581142989659\\
84	-76.6177425102775\\
85	-109.826229548152\\
86	-109.223474495476\\
87	-110.879600133553\\
88	-102.83485175533\\
89	-88.1718256308382\\
90	-88.5577024991952\\
91	-68.4897726817819\\
92	-14.6249721896801\\
93	-120.006431409958\\
94	-122.303967731449\\
95	-122.949191980316\\
96	-124.390321405263\\
97	-125.985316294807\\
98	-126.175818911094\\
99	-127.421463359757\\
100	-129.881299908777\\
101	-131.957518314538\\
102	-129.634668239165\\
103	-131.174877117129\\
104	-131.154707414728\\
105	119.867586376731\\
106	-134.321876419378\\
107	-131.271586733995\\
108	166.905823175472\\
109	-135.99132920159\\
110	-58.1937840837623\\
111	-48.559234628795\\
112	-51.3473044785405\\
113	-53.5251726782446\\
114	-54.4047763762933\\
115	-55.1522246299921\\
116	-53.5447175705701\\
117	-61.0527094360969\\
118	-60.7240871719097\\
119	186.096543251364\\
120	-65.5421742082379\\
121	-62.8759429475148\\
122	-65.6798942959999\\
};
\addlegendentry{Front Array}


\addplot [color=red, only marks, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	-86.0481590397368\\
2	-84.126858074895\\
3	-85.242300757043\\
4	-86.0361502593441\\
5	-86.1986421995612\\
6	-87.086811686267\\
7	-87.6313222114982\\
8	-86.8550297744109\\
9	-80.4314311338612\\
10	-86.6905956144685\\
11	-86.7389740105001\\
12	-85.0893127390608\\
13	-83.0240517489085\\
14	-84.7788458448605\\
15	-77.2915574889918\\
16	-86.3447560452185\\
17	-85.2839448343994\\
18	-84.7089555765855\\
19	-84.2631733999398\\
20	-86.9967479919988\\
21	-85.944492055087\\
22	-85.8218328555578\\
23	-85.8975992360308\\
24	-85.5174212407496\\
25	-86.1783795074193\\
26	-84.0956046455538\\
27	-86.2216286663067\\
28	-83.3390837450804\\
29	-82.8417071183107\\
30	-82.695916218414\\
31	-82.1533110577072\\
32	-82.1650234174278\\
33	-79.1701469916562\\
34	-79.5799853214489\\
35	-81.765712098227\\
36	-80.5686221149955\\
37	-79.5137640274246\\
38	-76.1389742836249\\
39	-76.3903709563954\\
40	-75.9303771996262\\
41	-77.8626650723131\\
42	-78.7703318651693\\
43	-61.6996345804899\\
44	193.614060709532\\
45	182.853038803913\\
46	-76.652532473169\\
47	-76.8627885351795\\
48	-74.6633677117415\\
49	-65.3432762663971\\
50	-68.9442440272358\\
51	-71.2035055546155\\
52	-72.3175506415928\\
53	-72.7321935894352\\
54	-75.6806371352278\\
55	-73.1776305526327\\
56	-75.8221685590894\\
57	-79.1496515516332\\
58	-81.6218770632151\\
59	-81.3260054302295\\
60	-80.5004996726129\\
61	-82.1565751881461\\
62	-82.5573387651572\\
63	-82.7999224394136\\
64	-86.622953560267\\
65	-86.2836845300042\\
66	-87.4842555647567\\
67	-90.3926345174911\\
68	-86.6744186318455\\
69	-90.8002901945021\\
70	-78.420418310848\\
71	-77.8830111059406\\
72	-92.7282317735096\\
73	-93.1502515431354\\
74	-92.0535844996402\\
75	-95.5492514169149\\
76	-96.2144964100968\\
77	-99.9654104281237\\
78	-99.4221975201356\\
79	-96.807328382775\\
80	-101.789416115598\\
81	-101.09938242225\\
82	-102.369922381447\\
83	-105.201419492755\\
84	-105.420724821136\\
85	-108.400557104262\\
86	-107.989090113693\\
87	-109.502942197803\\
88	-109.58038530861\\
89	-112.14610339214\\
90	-114.582787358585\\
91	-117.324301754271\\
92	-118.740146427708\\
93	-118.605681535158\\
94	-120.825936983659\\
95	-121.4555329771\\
96	-122.895892492963\\
97	-125.717488614163\\
98	-125.844529189141\\
99	-126.82063029521\\
100	-111.246329701338\\
101	-127.045267529991\\
102	-121.28716745742\\
103	-67.2784494457417\\
104	127.009138668723\\
105	131.928002496658\\
106	-77.1841039210436\\
107	134.483105126082\\
108	134.939069779826\\
109	-72.9783078465306\\
110	131.347229436827\\
111	112.915093628883\\
112	-67.5754112949158\\
113	140.293928546822\\
114	-67.207579645152\\
115	-67.9980442610462\\
116	141.431361007829\\
117	133.077390711753\\
118	105.501151130384\\
119	135.579807565688\\
120	143.688914908256\\
121	138.294080209085\\
122	143.290676775721\\
};
\addlegendentry{Left Array}


\end{axis}


\end{tikzpicture}%

==> Figures_without_ESPRIT/c_2_3times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2 cm,
height=4. cm,
%at={(0,0)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black},font=\normalsize},
xlabel={Measurement Index},
%ymin=-280,
%ymax=150,
ymin=-200,
ymax=150,
ylabel style={font=\color{white!15!black},font=\normalsize},
ylabel={Delay [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%xmajorgrids,
%ymajorgrids,
%yminorgrids，
legend columns=3, 
legend style={font=\scriptsize, at={(0, 0)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
1	117.312825630685\\
2	117.30515586841\\
3	117.252252510966\\
4	116.997086379603\\
5	116.68943796516\\
6	116.394386847921\\
7	116.082987924317\\
8	115.779731618308\\
9	115.622248761256\\
10	115.498507055906\\
11	115.357816194616\\
12	115.206536085247\\
13	115.08377797638\\
14	114.989693641512\\
15	114.936336706412\\
16	114.96332435487\\
17	114.953538113454\\
18	114.990268137666\\
19	115.031134950709\\
20	115.097697035576\\
21	115.193803187574\\
22	115.207884710996\\
23	115.180173077418\\
24	115.235991941646\\
25	115.360613974334\\
26	115.550406212174\\
27	115.879426658825\\
28	116.095280126431\\
29	116.359364989987\\
30	116.824251188129\\
31	117.162553701806\\
32	117.542512756719\\
33	117.931596478597\\
34	118.421434548711\\
35	118.917326696259\\
36	119.600900312058\\
37	120.250984083924\\
38	120.792017758183\\
39	121.334045590281\\
40	122.014182606765\\
41	122.565165700264\\
42	123.044199734329\\
43	123.834358334395\\
44	124.546430181595\\
45	125.380761048806\\
46	125.936270790518\\
47	126.567620220393\\
48	127.111890353559\\
49	127.729606388465\\
50	128.294133948851\\
51	128.878126241906\\
52	129.332042712594\\
53	129.587909548722\\
54	129.484149957522\\
55	128.831528323811\\
56	127.036941873111\\
57	124.615259632679\\
58	122.503118676548\\
59	121.413274832967\\
60	120.298613575355\\
61	119.583660682724\\
62	118.620625878651\\
63	117.417052925043\\
64	116.304664310963\\
65	115.318799236581\\
66	114.304890622382\\
67	113.440058529155\\
68	112.659596035764\\
69	111.698900219903\\
70	110.733659222466\\
71	109.790367960512\\
72	108.513851722323\\
73	107.681815463296\\
74	106.630622228819\\
75	105.34806219713\\
76	104.080475193328\\
77	102.989956736295\\
78	102.107479715289\\
79	101.3035073985\\
80	100.326897855445\\
81	98.8863215647904\\
82	97.818998681192\\
83	97.0404509598006\\
84	95.8218575887324\\
85	94.503353470089\\
86	93.0882740517184\\
87	92.0891169777895\\
88	90.4464547496358\\
89	88.9665379441257\\
90	87.689910420911\\
91	85.9227462948194\\
92	84.1983875904822\\
93	82.9605605827503\\
94	81.7718925849052\\
95	80.6456024717415\\
96	79.4868018911456\\
97	77.9919002672665\\
98	76.4113503867824\\
99	75.4164240589208\\
100	74.2716220997416\\
101	73.004288101967\\
102	71.9442304734391\\
103	71.3521202452726\\
104	70.2540457452342\\
105	69.0008725092942\\
106	68.0003746868373\\
107	67.1761225325026\\
108	66.0929435863694\\
109	65.0237603939135\\
110	64.2906997067377\\
111	63.9028387979594\\
112	63.5888596001299\\
113	63.1150157719412\\
114	62.5596988482779\\
115	62.1831784450329\\
116	61.8377937161824\\
117	61.4533697262275\\
118	61.1217862660116\\
119	60.8620191356472\\
120	60.643078018504\\
121	60.5846685596209\\
122	60.6670026908501\\
123	116.77632828531\\
124	116.468528812611\\
125	116.181130114945\\
126	115.908185732426\\
127	115.702172250353\\
128	115.500086769201\\
129	115.312532742158\\
130	115.148892829155\\
131	114.987997676077\\
132	114.827804292974\\
133	114.790458301941\\
134	114.721574617698\\
135	114.691234690915\\
136	114.686675820783\\
137	114.723599534002\\
138	114.734474507203\\
139	114.791838405984\\
140	114.885862956807\\
141	114.936606982915\\
142	114.998121492172\\
143	115.242079140655\\
144	115.409404671757\\
145	115.679781403103\\
146	116.042636642752\\
147	116.300957864915\\
148	116.730255629469\\
149	117.121885121723\\
150	117.518964442579\\
151	117.955121004288\\
152	118.453365856448\\
153	118.964573925799\\
154	119.55961919532\\
155	120.252140368201\\
156	120.802863948076\\
157	121.468978946526\\
158	122.259818283491\\
159	123.098802433213\\
160	123.766837321833\\
161	124.5830266682\\
162	125.395573528604\\
163	126.255654212306\\
164	127.157411147376\\
165	127.847263300597\\
166	128.79781372501\\
167	129.465516884426\\
168	129.932373931787\\
169	130.037908337758\\
170	129.75258185352\\
171	129.035408718681\\
172	127.994978366137\\
173	126.551749868449\\
174	125.177298121926\\
175	123.877442286015\\
176	122.272236915156\\
177	120.789312476816\\
178	119.274094677779\\
179	118.119742035129\\
180	116.938799967935\\
181	115.744763244668\\
182	114.47736779199\\
183	113.133142839894\\
184	111.803233310871\\
185	110.48935647884\\
186	109.178286276536\\
187	107.877962070165\\
188	106.267369808663\\
189	104.89623730779\\
190	103.463204014532\\
191	101.974805658504\\
192	100.446638133688\\
193	98.8645386266995\\
194	96.6170631309359\\
195	95.3202628960562\\
196	94.3139318267649\\
197	92.9338656303562\\
198	91.6721118184649\\
199	90.7436438200306\\
200	89.9351572158002\\
201	88.7346907833171\\
202	87.502029613843\\
203	86.5708843289453\\
204	85.5835595834326\\
205	84.4894981916113\\
206	83.2034150504899\\
207	82.3804581743599\\
208	81.3799811352804\\
209	79.9885472225027\\
210	78.5491117272247\\
211	76.992188059119\\
212	75.6644428194967\\
213	74.094285417659\\
214	72.5028327751431\\
215	71.0530406260682\\
216	69.7379725772814\\
217	68.8539708406648\\
218	67.9276632235406\\
219	66.9483508100245\\
220	66.0724521911765\\
221	65.0796842550303\\
222	64.164865863221\\
223	63.1516989204485\\
224	62.5449915832658\\
225	62.0175480458084\\
226	61.470184071898\\
227	60.9915679195261\\
228	60.7965142612692\\
229	60.5852355340841\\
230	60.2631703112476\\
231	60.1750293987831\\
232	60.1012442919722\\
233	59.987578921218\\
234	59.9585320068428\\
235	59.9464007691774\\
236	59.9887314605097\\
237	60.0392601144516\\
238	60.1211268942277\\
239	60.3134127535342\\
240	114.372349969438\\
241	113.903169743103\\
242	113.53033327348\\
243	113.322979828262\\
244	113.167529121472\\
245	113.076952472033\\
246	113.043273332109\\
247	112.977627276784\\
248	112.916308075312\\
249	112.888002309664\\
250	112.865263367497\\
251	112.856522371637\\
252	112.862442320421\\
253	112.943362872266\\
254	113.05454429196\\
255	113.287791981647\\
256	113.593934244953\\
257	113.977098189502\\
258	114.535977985693\\
259	115.012415979413\\
260	115.509092545971\\
261	115.950184074811\\
262	115.967074175339\\
263	115.960628046437\\
264	115.960665276972\\
265	116.163025190921\\
266	116.859719714343\\
267	117.504680400398\\
268	118.051585642114\\
269	118.699355162385\\
270	119.475268425383\\
271	120.338801658133\\
272	121.318049783649\\
273	122.711258901664\\
274	123.966014092755\\
275	124.822722898644\\
276	125.905400011112\\
277	126.783598542408\\
278	127.631032358101\\
279	128.275899402492\\
280	128.653098034556\\
281	128.854573489713\\
282	128.728374795787\\
283	128.167067381582\\
284	127.264681163221\\
285	125.805450916526\\
286	124.230560799919\\
287	123.175419126966\\
288	121.896102095395\\
289	120.361985449631\\
290	119.143655021632\\
291	117.683364716004\\
292	116.148592986517\\
293	115.19111321877\\
294	113.882216548212\\
295	112.319584948944\\
296	110.910698360371\\
297	109.61281689286\\
298	108.556092954998\\
299	107.328978281076\\
300	105.822087224446\\
301	104.069179571665\\
302	103.079581119358\\
303	101.5483012189\\
304	99.9483829884341\\
305	98.5424181816865\\
306	97.3757768859118\\
307	96.4505791133521\\
308	95.0857553793398\\
309	93.9444344863801\\
310	92.6481176729974\\
311	91.5916639186638\\
312	90.4722923618024\\
313	89.122659797657\\
314	87.4720821706801\\
315	85.9723026957374\\
316	84.786020431978\\
317	84.1388359831558\\
318	83.3178958783894\\
319	82.3309493910957\\
320	81.5028421237169\\
321	80.3433797041884\\
322	79.0212023535056\\
323	77.6751794798795\\
324	76.6206928555506\\
325	75.4674045993107\\
326	74.1555005006075\\
327	72.9707092082423\\
328	71.8084743755045\\
329	70.6616370624725\\
330	69.6473715741692\\
331	68.6875092032365\\
332	67.7078643006065\\
333	66.9411174741656\\
334	66.0527479840132\\
335	65.0574505908283\\
336	63.9602149656394\\
337	63.0718740717499\\
338	62.3524590778339\\
339	61.6439731628541\\
340	61.0836651192763\\
341	60.7078583850153\\
342	60.4240148193293\\
343	60.3449903709296\\
344	60.4076318177114\\
345	60.5894552551675\\
346	60.8759033200762\\
347	61.2059797700258\\
};
\addlegendentry{Ground Truth}


\addplot [color=blue, only marks, mark=o, mark size=1pt, mark options={solid, blue}]
  table[row sep=crcr]{%
1	-87.3402434497988\\
2	-85.4443351443458\\
3	-86.5429580856056\\
4	-87.3915495754591\\
5	-87.5214724277734\\
6	-88.3952865376595\\
7	-88.9227004635169\\
8	-88.2494657642384\\
9	-88.6160571682513\\
10	-87.9019148500603\\
11	-86.4124722507408\\
12	-86.4034582585299\\
13	-85.0336654431298\\
14	-86.0020428429176\\
15	-82.8056783963644\\
16	-87.7417835384907\\
17	-86.52847991502\\
18	6.06103486955759\\
19	5.87748259658854\\
20	-88.2737172512256\\
21	-87.1952609773005\\
22	82.2498154579758\\
23	81.8357025125406\\
24	81.5756596980675\\
25	80.1896716572368\\
26	81.3809152140962\\
27	75.7931065389444\\
28	80.1794451599937\\
29	33.8388520324005\\
30	79.5592399952177\\
31	79.1280098833324\\
32	78.261683468021\\
33	56.7114614133935\\
34	80.2517788258\\
35	76.4048621584501\\
36	-82.2419155523166\\
37	72.6193786060365\\
38	-76.1921118315488\\
39	-75.5689776477711\\
40	75.76187977717\\
41	37.8741120282633\\
42	-78.5137917612087\\
43	23.1075563211809\\
44	52.2536955213332\\
45	69.7518559791463\\
46	48.8287463621905\\
47	-64.1023452303007\\
48	-70.9581640243171\\
49	-62.4453081102772\\
50	-48.129669238105\\
51	-65.2404339526306\\
52	65.5505436372599\\
53	63.8333575136313\\
54	-75.1382056107249\\
55	-75.2105844733942\\
56	-78.3256466945191\\
57	-79.3360111997994\\
58	-83.0143215829797\\
59	-82.6891753424133\\
60	-80.7817335487868\\
61	-82.6247134143688\\
62	-84.0245114541251\\
63	-84.2356898884094\\
64	-87.9931531205766\\
65	-87.6933777052104\\
66	-88.8720853325539\\
67	-91.8535771175577\\
68	-88.0147274586877\\
69	-92.107674057242\\
70	-93.6067293237867\\
71	-94.4101185863325\\
72	-88.3265328589683\\
73	-95.7906726888835\\
74	-85.4606047844513\\
75	-94.5093563268082\\
76	-97.6528563908251\\
77	-100.504838242869\\
78	-102.228636716752\\
79	-101.389705866327\\
80	-102.251604814203\\
81	-102.539344975837\\
82	-103.819266566901\\
83	-106.581142989659\\
84	-76.6177425102775\\
85	-109.826229548152\\
86	-109.223474495476\\
87	-110.879600133553\\
88	-102.83485175533\\
89	-88.1718256308382\\
90	-88.5577024991952\\
91	-68.4897726817819\\
92	-14.6249721896801\\
93	-120.006431409958\\
94	-122.303967731449\\
95	-122.949191980316\\
96	-124.390321405263\\
97	-125.985316294807\\
98	-126.175818911094\\
99	-127.421463359757\\
100	-129.881299908777\\
101	-131.957518314538\\
102	-129.634668239165\\
103	-131.174877117129\\
104	-131.154707414728\\
105	119.867586376731\\
106	-134.321876419378\\
107	-131.271586733995\\
108	166.905823175472\\
109	-135.99132920159\\
110	-58.1937840837623\\
111	-48.559234628795\\
112	-51.3473044785405\\
113	-53.5251726782446\\
114	-54.4047763762933\\
115	-55.1522246299921\\
116	-53.5447175705701\\
117	-61.0527094360969\\
118	-60.7240871719097\\
119	186.096543251364\\
120	-65.5421742082379\\
121	-62.8759429475148\\
122	-65.6798942959999\\
123	-88.2077119215507\\
124	-86.2360649399327\\
125	-86.6828923270131\\
126	-86.0234866551997\\
127	-85.6459086144277\\
128	-87.0880739539326\\
129	-86.8570144194279\\
130	-86.3882662416151\\
131	-89.8536332970792\\
132	-86.1479387809774\\
133	-86.9946605335355\\
134	-89.3473018741452\\
135	-90.0002982271649\\
136	-88.4714993011464\\
137	-87.9602669643767\\
138	-88.0204963513452\\
139	-86.811824461609\\
140	82.267003028119\\
141	82.3687797601915\\
142	-86.5919248144182\\
143	81.4851699012904\\
144	79.3282664590751\\
145	73.3013605859289\\
146	78.2488263167202\\
147	79.8712434132904\\
148	-80.5776328407594\\
149	75.2751444659267\\
150	76.6148589010326\\
151	76.4005682445041\\
152	76.9357871894863\\
153	73.4306032644715\\
154	27.6418855161265\\
155	72.0519111856784\\
156	72.3766160205927\\
157	-76.0778666450481\\
158	35.4130330128234\\
159	46.8890230838191\\
160	-74.1211857004355\\
161	-8.94877755471683\\
162	67.8242663438614\\
163	-67.9018342729147\\
164	-66.8239811429523\\
165	-63.535666435406\\
166	-61.1099095828147\\
167	-57.7130647936646\\
168	58.4914413802839\\
169	27.215190897334\\
170	-78.6739644298668\\
171	-79.3678529819816\\
172	-80.3541600882012\\
173	-78.6857737398001\\
174	-81.0182221158793\\
175	-82.0129952061288\\
176	-83.9078181881071\\
177	-82.8582560672512\\
178	-84.7747952348602\\
179	-86.5567406910282\\
180	-89.3296866357474\\
181	-90.9220133651231\\
182	-91.3699614987465\\
183	-93.5646819669836\\
184	-87.6638417853209\\
185	-93.6509678099755\\
186	-93.9133937797906\\
187	-96.9427774602445\\
188	-98.2960950072316\\
189	-100.897678604199\\
190	-102.963868703574\\
191	-101.512314113134\\
192	-105.029786376558\\
193	-107.599137046326\\
194	-111.386660867274\\
195	-112.368312217545\\
196	-114.108500267989\\
197	-114.403746922435\\
198	-104.765917674275\\
199	-49.6854990093812\\
200	-4.19929516568479\\
201	-107.379823676926\\
202	-97.3625628400749\\
203	-119.601928823404\\
204	-64.7430176504009\\
205	-83.6482094188595\\
206	-119.544524456741\\
207	-124.939384233984\\
208	-126.512392676287\\
209	-122.539491071382\\
210	-126.039671674361\\
211	-128.172416591136\\
212	-130.035950993702\\
213	-131.847666157718\\
214	-133.82060713758\\
215	-134.671247818692\\
216	-133.111651812421\\
217	137.732782484075\\
218	-135.67135584745\\
219	-79.9368733290129\\
220	-138.938211273955\\
221	-77.948645119358\\
222	-40.418611055475\\
223	-55.6316456191429\\
224	161.45186720721\\
225	-59.5976310802337\\
226	-57.2529574918993\\
227	-59.5921012859594\\
228	-61.559803411249\\
229	-63.9345352687952\\
230	-57.6834284866962\\
231	184.691313041033\\
232	135.840634656938\\
233	-64.5492328334983\\
234	-59.1186432173611\\
235	-65.7283790556159\\
236	-71.1106943601566\\
237	-70.9929963164962\\
238	-66.7765867933906\\
239	-71.2088530039196\\
240	-92.0470948617368\\
241	-91.5148651306725\\
242	-95.3031854910638\\
243	-95.1606755258422\\
244	-97.007110058729\\
245	-96.6942418366467\\
246	-96.3584212750132\\
247	-94.6692731571188\\
248	-98.2140663558116\\
249	-96.865571570072\\
250	-95.4877475764941\\
251	-94.0436312133373\\
252	81.8299683254958\\
253	79.894602434914\\
254	-93.7907500271286\\
255	-91.6090538680318\\
256	-84.2642137986522\\
257	73.6253368276298\\
258	-94.2841769743859\\
259	71.3709832183134\\
260	69.5311138275056\\
261	68.0770204294976\\
262	69.7432251114889\\
263	70.921305875706\\
264	71.2124807806389\\
265	73.8872882475067\\
266	72.3127170869797\\
267	69.5234196422594\\
268	-91.64837659112\\
269	-91.267385849786\\
270	-90.0829113837238\\
271	48.7720081775103\\
272	-86.2984999113362\\
273	41.0341590835554\\
274	-84.4004078269217\\
275	-9.61272233736419\\
276	-85.9653552581541\\
277	-46.5129481025672\\
278	6.96834519415335\\
279	-28.1482796866143\\
280	55.9733301256438\\
281	59.694411337704\\
282	-79.9102224833678\\
283	-82.7137558651292\\
284	-83.6669953074631\\
285	-86.0692481193108\\
286	-86.8675541186903\\
287	-87.0300119641267\\
288	-90.6343992005846\\
289	-90.4593328277977\\
290	-90.1308719646472\\
291	-92.5231440844854\\
292	-92.2255499870736\\
293	-95.7557985741872\\
294	-16.9611483711695\\
295	-22.1094307575904\\
296	-93.1098382559703\\
297	-67.5133139862854\\
298	-98.9542889557494\\
299	-97.3698364030132\\
300	-101.844989977089\\
301	-106.322619957765\\
302	-109.603243006378\\
303	-107.258195750878\\
304	-108.697119955193\\
305	-109.999088354437\\
306	-111.038325982191\\
307	-112.739826309207\\
308	-115.160488666417\\
309	-115.33076720651\\
310	-114.408225049202\\
311	-115.328902726842\\
312	-119.036761949368\\
313	-116.077323452576\\
314	-13.8878465654434\\
315	-95.138924880777\\
316	-119.872624499093\\
317	-128.19500461499\\
318	-128.484661246592\\
319	-127.538018582481\\
320	-128.514943198203\\
321	-128.428632774608\\
322	-127.949909767469\\
323	-131.984184116099\\
324	-132.537399143276\\
325	-132.225374261682\\
326	-133.863701786738\\
327	-132.582874793968\\
328	-136.128259976511\\
329	-138.349431530452\\
330	-104.161002717864\\
331	103.762205984758\\
332	-140.3167280092\\
333	70.6644216146686\\
334	122.617006540664\\
335	-141.362996097954\\
336	-59.8509966762195\\
337	162.937339591122\\
338	-53.7976009463297\\
339	-52.4737908533573\\
340	-45.2102178377987\\
341	-23.3173773825662\\
342	11.5248145785473\\
343	-47.5432566094417\\
344	-52.5271434422177\\
345	-67.2965745498921\\
346	-77.0307606834348\\
347	-73.7215970741836\\
};
\addlegendentry{Front Array}


\addplot [color=red, only marks, mark=square, mark size=1pt, mark options={solid, red}]
  table[row sep=crcr]{%
1	-86.0481590397368\\
2	-84.126858074895\\
3	-85.242300757043\\
4	-86.0361502593441\\
5	-86.1986421995612\\
6	-87.086811686267\\
7	-87.6313222114982\\
8	-86.8550297744109\\
9	-80.4314311338612\\
10	-86.6905956144685\\
11	-86.7389740105001\\
12	-85.0893127390608\\
13	-83.0240517489085\\
14	-84.7788458448605\\
15	-77.2915574889918\\
16	-86.3447560452185\\
17	-85.2839448343994\\
18	-84.7089555765855\\
19	-84.2631733999398\\
20	-86.9967479919988\\
21	-85.944492055087\\
22	-85.8218328555578\\
23	-85.8975992360308\\
24	-85.5174212407496\\
25	-86.1783795074193\\
26	-84.0956046455538\\
27	-86.2216286663067\\
28	-83.3390837450804\\
29	-82.8417071183107\\
30	-82.695916218414\\
31	-82.1533110577072\\
32	-82.1650234174278\\
33	-79.1701469916562\\
34	-79.5799853214489\\
35	-81.765712098227\\
36	-80.5686221149955\\
37	-79.5137640274246\\
38	-76.1389742836249\\
39	-76.3903709563954\\
40	-75.9303771996262\\
41	-77.8626650723131\\
42	-78.7703318651693\\
43	-61.6996345804899\\
44	193.614060709532\\
45	182.853038803913\\
46	-76.652532473169\\
47	-76.8627885351795\\
48	-74.6633677117415\\
49	-65.3432762663971\\
50	-68.9442440272358\\
51	-71.2035055546155\\
52	-72.3175506415928\\
53	-72.7321935894352\\
54	-75.6806371352278\\
55	-73.1776305526327\\
56	-75.8221685590894\\
57	-79.1496515516332\\
58	-81.6218770632151\\
59	-81.3260054302295\\
60	-80.5004996726129\\
61	-82.1565751881461\\
62	-82.5573387651572\\
63	-82.7999224394136\\
64	-86.622953560267\\
65	-86.2836845300042\\
66	-87.4842555647567\\
67	-90.3926345174911\\
68	-86.6744186318455\\
69	-90.8002901945021\\
70	-78.420418310848\\
71	-77.8830111059406\\
72	-92.7282317735096\\
73	-93.1502515431354\\
74	-92.0535844996402\\
75	-95.5492514169149\\
76	-96.2144964100968\\
77	-99.9654104281237\\
78	-99.4221975201356\\
79	-96.807328382775\\
80	-101.789416115598\\
81	-101.09938242225\\
82	-102.369922381447\\
83	-105.201419492755\\
84	-105.420724821136\\
85	-108.400557104262\\
86	-107.989090113693\\
87	-109.502942197803\\
88	-109.58038530861\\
89	-112.14610339214\\
90	-114.582787358585\\
91	-117.324301754271\\
92	-118.740146427708\\
93	-118.605681535158\\
94	-120.825936983659\\
95	-121.4555329771\\
96	-122.895892492963\\
97	-125.717488614163\\
98	-125.844529189141\\
99	-126.82063029521\\
100	-111.246329701338\\
101	-127.045267529991\\
102	-121.28716745742\\
103	-67.2784494457417\\
104	127.009138668723\\
105	131.928002496658\\
106	-77.1841039210436\\
107	134.483105126082\\
108	134.939069779826\\
109	-72.9783078465306\\
110	131.347229436827\\
111	112.915093628883\\
112	-67.5754112949158\\
113	140.293928546822\\
114	-67.207579645152\\
115	-67.9980442610462\\
116	141.431361007829\\
117	133.077390711753\\
118	105.501151130384\\
119	135.579807565688\\
120	143.688914908256\\
121	138.294080209085\\
122	143.290676775721\\
123	-86.9051637700668\\
124	-84.9711157868118\\
125	-85.3783341779358\\
126	-84.756153830829\\
127	-84.4541192581174\\
128	-85.751305237716\\
129	-86.0598326298757\\
130	-85.4018933223898\\
131	-88.5281173088384\\
132	-84.3519712809026\\
133	-85.849841751947\\
134	-87.8931288694105\\
135	-88.8023146007982\\
136	-87.3833706759241\\
137	-86.5516914406666\\
138	-86.7699296800834\\
139	-85.5024939281024\\
140	-86.5462909402566\\
141	-86.1233491259763\\
142	-85.3802840410069\\
143	-86.4458659397036\\
144	-86.6120724637988\\
145	-85.5492473472395\\
146	-86.8159361113685\\
147	-85.0319592003075\\
148	-86.687100230717\\
149	-86.3165885913908\\
150	-83.773271382264\\
151	-83.9256409851918\\
152	-81.8955285467484\\
153	-83.6885802324819\\
154	-83.4402997818825\\
155	-82.8777054815614\\
156	-80.538143338656\\
157	-77.9341837598882\\
158	-78.5219274743971\\
159	-80.5376809646045\\
160	-21.1148552563426\\
161	6.92633532047172\\
162	-75.900490289982\\
163	-75.896787550165\\
164	-76.1917506887222\\
165	-74.1100301222134\\
166	-74.7179165202888\\
167	-75.9735628510306\\
168	-76.1545957364989\\
169	-74.5931103928288\\
170	-78.2272081741028\\
171	-78.6697853047516\\
172	-73.3018646215891\\
173	-76.0933200442146\\
174	-78.7006561588622\\
175	-80.5364913738243\\
176	-82.4776926703728\\
177	-81.4287541227502\\
178	-81.3902887914587\\
179	-85.0944514358182\\
180	-87.8984801052409\\
181	-89.5389082925401\\
182	-89.9664698157821\\
183	-92.1580949747455\\
184	-89.9312372180609\\
185	-91.7333076875842\\
186	-92.4195794879506\\
187	-93.1392647851238\\
188	-95.6634220171037\\
189	-99.7627892767753\\
190	-100.213913641966\\
191	-100.22926297808\\
192	-103.575235983849\\
193	-102.928509921753\\
194	-109.953466538999\\
195	-111.066158518114\\
196	-112.709792972981\\
197	-113.639781302157\\
198	-114.689768334181\\
199	-116.127257841494\\
200	-117.783632389781\\
201	-118.621737346655\\
202	-117.263406002322\\
203	-118.210803117552\\
204	-121.924846402549\\
205	-121.305780997987\\
206	-122.383900457451\\
207	-123.393032267562\\
208	-125.021105759521\\
209	-121.063238095364\\
210	-124.575180358529\\
211	-127.678651835698\\
212	-128.905672895513\\
213	-107.077722390322\\
214	-83.5881523345201\\
215	-82.0208547945043\\
216	129.255497157948\\
217	-78.8479936587869\\
218	77.0873590226844\\
219	-78.8477751565114\\
220	125.286573198517\\
221	-75.5619220691074\\
222	-75.3677549211669\\
223	134.103562225899\\
224	131.666665376895\\
225	135.134798305864\\
226	-70.5715249752685\\
227	-67.0255051923449\\
228	98.2478665499656\\
229	136.613287831453\\
230	1.69399233449104\\
231	38.1367635770559\\
232	55.3957783065794\\
233	3.4079084085956\\
234	9.65342660150879\\
235	-6.45267556196994\\
236	11.322860602754\\
237	4.87230588366971\\
238	12.5804710434151\\
239	-6.53007017553194\\
240	-90.8016977745707\\
241	-90.4231843309543\\
242	-18.332386895695\\
243	-86.1341361694072\\
244	-75.4613034131922\\
245	-91.0787350143477\\
246	-95.1591202610868\\
247	-92.67062160745\\
248	-96.9191797387768\\
249	-95.5056542827821\\
250	-94.1155399844424\\
251	-92.683904501077\\
252	-91.7233215360745\\
253	-91.9985723121422\\
254	-93.1663653915461\\
255	-93.3477750856345\\
256	-96.0340806638247\\
257	-95.3240446887038\\
258	-94.0580735590912\\
259	-95.8112608404822\\
260	-96.4682632421741\\
261	-97.3064571128848\\
262	-95.63434762891\\
263	-94.4585027740461\\
264	-94.1552611510693\\
265	-89.3525212945451\\
266	-89.8943793498414\\
267	-91.2227558645173\\
268	-91.8263919173796\\
269	-91.3811061938249\\
270	-87.9889240997595\\
271	-89.2134948648683\\
272	-87.6151571018968\\
273	-84.7985485266109\\
274	-84.9193665452401\\
275	-80.6362761004586\\
276	-84.5489187594887\\
277	-82.0368226140735\\
278	-82.7427576276412\\
279	-4.06537411514414\\
280	-80.3546360845174\\
281	-78.5569306391998\\
282	-78.7087711136878\\
283	-81.3846263324484\\
284	-77.8277263701213\\
285	-84.6886208160903\\
286	-85.4052674791493\\
287	-85.6144857215938\\
288	-89.2811582219192\\
289	-88.9644994950275\\
290	-88.0600357028177\\
291	-91.1360233202141\\
292	-90.8980278790828\\
293	-94.4792561187383\\
294	-96.9915339465337\\
295	-96.902864721601\\
296	-97.7893893407172\\
297	-98.6260253449858\\
298	-90.8110553910578\\
299	-99.3640219115895\\
300	-101.185407537423\\
301	-104.666971583421\\
302	-108.328504293757\\
303	-103.04811725947\\
304	-107.189641636885\\
305	-108.544911997554\\
306	-108.946690713525\\
307	-111.276967628721\\
308	-113.554893307559\\
309	-113.686433706612\\
310	-111.357919063279\\
311	-113.988951614274\\
312	-117.745223280756\\
313	-120.019292133703\\
314	-120.698006033986\\
315	-123.881804367648\\
316	-126.054666058345\\
317	-126.801304531251\\
318	-125.819447730631\\
319	-126.8780949325\\
320	-126.165526599153\\
321	-126.941581621611\\
322	-126.187524309849\\
323	-129.601145055084\\
324	-129.357209561244\\
325	-130.781309418755\\
326	-123.877784319737\\
327	-85.643997741731\\
328	-86.6295217277253\\
329	123.792973326878\\
330	125.219384926956\\
331	125.625031331964\\
332	128.375809480126\\
333	126.926847008779\\
334	129.147630974082\\
335	131.082893599809\\
336	-75.3495932468116\\
337	-77.4298275273921\\
338	-75.6054781656562\\
339	94.6125120763352\\
340	38.4990957047012\\
341	134.938171396911\\
342	137.558938530484\\
343	137.535986901687\\
344	136.878743665406\\
345	137.614596190762\\
346	136.09732299118\\
347	11.8139548739892\\
};
\addlegendentry{Left Array}




\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-300.614060709532\\
0	141.362996097954\\
};

\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
122	-300.614060709532\\
122	141.362996097954\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
239	-300.614060709532\\
239	141.362996097954\\
};
\addplot [color=black, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
347	-300.614060709532\\
347	141.362996097954\\
};
\end{axis}


\end{tikzpicture}%

==> Figures_without_ESPRIT/error_los_2D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2 cm,
height=3. cm,
at={(1.011in,2.014in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Error in Distance [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Empirical CDF},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.053453021518088	0\\
0.053453021518088	0.00154798761609907\\
0.11193883548162	0.00154798761609907\\
0.11193883548162	0.00309597523219814\\
0.122591244667755	0.00309597523219814\\
0.122591244667755	0.00464396284829721\\
0.125379272614469	0.00464396284829721\\
0.125379272614469	0.00619195046439629\\
0.136962906384004	0.00619195046439629\\
0.136962906384004	0.00773993808049536\\
0.142517079411698	0.00773993808049536\\
0.142517079411698	0.00928792569659443\\
0.154831969348037	0.00928792569659443\\
0.154831969348037	0.0108359133126935\\
0.178559865486819	0.0108359133126935\\
0.178559865486819	0.0123839009287926\\
0.18919896603295	0.0123839009287926\\
0.18919896603295	0.0139318885448916\\
0.202541132584213	0.0139318885448916\\
0.202541132584213	0.0154798761609907\\
0.208321210821742	0.0154798761609907\\
0.208321210821742	0.0170278637770898\\
0.211948221883937	0.0170278637770898\\
0.211948221883937	0.0185758513931889\\
0.21380574808445	0.0185758513931889\\
0.21380574808445	0.0201238390092879\\
0.215465466890521	0.0201238390092879\\
0.215465466890521	0.021671826625387\\
0.216315478684549	0.021671826625387\\
0.216315478684549	0.0232198142414861\\
0.224698507113498	0.0232198142414861\\
0.224698507113498	0.0247678018575851\\
0.236060489646463	0.0247678018575851\\
0.236060489646463	0.0263157894736842\\
0.23885020683239	0.0263157894736842\\
0.23885020683239	0.0278637770897833\\
0.24793967620295	0.0278637770897833\\
0.24793967620295	0.0294117647058824\\
0.248054733387182	0.0294117647058824\\
0.248054733387182	0.0309597523219814\\
0.25672623039209	0.0309597523219814\\
0.25672623039209	0.0325077399380805\\
0.274945679524031	0.0325077399380805\\
0.274945679524031	0.0340557275541796\\
0.284378067050431	0.0340557275541796\\
0.284378067050431	0.0356037151702786\\
0.287067004505702	0.0356037151702786\\
0.287067004505702	0.0371517027863777\\
0.303240425261374	0.0371517027863777\\
0.303240425261374	0.0386996904024768\\
0.307567721053483	0.0386996904024768\\
0.307567721053483	0.0402476780185759\\
0.32448381104122	0.0402476780185759\\
0.32448381104122	0.0417956656346749\\
0.325323951140309	0.0417956656346749\\
0.325323951140309	0.043343653250774\\
0.354290021661394	0.043343653250774\\
0.354290021661394	0.0448916408668731\\
0.360595430923288	0.0448916408668731\\
0.360595430923288	0.0464396284829721\\
0.366609457126422	0.0464396284829721\\
0.366609457126422	0.0479876160990712\\
0.368089807031131	0.0479876160990712\\
0.368089807031131	0.0495356037151703\\
0.378956230583211	0.0495356037151703\\
0.378956230583211	0.0510835913312693\\
0.389185368984284	0.0510835913312693\\
0.389185368984284	0.0526315789473684\\
0.390636961899082	0.0526315789473684\\
0.390636961899082	0.0541795665634675\\
0.391136327899145	0.0541795665634675\\
0.391136327899145	0.0557275541795666\\
0.391324734705979	0.0557275541795666\\
0.391324734705979	0.0572755417956656\\
0.395524367788907	0.0572755417956656\\
0.395524367788907	0.0588235294117647\\
0.400793009683946	0.0588235294117647\\
0.400793009683946	0.0603715170278638\\
0.401595166472013	0.0603715170278638\\
0.401595166472013	0.0619195046439628\\
0.40215261007409	0.0619195046439628\\
0.40215261007409	0.0634674922600619\\
0.405765493372649	0.0634674922600619\\
0.405765493372649	0.065015479876161\\
0.406635367615533	0.065015479876161\\
0.406635367615533	0.0665634674922601\\
0.412777487023381	0.0665634674922601\\
0.412777487023381	0.0681114551083591\\
0.422046078046399	0.0681114551083591\\
0.422046078046399	0.0696594427244582\\
0.425870262285738	0.0696594427244582\\
0.425870262285738	0.0712074303405573\\
0.427856589456631	0.0712074303405573\\
0.427856589456631	0.0727554179566563\\
0.43032218987831	0.0727554179566563\\
0.43032218987831	0.0743034055727554\\
0.432916170515327	0.0743034055727554\\
0.432916170515327	0.0758513931888545\\
0.439414134519107	0.0758513931888545\\
0.439414134519107	0.0773993808049536\\
0.441873218155229	0.0773993808049536\\
0.441873218155229	0.0789473684210526\\
0.446849453280061	0.0789473684210526\\
0.446849453280061	0.0804953560371517\\
0.449683321077097	0.0804953560371517\\
0.449683321077097	0.0820433436532508\\
0.449831573074339	0.0820433436532508\\
0.449831573074339	0.0835913312693498\\
0.459553507600298	0.0835913312693498\\
0.459553507600298	0.0851393188854489\\
0.467203232297527	0.0851393188854489\\
0.467203232297527	0.086687306501548\\
0.473446714889272	0.086687306501548\\
0.473446714889272	0.0882352941176471\\
0.478190645916052	0.0882352941176471\\
0.478190645916052	0.0897832817337461\\
0.48198204217603	0.0897832817337461\\
0.48198204217603	0.0913312693498452\\
0.48443792525727	0.0913312693498452\\
0.48443792525727	0.0928792569659443\\
0.487818405986597	0.0928792569659443\\
0.487818405986597	0.0944272445820433\\
0.488461562780425	0.0944272445820433\\
0.488461562780425	0.0959752321981424\\
0.491779338322671	0.0959752321981424\\
0.491779338322671	0.0975232198142415\\
0.492855819021634	0.0975232198142415\\
0.492855819021634	0.0990712074303406\\
0.493272153999451	0.0990712074303406\\
0.493272153999451	0.10061919504644\\
0.494462173749799	0.10061919504644\\
0.494462173749799	0.102167182662539\\
0.498420501183459	0.102167182662539\\
0.498420501183459	0.103715170278638\\
0.501043683399258	0.103715170278638\\
0.501043683399258	0.105263157894737\\
0.515955841671002	0.105263157894737\\
0.515955841671002	0.106811145510836\\
0.517098341793148	0.106811145510836\\
0.517098341793148	0.108359133126935\\
0.52084858334455	0.108359133126935\\
0.52084858334455	0.109907120743034\\
0.522754174016411	0.109907120743034\\
0.522754174016411	0.111455108359133\\
0.524585365218483	0.111455108359133\\
0.524585365218483	0.113003095975232\\
0.525851655694194	0.113003095975232\\
0.525851655694194	0.114551083591331\\
0.526169309084528	0.114551083591331\\
0.526169309084528	0.11609907120743\\
0.532571650452989	0.11609907120743\\
0.532571650452989	0.117647058823529\\
0.534593038304515	0.117647058823529\\
0.534593038304515	0.119195046439628\\
0.534711403755579	0.119195046439628\\
0.534711403755579	0.120743034055728\\
0.546460185945477	0.120743034055728\\
0.546460185945477	0.122291021671827\\
0.554787213169635	0.122291021671827\\
0.554787213169635	0.123839009287926\\
0.556697388915723	0.123839009287926\\
0.556697388915723	0.125386996904025\\
0.557170516713988	0.125386996904025\\
0.557170516713988	0.126934984520124\\
0.557233247124805	0.126934984520124\\
0.557233247124805	0.128482972136223\\
0.562769954472342	0.128482972136223\\
0.562769954472342	0.130030959752322\\
0.564861729151909	0.130030959752322\\
0.564861729151909	0.131578947368421\\
0.574811908389192	0.131578947368421\\
0.574811908389192	0.13312693498452\\
0.576628487666198	0.13312693498452\\
0.576628487666198	0.134674922600619\\
0.584204977116493	0.134674922600619\\
0.584204977116493	0.136222910216718\\
0.584667131272711	0.136222910216718\\
0.584667131272711	0.137770897832817\\
0.593387700111883	0.137770897832817\\
0.593387700111883	0.139318885448916\\
0.594921389901619	0.139318885448916\\
0.594921389901619	0.140866873065015\\
0.599200235861737	0.140866873065015\\
0.599200235861737	0.142414860681115\\
0.603013720817024	0.142414860681115\\
0.603013720817024	0.143962848297214\\
0.604824574187605	0.143962848297214\\
0.604824574187605	0.145510835913313\\
0.606564643468921	0.145510835913313\\
0.606564643468921	0.147058823529412\\
0.613504804663715	0.147058823529412\\
0.613504804663715	0.148606811145511\\
0.615308216912575	0.148606811145511\\
0.615308216912575	0.15015479876161\\
0.618397382883159	0.15015479876161\\
0.618397382883159	0.151702786377709\\
0.624881937734696	0.151702786377709\\
0.624881937734696	0.153250773993808\\
0.62960783799144	0.153250773993808\\
0.62960783799144	0.154798761609907\\
0.636544082485869	0.154798761609907\\
0.636544082485869	0.156346749226006\\
0.638188939444736	0.156346749226006\\
0.638188939444736	0.157894736842105\\
0.63837644019352	0.157894736842105\\
0.63837644019352	0.159442724458204\\
0.641544781663568	0.159442724458204\\
0.641544781663568	0.160990712074303\\
0.649887352275996	0.160990712074303\\
0.649887352275996	0.162538699690402\\
0.65912342941505	0.162538699690402\\
0.65912342941505	0.164086687306502\\
0.661315364007484	0.164086687306502\\
0.661315364007484	0.165634674922601\\
0.667774142197046	0.165634674922601\\
0.667774142197046	0.1671826625387\\
0.678062002239403	0.1671826625387\\
0.678062002239403	0.168730650154799\\
0.681555470195584	0.168730650154799\\
0.681555470195584	0.170278637770898\\
0.684731665614569	0.170278637770898\\
0.684731665614569	0.171826625386997\\
0.685769515987446	0.171826625386997\\
0.685769515987446	0.173374613003096\\
0.693700921825132	0.173374613003096\\
0.693700921825132	0.174922600619195\\
0.6954970848552	0.174922600619195\\
0.6954970848552	0.176470588235294\\
0.695934025142718	0.176470588235294\\
0.695934025142718	0.178018575851393\\
0.696178588977915	0.178018575851393\\
0.696178588977915	0.179566563467492\\
0.701723755151201	0.179566563467492\\
0.701723755151201	0.181114551083591\\
0.703568517861012	0.181114551083591\\
0.703568517861012	0.18266253869969\\
0.705920161830185	0.18266253869969\\
0.705920161830185	0.184210526315789\\
0.71396183540304	0.184210526315789\\
0.71396183540304	0.185758513931889\\
0.714590666567577	0.185758513931889\\
0.714590666567577	0.187306501547988\\
0.717144302378586	0.187306501547988\\
0.717144302378586	0.188854489164087\\
0.717435704585533	0.188854489164087\\
0.717435704585533	0.190402476780186\\
0.733940555605216	0.190402476780186\\
0.733940555605216	0.191950464396285\\
0.734691061277246	0.191950464396285\\
0.734691061277246	0.193498452012384\\
0.737663626818684	0.193498452012384\\
0.737663626818684	0.195046439628483\\
0.73968413015964	0.195046439628483\\
0.73968413015964	0.196594427244582\\
0.745943713799325	0.196594427244582\\
0.745943713799325	0.198142414860681\\
0.75156315202205	0.198142414860681\\
0.75156315202205	0.19969040247678\\
0.760542935821198	0.19969040247678\\
0.760542935821198	0.201238390092879\\
0.765839804003934	0.201238390092879\\
0.765839804003934	0.202786377708978\\
0.769968851889883	0.202786377708978\\
0.769968851889883	0.204334365325077\\
0.770058364054669	0.204334365325077\\
0.770058364054669	0.205882352941176\\
0.772946300996993	0.205882352941176\\
0.772946300996993	0.207430340557276\\
0.775765592937272	0.207430340557276\\
0.775765592937272	0.208978328173375\\
0.786917082757125	0.208978328173375\\
0.786917082757125	0.210526315789474\\
0.789934289291722	0.210526315789474\\
0.789934289291722	0.212074303405573\\
0.793986987142537	0.212074303405573\\
0.793986987142537	0.213622291021672\\
0.79485335076507	0.213622291021672\\
0.79485335076507	0.215170278637771\\
0.79888653418785	0.215170278637771\\
0.79888653418785	0.21671826625387\\
0.798980091280148	0.21671826625387\\
0.798980091280148	0.218266253869969\\
0.802889939170099	0.218266253869969\\
0.802889939170099	0.219814241486068\\
0.808560109012012	0.219814241486068\\
0.808560109012012	0.221362229102167\\
0.810811813045292	0.221362229102167\\
0.810811813045292	0.222910216718266\\
0.810854677292788	0.222910216718266\\
0.810854677292788	0.224458204334365\\
0.812465757681511	0.224458204334365\\
0.812465757681511	0.226006191950464\\
0.817764233589979	0.226006191950464\\
0.817764233589979	0.227554179566563\\
0.824062992354143	0.227554179566563\\
0.824062992354143	0.229102167182663\\
0.824600016636376	0.229102167182663\\
0.824600016636376	0.230650154798762\\
0.830131526567636	0.230650154798762\\
0.830131526567636	0.232198142414861\\
0.835591650656124	0.232198142414861\\
0.835591650656124	0.23374613003096\\
0.838818890444219	0.23374613003096\\
0.838818890444219	0.235294117647059\\
0.84229671366971	0.235294117647059\\
0.84229671366971	0.236842105263158\\
0.844749940000352	0.236842105263158\\
0.844749940000352	0.238390092879257\\
0.853035620587404	0.238390092879257\\
0.853035620587404	0.239938080495356\\
0.853736399315852	0.239938080495356\\
0.853736399315852	0.241486068111455\\
0.854320090662163	0.241486068111455\\
0.854320090662163	0.243034055727554\\
0.854574059918308	0.243034055727554\\
0.854574059918308	0.244582043343653\\
0.859035026190767	0.244582043343653\\
0.859035026190767	0.246130030959752\\
0.862278948340377	0.246130030959752\\
0.862278948340377	0.247678018575851\\
0.867811734842613	0.247678018575851\\
0.867811734842613	0.24922600619195\\
0.878492884599143	0.24922600619195\\
0.878492884599143	0.25077399380805\\
0.879197586924426	0.25077399380805\\
0.879197586924426	0.252321981424149\\
0.880381484937494	0.252321981424149\\
0.880381484937494	0.253869969040248\\
0.88053728742617	0.253869969040248\\
0.88053728742617	0.255417956656347\\
0.884325253873757	0.255417956656347\\
0.884325253873757	0.256965944272446\\
0.898838252831203	0.256965944272446\\
0.898838252831203	0.258513931888545\\
0.90291814563257	0.258513931888545\\
0.90291814563257	0.260061919504644\\
0.907965082640679	0.260061919504644\\
0.907965082640679	0.261609907120743\\
0.909815805482768	0.261609907120743\\
0.909815805482768	0.263157894736842\\
0.912783054848488	0.263157894736842\\
0.912783054848488	0.264705882352941\\
0.918454438427772	0.264705882352941\\
0.918454438427772	0.26625386996904\\
0.919530650182042	0.26625386996904\\
0.919530650182042	0.267801857585139\\
0.925943739388606	0.267801857585139\\
0.925943739388606	0.269349845201238\\
0.931739232433632	0.269349845201238\\
0.931739232433632	0.270897832817337\\
0.940768856968375	0.270897832817337\\
0.940768856968375	0.272445820433437\\
0.944997964692193	0.272445820433437\\
0.944997964692193	0.273993808049536\\
0.950261607761845	0.273993808049536\\
0.950261607761845	0.275541795665635\\
0.962533631585681	0.275541795665635\\
0.962533631585681	0.277089783281734\\
0.966098616948845	0.277089783281734\\
0.966098616948845	0.278637770897833\\
0.971752994470047	0.278637770897833\\
0.971752994470047	0.280185758513932\\
0.980554388990967	0.280185758513932\\
0.980554388990967	0.281733746130031\\
0.992396843534001	0.281733746130031\\
0.992396843534001	0.28328173374613\\
0.997490878056112	0.28328173374613\\
0.997490878056112	0.284829721362229\\
0.999815870452125	0.284829721362229\\
0.999815870452125	0.286377708978328\\
1.00940196644858	0.286377708978328\\
1.00940196644858	0.287925696594427\\
1.01045451915672	0.287925696594427\\
1.01045451915672	0.289473684210526\\
1.01148318170875	0.289473684210526\\
1.01148318170875	0.291021671826625\\
1.01169131686516	0.291021671826625\\
1.01169131686516	0.292569659442724\\
1.01479451153945	0.292569659442724\\
1.01479451153945	0.294117647058824\\
1.01618080660014	0.294117647058824\\
1.01618080660014	0.295665634674923\\
1.01689941835626	0.295665634674923\\
1.01689941835626	0.297213622291022\\
1.01691167119615	0.297213622291022\\
1.01691167119615	0.298761609907121\\
1.02552292628376	0.298761609907121\\
1.02552292628376	0.30030959752322\\
1.0340687498256	0.30030959752322\\
1.0340687498256	0.301857585139319\\
1.04214582661726	0.301857585139319\\
1.04214582661726	0.303405572755418\\
1.0429251382665	0.303405572755418\\
1.0429251382665	0.304953560371517\\
1.04769179398504	0.304953560371517\\
1.04769179398504	0.306501547987616\\
1.04939862940503	0.306501547987616\\
1.04939862940503	0.308049535603715\\
1.04947155178432	0.308049535603715\\
1.04947155178432	0.309597523219814\\
1.05025350694115	0.309597523219814\\
1.05025350694115	0.311145510835913\\
1.05819181883482	0.311145510835913\\
1.05819181883482	0.312693498452012\\
1.0590151631626	0.312693498452012\\
1.0590151631626	0.314241486068111\\
1.05971055575062	0.314241486068111\\
1.05971055575062	0.315789473684211\\
1.05994452864651	0.315789473684211\\
1.05994452864651	0.31733746130031\\
1.06095359201083	0.31733746130031\\
1.06095359201083	0.318885448916409\\
1.0655358585574	0.318885448916409\\
1.0655358585574	0.320433436532508\\
1.07654207696214	0.320433436532508\\
1.07654207696214	0.321981424148607\\
1.08234875260255	0.321981424148607\\
1.08234875260255	0.323529411764706\\
1.08503583186148	0.323529411764706\\
1.08503583186148	0.325077399380805\\
1.08896555038642	0.325077399380805\\
1.08896555038642	0.326625386996904\\
1.0927451631989	0.326625386996904\\
1.0927451631989	0.328173374613003\\
1.09962247537656	0.328173374613003\\
1.09962247537656	0.329721362229102\\
1.10175633849442	0.329721362229102\\
1.10175633849442	0.331269349845201\\
1.10989590006001	0.331269349845201\\
1.10989590006001	0.3328173374613\\
1.11245816854656	0.3328173374613\\
1.11245816854656	0.334365325077399\\
1.12132378609727	0.334365325077399\\
1.12132378609727	0.335913312693498\\
1.12230019606312	0.335913312693498\\
1.12230019606312	0.337461300309598\\
1.14091927359465	0.337461300309598\\
1.14091927359465	0.339009287925697\\
1.1519461059541	0.339009287925697\\
1.1519461059541	0.340557275541796\\
1.15675288687038	0.340557275541796\\
1.15675288687038	0.342105263157895\\
1.1591529651974	0.342105263157895\\
1.1591529651974	0.343653250773994\\
1.15983235772755	0.343653250773994\\
1.15983235772755	0.345201238390093\\
1.16314976326609	0.345201238390093\\
1.16314976326609	0.346749226006192\\
1.16336584949334	0.346749226006192\\
1.16336584949334	0.348297213622291\\
1.16718400736264	0.348297213622291\\
1.16718400736264	0.34984520123839\\
1.17259675284892	0.34984520123839\\
1.17259675284892	0.351393188854489\\
1.1743265049981	0.351393188854489\\
1.1743265049981	0.352941176470588\\
1.1759913336663	0.352941176470588\\
1.1759913336663	0.354489164086687\\
1.18399415045435	0.354489164086687\\
1.18399415045435	0.356037151702786\\
1.1946626248168	0.356037151702786\\
1.1946626248168	0.357585139318885\\
1.19903733367225	0.357585139318885\\
1.19903733367225	0.359133126934985\\
1.19983594048338	0.359133126934985\\
1.19983594048338	0.360681114551084\\
1.20048069276709	0.360681114551084\\
1.20048069276709	0.362229102167183\\
1.20800520168209	0.362229102167183\\
1.20800520168209	0.363777089783282\\
1.21014422172725	0.363777089783282\\
1.21014422172725	0.365325077399381\\
1.21178910777379	0.365325077399381\\
1.21178910777379	0.36687306501548\\
1.21497966285875	0.36687306501548\\
1.21497966285875	0.368421052631579\\
1.21748406780556	0.368421052631579\\
1.21748406780556	0.369969040247678\\
1.22169023137878	0.369969040247678\\
1.22169023137878	0.371517027863777\\
1.22229733556452	0.371517027863777\\
1.22229733556452	0.373065015479876\\
1.22946758161378	0.373065015479876\\
1.22946758161378	0.374613003095975\\
1.23090741791461	0.374613003095975\\
1.23090741791461	0.376160990712074\\
1.23147293661068	0.376160990712074\\
1.23147293661068	0.377708978328173\\
1.24292184017741	0.377708978328173\\
1.24292184017741	0.379256965944272\\
1.24322726628625	0.379256965944272\\
1.24322726628625	0.380804953560372\\
1.24624555893052	0.380804953560372\\
1.24624555893052	0.382352941176471\\
1.25411360729493	0.382352941176471\\
1.25411360729493	0.38390092879257\\
1.2556439011409	0.38390092879257\\
1.2556439011409	0.385448916408669\\
1.25628376117444	0.385448916408669\\
1.25628376117444	0.386996904024768\\
1.25804703747691	0.386996904024768\\
1.25804703747691	0.388544891640867\\
1.25917840733768	0.388544891640867\\
1.25917840733768	0.390092879256966\\
1.26361835024445	0.390092879256966\\
1.26361835024445	0.391640866873065\\
1.26718914243186	0.391640866873065\\
1.26718914243186	0.393188854489164\\
1.28642089882816	0.393188854489164\\
1.28642089882816	0.394736842105263\\
1.28763263711682	0.394736842105263\\
1.28763263711682	0.396284829721362\\
1.29586916074022	0.396284829721362\\
1.29586916074022	0.397832817337461\\
1.29602488165919	0.397832817337461\\
1.29602488165919	0.39938080495356\\
1.30425474858706	0.39938080495356\\
1.30425474858706	0.400928792569659\\
1.3052320519898	0.400928792569659\\
1.3052320519898	0.402476780185758\\
1.31695602337693	0.402476780185758\\
1.31695602337693	0.404024767801858\\
1.32034896241355	0.404024767801858\\
1.32034896241355	0.405572755417957\\
1.32571727636108	0.405572755417957\\
1.32571727636108	0.407120743034056\\
1.32640321216544	0.407120743034056\\
1.32640321216544	0.408668730650155\\
1.32779338005691	0.408668730650155\\
1.32779338005691	0.410216718266254\\
1.33138946648398	0.410216718266254\\
1.33138946648398	0.411764705882353\\
1.33395975617986	0.411764705882353\\
1.33395975617986	0.413312693498452\\
1.34663517057781	0.413312693498452\\
1.34663517057781	0.414860681114551\\
1.3480756844125	0.414860681114551\\
1.3480756844125	0.41640866873065\\
1.34993124317798	0.41640866873065\\
1.34993124317798	0.417956656346749\\
1.35080740138608	0.417956656346749\\
1.35080740138608	0.419504643962848\\
1.35629143207163	0.419504643962848\\
1.35629143207163	0.421052631578947\\
1.365693203669	0.421052631578947\\
1.365693203669	0.422600619195046\\
1.37020887117415	0.422600619195046\\
1.37020887117415	0.424148606811146\\
1.37811549095016	0.424148606811146\\
1.37811549095016	0.425696594427245\\
1.3809461683054	0.425696594427245\\
1.3809461683054	0.427244582043344\\
1.3985240597768	0.427244582043344\\
1.3985240597768	0.428792569659443\\
1.39903889917134	0.428792569659443\\
1.39903889917134	0.430340557275542\\
1.39908707116244	0.430340557275542\\
1.39908707116244	0.431888544891641\\
1.40408627879452	0.431888544891641\\
1.40408627879452	0.43343653250774\\
1.42095016213189	0.43343653250774\\
1.42095016213189	0.434984520123839\\
1.4258443559496	0.434984520123839\\
1.4258443559496	0.436532507739938\\
1.43162777123557	0.436532507739938\\
1.43162777123557	0.438080495356037\\
1.43232248456796	0.438080495356037\\
1.43232248456796	0.439628482972136\\
1.43397683634713	0.439628482972136\\
1.43397683634713	0.441176470588235\\
1.43838192554432	0.441176470588235\\
1.43838192554432	0.442724458204334\\
1.43901982941345	0.442724458204334\\
1.43901982941345	0.444272445820433\\
1.4399433029078	0.444272445820433\\
1.4399433029078	0.445820433436532\\
1.44013327827863	0.445820433436532\\
1.44013327827863	0.447368421052632\\
1.4509194393082	0.447368421052632\\
1.4509194393082	0.448916408668731\\
1.45914433641094	0.448916408668731\\
1.45914433641094	0.45046439628483\\
1.4632969645574	0.45046439628483\\
1.4632969645574	0.452012383900929\\
1.47110741203643	0.452012383900929\\
1.47110741203643	0.453560371517028\\
1.47240692384618	0.453560371517028\\
1.47240692384618	0.455108359133127\\
1.47358532265093	0.455108359133127\\
1.47358532265093	0.456656346749226\\
1.47806087274334	0.456656346749226\\
1.47806087274334	0.458204334365325\\
1.47931128016091	0.458204334365325\\
1.47931128016091	0.459752321981424\\
1.48165064056785	0.459752321981424\\
1.48165064056785	0.461300309597523\\
1.48209728677659	0.461300309597523\\
1.48209728677659	0.462848297213622\\
1.50385548850868	0.462848297213622\\
1.50385548850868	0.464396284829721\\
1.52183401021431	0.464396284829721\\
1.52183401021431	0.46594427244582\\
1.52625996956514	0.46594427244582\\
1.52625996956514	0.46749226006192\\
1.5276814467067	0.46749226006192\\
1.5276814467067	0.469040247678019\\
1.53030600320063	0.469040247678019\\
1.53030600320063	0.470588235294118\\
1.53135906097801	0.470588235294118\\
1.53135906097801	0.472136222910217\\
1.54598386056154	0.472136222910217\\
1.54598386056154	0.473684210526316\\
1.5459858841003	0.473684210526316\\
1.5459858841003	0.475232198142415\\
1.54630079339904	0.475232198142415\\
1.54630079339904	0.476780185758514\\
1.55759998739106	0.476780185758514\\
1.55759998739106	0.478328173374613\\
1.56785897521995	0.478328173374613\\
1.56785897521995	0.479876160990712\\
1.57266498405213	0.479876160990712\\
1.57266498405213	0.481424148606811\\
1.58188339571736	0.481424148606811\\
1.58188339571736	0.48297213622291\\
1.58515768259608	0.48297213622291\\
1.58515768259608	0.484520123839009\\
1.58580215446154	0.484520123839009\\
1.58580215446154	0.486068111455108\\
1.59183710636099	0.486068111455108\\
1.59183710636099	0.487616099071207\\
1.59426659399335	0.487616099071207\\
1.59426659399335	0.489164086687306\\
1.59612156243512	0.489164086687306\\
1.59612156243512	0.490712074303406\\
1.59779417647317	0.490712074303406\\
1.59779417647317	0.492260061919505\\
1.60012221257796	0.492260061919505\\
1.60012221257796	0.493808049535604\\
1.60098465014509	0.493808049535604\\
1.60098465014509	0.495356037151703\\
1.60366355544293	0.495356037151703\\
1.60366355544293	0.496904024767802\\
1.60920353098588	0.496904024767802\\
1.60920353098588	0.498452012383901\\
1.61906472359376	0.498452012383901\\
1.61906472359376	0.5\\
1.61925431390708	0.5\\
1.61925431390708	0.501547987616099\\
1.61953089182787	0.501547987616099\\
1.61953089182787	0.503095975232198\\
1.61980792391155	0.503095975232198\\
1.61980792391155	0.504643962848297\\
1.63149044913118	0.504643962848297\\
1.63149044913118	0.506191950464396\\
1.63617706971803	0.506191950464396\\
1.63617706971803	0.507739938080495\\
1.63955933493802	0.507739938080495\\
1.63955933493802	0.509287925696594\\
1.64300445256456	0.509287925696594\\
1.64300445256456	0.510835913312694\\
1.64304286419222	0.510835913312694\\
1.64304286419222	0.512383900928793\\
1.64324215377342	0.512383900928793\\
1.64324215377342	0.513931888544892\\
1.6460411552841	0.513931888544892\\
1.6460411552841	0.515479876160991\\
1.64673272836574	0.515479876160991\\
1.64673272836574	0.51702786377709\\
1.67188385012784	0.51702786377709\\
1.67188385012784	0.518575851393189\\
1.67209201530203	0.518575851393189\\
1.67209201530203	0.520123839009288\\
1.67321328655461	0.520123839009288\\
1.67321328655461	0.521671826625387\\
1.67755699786305	0.521671826625387\\
1.67755699786305	0.523219814241486\\
1.6779794455355	0.523219814241486\\
1.6779794455355	0.524767801857585\\
1.69103923666854	0.524767801857585\\
1.69103923666854	0.526315789473684\\
1.69898061922497	0.526315789473684\\
1.69898061922497	0.527863777089783\\
1.70757776734654	0.527863777089783\\
1.70757776734654	0.529411764705882\\
1.71938571905246	0.529411764705882\\
1.71938571905246	0.530959752321981\\
1.71974736238223	0.530959752321981\\
1.71974736238223	0.532507739938081\\
1.72673381501669	0.532507739938081\\
1.72673381501669	0.53405572755418\\
1.72926903751539	0.53405572755418\\
1.72926903751539	0.535603715170279\\
1.73008615076459	0.535603715170279\\
1.73008615076459	0.537151702786378\\
1.7313377345408	0.537151702786378\\
1.7313377345408	0.538699690402477\\
1.73406805143612	0.538699690402477\\
1.73406805143612	0.540247678018576\\
1.73429870918663	0.540247678018576\\
1.73429870918663	0.541795665634675\\
1.7453194101758	0.541795665634675\\
1.7453194101758	0.543343653250774\\
1.74711933937697	0.543343653250774\\
1.74711933937697	0.544891640866873\\
1.74832465224183	0.544891640866873\\
1.74832465224183	0.546439628482972\\
1.74907656805801	0.546439628482972\\
1.74907656805801	0.547987616099071\\
1.77381117841932	0.547987616099071\\
1.77381117841932	0.54953560371517\\
1.77644221495602	0.54953560371517\\
1.77644221495602	0.551083591331269\\
1.78392310585675	0.551083591331269\\
1.78392310585675	0.552631578947368\\
1.78996985758992	0.552631578947368\\
1.78996985758992	0.554179566563467\\
1.79803523654857	0.554179566563467\\
1.79803523654857	0.555727554179567\\
1.80391119417438	0.555727554179567\\
1.80391119417438	0.557275541795666\\
1.80668066978658	0.557275541795666\\
1.80668066978658	0.558823529411765\\
1.81333403613286	0.558823529411765\\
1.81333403613286	0.560371517027864\\
1.81614583917471	0.560371517027864\\
1.81614583917471	0.561919504643963\\
1.8198373631291	0.561919504643963\\
1.8198373631291	0.563467492260062\\
1.82016549742542	0.563467492260062\\
1.82016549742542	0.565015479876161\\
1.82160396116533	0.565015479876161\\
1.82160396116533	0.56656346749226\\
1.82166533479732	0.56656346749226\\
1.82166533479732	0.568111455108359\\
1.82784190447407	0.568111455108359\\
1.82784190447407	0.569659442724458\\
1.8306556519846	0.569659442724458\\
1.8306556519846	0.571207430340557\\
1.83113255286595	0.571207430340557\\
1.83113255286595	0.572755417956656\\
1.85616910680525	0.572755417956656\\
1.85616910680525	0.574303405572755\\
1.86819708859341	0.574303405572755\\
1.86819708859341	0.575851393188854\\
1.87293712152056	0.575851393188854\\
1.87293712152056	0.577399380804954\\
1.87381758908137	0.577399380804954\\
1.87381758908137	0.578947368421053\\
1.87455369079119	0.578947368421053\\
1.87455369079119	0.580495356037152\\
1.88177451561778	0.580495356037152\\
1.88177451561778	0.582043343653251\\
1.89726441570358	0.582043343653251\\
1.89726441570358	0.58359133126935\\
1.89728363639918	0.58359133126935\\
1.89728363639918	0.585139318885449\\
1.91124184375753	0.585139318885449\\
1.91124184375753	0.586687306501548\\
1.91195825799587	0.586687306501548\\
1.91195825799587	0.588235294117647\\
1.91465431984396	0.588235294117647\\
1.91465431984396	0.589783281733746\\
1.92082184574541	0.589783281733746\\
1.92082184574541	0.591331269349845\\
1.92265533111669	0.591331269349845\\
1.92265533111669	0.592879256965944\\
1.93586253476985	0.592879256965944\\
1.93586253476985	0.594427244582043\\
1.95260992860089	0.594427244582043\\
1.95260992860089	0.595975232198142\\
1.95328932760881	0.595975232198142\\
1.95328932760881	0.597523219814242\\
1.95688037894161	0.597523219814242\\
1.95688037894161	0.599071207430341\\
1.96036176982995	0.599071207430341\\
1.96036176982995	0.60061919504644\\
1.9632366936946	0.60061919504644\\
1.9632366936946	0.602167182662539\\
1.96329179858509	0.602167182662539\\
1.96329179858509	0.603715170278638\\
1.97635315598532	0.603715170278638\\
1.97635315598532	0.605263157894737\\
1.99566022221454	0.605263157894737\\
1.99566022221454	0.606811145510836\\
2.00079090094883	0.606811145510836\\
2.00079090094883	0.608359133126935\\
2.00472782990517	0.608359133126935\\
2.00472782990517	0.609907120743034\\
2.01253328054513	0.609907120743034\\
2.01253328054513	0.611455108359133\\
2.02894617318982	0.611455108359133\\
2.02894617318982	0.613003095975232\\
2.03873318531116	0.613003095975232\\
2.03873318531116	0.614551083591331\\
2.04796626184085	0.614551083591331\\
2.04796626184085	0.61609907120743\\
2.05007787595296	0.61609907120743\\
2.05007787595296	0.617647058823529\\
2.05293189671225	0.617647058823529\\
2.05293189671225	0.619195046439629\\
2.05899336262202	0.619195046439629\\
2.05899336262202	0.620743034055728\\
2.06978841729147	0.620743034055728\\
2.06978841729147	0.622291021671827\\
2.07325023462311	0.622291021671827\\
2.07325023462311	0.623839009287926\\
2.08145461550752	0.623839009287926\\
2.08145461550752	0.625386996904025\\
2.08769346829317	0.625386996904025\\
2.08769346829317	0.626934984520124\\
2.09008042028804	0.626934984520124\\
2.09008042028804	0.628482972136223\\
2.09504539970148	0.628482972136223\\
2.09504539970148	0.630030959752322\\
2.10836789891112	0.630030959752322\\
2.10836789891112	0.631578947368421\\
2.11167733563501	0.631578947368421\\
2.11167733563501	0.63312693498452\\
2.11431414724539	0.63312693498452\\
2.11431414724539	0.634674922600619\\
2.11555918527243	0.634674922600619\\
2.11555918527243	0.636222910216718\\
2.11908270094029	0.636222910216718\\
2.11908270094029	0.637770897832817\\
2.12230897671409	0.637770897832817\\
2.12230897671409	0.639318885448916\\
2.12295052732804	0.639318885448916\\
2.12295052732804	0.640866873065015\\
2.13453379874343	0.640866873065015\\
2.13453379874343	0.642414860681115\\
2.13929302694776	0.642414860681115\\
2.13929302694776	0.643962848297214\\
2.15476280670572	0.643962848297214\\
2.15476280670572	0.645510835913313\\
2.16246638640959	0.645510835913313\\
2.16246638640959	0.647058823529412\\
2.16443857458703	0.647058823529412\\
2.16443857458703	0.648606811145511\\
2.16835565833866	0.648606811145511\\
2.16835565833866	0.65015479876161\\
2.17115562901	0.65015479876161\\
2.17115562901	0.651702786377709\\
2.17231769774127	0.651702786377709\\
2.17231769774127	0.653250773993808\\
2.18554855628732	0.653250773993808\\
2.18554855628732	0.654798761609907\\
2.19209430791937	0.654798761609907\\
2.19209430791937	0.656346749226006\\
2.19378460665415	0.656346749226006\\
2.19378460665415	0.657894736842105\\
2.19921871405917	0.657894736842105\\
2.19921871405917	0.659442724458204\\
2.20020088491337	0.659442724458204\\
2.20020088491337	0.660990712074303\\
2.21323425117224	0.660990712074303\\
2.21323425117224	0.662538699690402\\
2.21977271149525	0.662538699690402\\
2.21977271149525	0.664086687306502\\
2.2199900901125	0.664086687306502\\
2.2199900901125	0.665634674922601\\
2.23121167561761	0.665634674922601\\
2.23121167561761	0.6671826625387\\
2.25383440848893	0.6671826625387\\
2.25383440848893	0.668730650154799\\
2.25728024840754	0.668730650154799\\
2.25728024840754	0.670278637770898\\
2.26531933031626	0.670278637770898\\
2.26531933031626	0.671826625386997\\
2.26716679809978	0.671826625386997\\
2.26716679809978	0.673374613003096\\
2.26735163771246	0.673374613003096\\
2.26735163771246	0.674922600619195\\
2.28366518656971	0.674922600619195\\
2.28366518656971	0.676470588235294\\
2.29375227817137	0.676470588235294\\
2.29375227817137	0.678018575851393\\
2.2972094069237	0.678018575851393\\
2.2972094069237	0.679566563467492\\
2.3114230109549	0.679566563467492\\
2.3114230109549	0.681114551083591\\
2.31477723275054	0.681114551083591\\
2.31477723275054	0.68266253869969\\
2.31945671706586	0.68266253869969\\
2.31945671706586	0.684210526315789\\
2.32690117780505	0.684210526315789\\
2.32690117780505	0.685758513931889\\
2.32757391587405	0.685758513931889\\
2.32757391587405	0.687306501547988\\
2.33400908008179	0.687306501547988\\
2.33400908008179	0.688854489164087\\
2.34752899026179	0.688854489164087\\
2.34752899026179	0.690402476780186\\
2.34759252750268	0.690402476780186\\
2.34759252750268	0.691950464396285\\
2.35036383768686	0.691950464396285\\
2.35036383768686	0.693498452012384\\
2.35954354457988	0.693498452012384\\
2.35954354457988	0.695046439628483\\
2.36596973053913	0.695046439628483\\
2.36596973053913	0.696594427244582\\
2.37362283733003	0.696594427244582\\
2.37362283733003	0.698142414860681\\
2.3784635988402	0.698142414860681\\
2.3784635988402	0.69969040247678\\
2.38063715047817	0.69969040247678\\
2.38063715047817	0.701238390092879\\
2.3890665044588	0.701238390092879\\
2.3890665044588	0.702786377708978\\
2.39789278148633	0.702786377708978\\
2.39789278148633	0.704334365325077\\
2.40906598651995	0.704334365325077\\
2.40906598651995	0.705882352941177\\
2.43010064524839	0.705882352941177\\
2.43010064524839	0.707430340557275\\
2.43707700690435	0.707430340557275\\
2.43707700690435	0.708978328173375\\
2.44527690274821	0.708978328173375\\
2.44527690274821	0.710526315789474\\
2.47083176878749	0.710526315789474\\
2.47083176878749	0.712074303405573\\
2.47209066618115	0.712074303405573\\
2.47209066618115	0.713622291021672\\
2.47264987086989	0.713622291021672\\
2.47264987086989	0.715170278637771\\
2.48831705546252	0.715170278637771\\
2.48831705546252	0.71671826625387\\
2.50919364245427	0.71671826625387\\
2.50919364245427	0.718266253869969\\
2.52851563720761	0.718266253869969\\
2.52851563720761	0.719814241486068\\
2.5396534875641	0.719814241486068\\
2.5396534875641	0.721362229102167\\
2.53991783295955	0.721362229102167\\
2.53991783295955	0.722910216718266\\
2.55345369995778	0.722910216718266\\
2.55345369995778	0.724458204334365\\
2.56574181215442	0.724458204334365\\
2.56574181215442	0.726006191950464\\
2.57534576167864	0.726006191950464\\
2.57534576167864	0.727554179566563\\
2.58265874905549	0.727554179566563\\
2.58265874905549	0.729102167182663\\
2.58902880828665	0.729102167182663\\
2.58902880828665	0.730650154798762\\
2.59023400496813	0.730650154798762\\
2.59023400496813	0.732198142414861\\
2.60420753513861	0.732198142414861\\
2.60420753513861	0.73374613003096\\
2.61019044364355	0.73374613003096\\
2.61019044364355	0.735294117647059\\
2.61329463072726	0.735294117647059\\
2.61329463072726	0.736842105263158\\
2.62660020209491	0.736842105263158\\
2.62660020209491	0.738390092879257\\
2.62757305493858	0.738390092879257\\
2.62757305493858	0.739938080495356\\
2.6389121433279	0.739938080495356\\
2.6389121433279	0.741486068111455\\
2.67296799113972	0.741486068111455\\
2.67296799113972	0.743034055727554\\
2.68190712630333	0.743034055727554\\
2.68190712630333	0.744582043343653\\
2.69655258864995	0.744582043343653\\
2.69655258864995	0.746130030959752\\
2.69759741981438	0.746130030959752\\
2.69759741981438	0.747678018575851\\
2.71989190555417	0.747678018575851\\
2.71989190555417	0.74922600619195\\
2.76707606493654	0.74922600619195\\
2.76707606493654	0.75077399380805\\
2.78089132919344	0.75077399380805\\
2.78089132919344	0.752321981424149\\
2.7843698156813	0.752321981424149\\
2.7843698156813	0.753869969040248\\
2.80268531714256	0.753869969040248\\
2.80268531714256	0.755417956656347\\
2.81624028545528	0.755417956656347\\
2.81624028545528	0.756965944272446\\
2.82051739832844	0.756965944272446\\
2.82051739832844	0.758513931888545\\
2.83327397678984	0.758513931888545\\
2.83327397678984	0.760061919504644\\
2.84199001572552	0.760061919504644\\
2.84199001572552	0.761609907120743\\
2.84418995083971	0.761609907120743\\
2.84418995083971	0.763157894736842\\
2.87763238866247	0.763157894736842\\
2.87763238866247	0.764705882352941\\
2.88656581603962	0.764705882352941\\
2.88656581603962	0.76625386996904\\
2.89312490930989	0.76625386996904\\
2.89312490930989	0.767801857585139\\
2.89529158747916	0.767801857585139\\
2.89529158747916	0.769349845201238\\
2.90407482466952	0.769349845201238\\
2.90407482466952	0.770897832817337\\
2.90880854716989	0.770897832817337\\
2.90880854716989	0.772445820433437\\
2.92206292273481	0.772445820433437\\
2.92206292273481	0.773993808049536\\
2.95179114271061	0.773993808049536\\
2.95179114271061	0.775541795665635\\
2.95898012581287	0.775541795665635\\
2.95898012581287	0.777089783281734\\
2.97628394510589	0.777089783281734\\
2.97628394510589	0.778637770897833\\
2.97854149443804	0.778637770897833\\
2.97854149443804	0.780185758513932\\
2.99294446317111	0.780185758513932\\
2.99294446317111	0.781733746130031\\
2.99400104925552	0.781733746130031\\
2.99400104925552	0.78328173374613\\
3.01779114506032	0.78328173374613\\
3.01779114506032	0.784829721362229\\
3.02112745529496	0.784829721362229\\
3.02112745529496	0.786377708978328\\
3.0355154145524	0.786377708978328\\
3.0355154145524	0.787925696594427\\
3.03664220620645	0.787925696594427\\
3.03664220620645	0.789473684210526\\
3.04797473030459	0.789473684210526\\
3.04797473030459	0.791021671826625\\
3.06560120352644	0.791021671826625\\
3.06560120352644	0.792569659442725\\
3.07620886919177	0.792569659442725\\
3.07620886919177	0.794117647058823\\
3.09288949250518	0.794117647058823\\
3.09288949250518	0.795665634674923\\
3.16354573832858	0.795665634674923\\
3.16354573832858	0.797213622291022\\
3.17242570503148	0.797213622291022\\
3.17242570503148	0.798761609907121\\
3.19303273048115	0.798761609907121\\
3.19303273048115	0.80030959752322\\
3.20650269045168	0.80030959752322\\
3.20650269045168	0.801857585139319\\
3.23394768790841	0.801857585139319\\
3.23394768790841	0.803405572755418\\
3.23483164646799	0.803405572755418\\
3.23483164646799	0.804953560371517\\
3.23747667403941	0.804953560371517\\
3.23747667403941	0.806501547987616\\
3.32962653861989	0.806501547987616\\
3.32962653861989	0.808049535603715\\
3.33418067087346	0.808049535603715\\
3.33418067087346	0.809597523219814\\
3.34466482438156	0.809597523219814\\
3.34466482438156	0.811145510835913\\
3.34737124153041	0.811145510835913\\
3.34737124153041	0.812693498452012\\
3.35963228708753	0.812693498452012\\
3.35963228708753	0.814241486068111\\
3.39504939849965	0.814241486068111\\
3.39504939849965	0.815789473684211\\
3.45301774414127	0.815789473684211\\
3.45301774414127	0.81733746130031\\
3.49866536759287	0.81733746130031\\
3.49866536759287	0.818885448916409\\
3.49881061584657	0.818885448916409\\
3.49881061584657	0.820433436532508\\
3.53529928346209	0.820433436532508\\
3.53529928346209	0.821981424148607\\
3.55157622714215	0.821981424148607\\
3.55157622714215	0.823529411764706\\
3.55354241645428	0.823529411764706\\
3.55354241645428	0.825077399380805\\
3.58346375340162	0.825077399380805\\
3.58346375340162	0.826625386996904\\
3.58421333394587	0.826625386996904\\
3.58421333394587	0.828173374613003\\
3.5967963746138	0.828173374613003\\
3.5967963746138	0.829721362229102\\
3.6380372877188	0.829721362229102\\
3.6380372877188	0.831269349845201\\
3.67886840892388	0.831269349845201\\
3.67886840892388	0.8328173374613\\
3.73025902378916	0.8328173374613\\
3.73025902378916	0.834365325077399\\
3.74874954731199	0.834365325077399\\
3.74874954731199	0.835913312693498\\
3.77906385889411	0.835913312693498\\
3.77906385889411	0.837461300309598\\
3.78755869465733	0.837461300309598\\
3.78755869465733	0.839009287925697\\
3.79117757919492	0.839009287925697\\
3.79117757919492	0.840557275541796\\
3.851920189537	0.840557275541796\\
3.851920189537	0.842105263157895\\
3.9204211047413	0.842105263157895\\
3.9204211047413	0.843653250773994\\
3.94527735516565	0.843653250773994\\
3.94527735516565	0.845201238390093\\
3.94757833400579	0.845201238390093\\
3.94757833400579	0.846749226006192\\
3.99079587206767	0.846749226006192\\
3.99079587206767	0.848297213622291\\
4.01933905727246	0.848297213622291\\
4.01933905727246	0.84984520123839\\
4.0226209807157	0.84984520123839\\
4.0226209807157	0.851393188854489\\
4.12661415811275	0.851393188854489\\
4.12661415811275	0.852941176470588\\
4.22640067791153	0.852941176470588\\
4.22640067791153	0.854489164086687\\
4.24448880805508	0.854489164086687\\
4.24448880805508	0.856037151702786\\
4.34613147209052	0.856037151702786\\
4.34613147209052	0.857585139318885\\
4.35492505833901	0.857585139318885\\
4.35492505833901	0.859133126934985\\
4.35947886571707	0.859133126934985\\
4.35947886571707	0.860681114551084\\
4.38207145088222	0.860681114551084\\
4.38207145088222	0.862229102167183\\
4.38750606310252	0.862229102167183\\
4.38750606310252	0.863777089783282\\
4.39961920751461	0.863777089783282\\
4.39961920751461	0.865325077399381\\
4.50676623256028	0.865325077399381\\
4.50676623256028	0.86687306501548\\
4.5677468752424	0.86687306501548\\
4.5677468752424	0.868421052631579\\
4.63081839964895	0.868421052631579\\
4.63081839964895	0.869969040247678\\
4.66545236591511	0.869969040247678\\
4.66545236591511	0.871517027863777\\
4.71524732873969	0.871517027863777\\
4.71524732873969	0.873065015479876\\
4.75037258202782	0.873065015479876\\
4.75037258202782	0.874613003095975\\
4.80121262144075	0.874613003095975\\
4.80121262144075	0.876160990712074\\
4.89163788301726	0.876160990712074\\
4.89163788301726	0.877708978328173\\
4.89550702129326	0.877708978328173\\
4.89550702129326	0.879256965944272\\
4.9288120503594	0.879256965944272\\
4.9288120503594	0.880804953560371\\
4.94925725072063	0.880804953560371\\
4.94925725072063	0.882352941176471\\
5.02420988768346	0.882352941176471\\
5.02420988768346	0.88390092879257\\
5.03524041405424	0.88390092879257\\
5.03524041405424	0.885448916408669\\
5.03702470245657	0.885448916408669\\
5.03702470245657	0.886996904024768\\
5.05889673731595	0.886996904024768\\
5.05889673731595	0.888544891640867\\
5.13225820419838	0.888544891640867\\
5.13225820419838	0.890092879256966\\
5.37152323688172	0.890092879256966\\
5.37152323688172	0.891640866873065\\
5.46777796759588	0.891640866873065\\
5.46777796759588	0.893188854489164\\
5.47611424621217	0.893188854489164\\
5.47611424621217	0.894736842105263\\
5.49003853047128	0.894736842105263\\
5.49003853047128	0.896284829721362\\
5.49915110898346	0.896284829721362\\
5.49915110898346	0.897832817337461\\
5.50382899346794	0.897832817337461\\
5.50382899346794	0.89938080495356\\
5.61696521865555	0.89938080495356\\
5.61696521865555	0.900928792569659\\
5.62312844820328	0.900928792569659\\
5.62312844820328	0.902476780185758\\
5.67237305028851	0.902476780185758\\
5.67237305028851	0.904024767801858\\
5.74351143284349	0.904024767801858\\
5.74351143284349	0.905572755417957\\
5.8670285916496	0.905572755417957\\
5.8670285916496	0.907120743034056\\
5.96205599070052	0.907120743034056\\
5.96205599070052	0.908668730650155\\
6.27153523074401	0.908668730650155\\
6.27153523074401	0.910216718266254\\
6.399030493784	0.910216718266254\\
6.399030493784	0.911764705882353\\
6.44615957979619	0.911764705882353\\
6.44615957979619	0.913312693498452\\
6.62883285165243	0.913312693498452\\
6.62883285165243	0.914860681114551\\
6.85587895527421	0.914860681114551\\
6.85587895527421	0.91640866873065\\
6.90526941938935	0.91640866873065\\
6.90526941938935	0.917956656346749\\
6.97407503266206	0.917956656346749\\
6.97407503266206	0.919504643962848\\
7.17451244319809	0.919504643962848\\
7.17451244319809	0.921052631578947\\
7.30792514920814	0.921052631578947\\
7.30792514920814	0.922600619195046\\
7.6727500562014	0.922600619195046\\
7.6727500562014	0.924148606811146\\
7.69217310542269	0.924148606811146\\
7.69217310542269	0.925696594427245\\
7.69377085094655	0.925696594427245\\
7.69377085094655	0.927244582043344\\
7.74916741950722	0.927244582043344\\
7.74916741950722	0.928792569659443\\
7.95527155218088	0.928792569659443\\
7.95527155218088	0.930340557275542\\
8.01300443394901	0.930340557275542\\
8.01300443394901	0.931888544891641\\
8.09304917691769	0.931888544891641\\
8.09304917691769	0.93343653250774\\
8.24650253908737	0.93343653250774\\
8.24650253908737	0.934984520123839\\
8.2626672449232	0.934984520123839\\
8.2626672449232	0.936532507739938\\
8.48535922348219	0.936532507739938\\
8.48535922348219	0.938080495356037\\
8.94587296676615	0.938080495356037\\
8.94587296676615	0.939628482972136\\
9.20766076650331	0.939628482972136\\
9.20766076650331	0.941176470588235\\
9.69876858677378	0.941176470588235\\
9.69876858677378	0.942724458204334\\
9.70156798069854	0.942724458204334\\
9.70156798069854	0.944272445820433\\
9.73874336872712	0.944272445820433\\
9.73874336872712	0.945820433436533\\
9.83890467791705	0.945820433436533\\
9.83890467791705	0.947368421052632\\
10.2483651140833	0.947368421052632\\
10.2483651140833	0.948916408668731\\
10.3789966744809	0.948916408668731\\
10.3789966744809	0.95046439628483\\
10.513137446771	0.95046439628483\\
10.513137446771	0.952012383900929\\
10.6792284314106	0.952012383900929\\
10.6792284314106	0.953560371517028\\
10.9101718704289	0.953560371517028\\
10.9101718704289	0.955108359133127\\
11.3225923582866	0.955108359133127\\
11.3225923582866	0.956656346749226\\
11.6213507712751	0.956656346749226\\
11.6213507712751	0.958204334365325\\
11.6257213693852	0.958204334365325\\
11.6257213693852	0.959752321981424\\
12.0082415955495	0.959752321981424\\
12.0082415955495	0.961300309597523\\
13.2872002123212	0.961300309597523\\
13.2872002123212	0.962848297213622\\
13.3953489166571	0.962848297213622\\
13.3953489166571	0.964396284829721\\
13.4893500000585	0.964396284829721\\
13.4893500000585	0.96594427244582\\
13.9077910916983	0.96594427244582\\
13.9077910916983	0.967492260061919\\
13.9742620998875	0.967492260061919\\
13.9742620998875	0.969040247678019\\
14.2476404937153	0.969040247678019\\
14.2476404937153	0.970588235294118\\
14.5734954542512	0.970588235294118\\
14.5734954542512	0.972136222910217\\
14.903078354885	0.972136222910217\\
14.903078354885	0.973684210526316\\
16.0689183508089	0.973684210526316\\
16.0689183508089	0.975232198142415\\
16.6089428866566	0.975232198142415\\
16.6089428866566	0.976780185758514\\
17.4398815274144	0.976780185758514\\
17.4398815274144	0.978328173374613\\
17.7874028782282	0.978328173374613\\
17.7874028782282	0.979876160990712\\
18.3858541674826	0.979876160990712\\
18.3858541674826	0.981424148606811\\
18.7385663413736	0.981424148606811\\
18.7385663413736	0.98297213622291\\
18.9791354929829	0.98297213622291\\
18.9791354929829	0.984520123839009\\
20.415934148441	0.984520123839009\\
20.415934148441	0.986068111455108\\
20.712186373295	0.986068111455108\\
20.712186373295	0.987616099071207\\
20.9895960738448	0.987616099071207\\
20.9895960738448	0.989164086687306\\
21.6709275144138	0.989164086687306\\
21.6709275144138	0.990712074303406\\
22.7743991563023	0.990712074303406\\
22.7743991563023	0.992260061919505\\
27.4305539362012	0.992260061919505\\
27.4305539362012	0.993808049535604\\
27.6987830092279	0.993808049535604\\
27.6987830092279	0.995356037151703\\
29.9468470729165	0.995356037151703\\
29.9468470729165	0.996904024767802\\
44.0179758073543	0.996904024767802\\
44.0179758073543	0.998452012383901\\
44.5129993382486	0.998452012383901\\
44.5129993382486	1\\
inf	1\\
};
\addlegendentry{calibrated}

\addplot [color=mycolor1, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-inf	0\\
0.505424274367719	0\\
0.505424274367719	0.0015600624024961\\
0.838963469293859	0.0015600624024961\\
0.838963469293859	0.0031201248049922\\
1.10240262120128	0.0031201248049922\\
1.10240262120128	0.0046801872074883\\
1.85174094208348	0.0046801872074883\\
1.85174094208348	0.0062402496099844\\
2.31092245976895	0.0062402496099844\\
2.31092245976895	0.0078003120124805\\
2.77925739215258	0.0078003120124805\\
2.77925739215258	0.0093603744149766\\
3.13919368890772	0.0093603744149766\\
3.13919368890772	0.0109204368174727\\
3.47481423211589	0.0109204368174727\\
3.47481423211589	0.0124804992199688\\
3.57279186720025	0.0124804992199688\\
3.57279186720025	0.0140405616224649\\
3.86134000771011	0.0140405616224649\\
3.86134000771011	0.015600624024961\\
3.9855807281262	0.015600624024961\\
3.9855807281262	0.0171606864274571\\
4.00226002649565	0.0171606864274571\\
4.00226002649565	0.0187207488299532\\
4.30047222622115	0.0187207488299532\\
4.30047222622115	0.0202808112324493\\
4.46515274657323	0.0202808112324493\\
4.46515274657323	0.0218408736349454\\
4.47400869907218	0.0218408736349454\\
4.47400869907218	0.0234009360374415\\
4.67365952219463	0.0234009360374415\\
4.67365952219463	0.0249609984399376\\
4.74868618064781	0.0249609984399376\\
4.74868618064781	0.0265210608424337\\
4.92962410614737	0.0265210608424337\\
4.92962410614737	0.0280811232449298\\
4.97217648433788	0.0280811232449298\\
4.97217648433788	0.0296411856474259\\
5.75069044294401	0.0296411856474259\\
5.75069044294401	0.031201248049922\\
5.92202753715799	0.031201248049922\\
5.92202753715799	0.0327613104524181\\
5.93003762926306	0.0327613104524181\\
5.93003762926306	0.0343213728549142\\
6.19878026335923	0.0343213728549142\\
6.19878026335923	0.0358814352574103\\
6.21089674648207	0.0358814352574103\\
6.21089674648207	0.0374414976599064\\
6.38310318753768	0.0374414976599064\\
6.38310318753768	0.0390015600624025\\
6.62259350116373	0.0390015600624025\\
6.62259350116373	0.0405616224648986\\
6.90676383782665	0.0405616224648986\\
6.90676383782665	0.0421216848673947\\
7.1882750487111	0.0421216848673947\\
7.1882750487111	0.0436817472698908\\
7.22285373107566	0.0436817472698908\\
7.22285373107566	0.0452418096723869\\
7.53908979105524	0.0452418096723869\\
7.53908979105524	0.046801872074883\\
7.54283946380215	0.046801872074883\\
7.54283946380215	0.0483619344773791\\
7.55468895459898	0.0483619344773791\\
7.55468895459898	0.0499219968798752\\
7.55956383358196	0.0499219968798752\\
7.55956383358196	0.0514820592823713\\
7.63575243738368	0.0514820592823713\\
7.63575243738368	0.0530421216848674\\
7.73384134291194	0.0530421216848674\\
7.73384134291194	0.0546021840873635\\
7.94561252231253	0.0546021840873635\\
7.94561252231253	0.0561622464898596\\
7.94843744023848	0.0561622464898596\\
7.94843744023848	0.0577223088923557\\
8.00487211298397	0.0577223088923557\\
8.00487211298397	0.0592823712948518\\
8.03429019392826	0.0592823712948518\\
8.03429019392826	0.0608424336973479\\
8.08528029320278	0.0608424336973479\\
8.08528029320278	0.062402496099844\\
8.13441286785163	0.062402496099844\\
8.13441286785163	0.0639625585023401\\
8.1876772017438	0.0639625585023401\\
8.1876772017438	0.0655226209048362\\
8.25887947814781	0.0655226209048362\\
8.25887947814781	0.0670826833073323\\
8.3021341194907	0.0670826833073323\\
8.3021341194907	0.0686427457098284\\
8.38472332543613	0.0686427457098284\\
8.38472332543613	0.0702028081123245\\
8.6321842338298	0.0702028081123245\\
8.6321842338298	0.0717628705148206\\
8.65141473322915	0.0717628705148206\\
8.65141473322915	0.0733229329173167\\
8.70293450359415	0.0733229329173167\\
8.70293450359415	0.0748829953198128\\
8.77280124983443	0.0748829953198128\\
8.77280124983443	0.0764430577223089\\
8.88437973935584	0.0764430577223089\\
8.88437973935584	0.078003120124805\\
8.90694899766645	0.078003120124805\\
8.90694899766645	0.0795631825273011\\
8.9570553199225	0.0795631825273011\\
8.9570553199225	0.0811232449297972\\
9.06487527031591	0.0811232449297972\\
9.06487527031591	0.0826833073322933\\
9.0750544161821	0.0826833073322933\\
9.0750544161821	0.0842433697347894\\
9.22266564887829	0.0842433697347894\\
9.22266564887829	0.0858034321372855\\
9.31464719561136	0.0858034321372855\\
9.31464719561136	0.0873634945397816\\
9.34273117269954	0.0873634945397816\\
9.34273117269954	0.0889235569422777\\
9.44766609550588	0.0889235569422777\\
9.44766609550588	0.0904836193447738\\
9.47632799014868	0.0904836193447738\\
9.47632799014868	0.0920436817472699\\
9.51193338459291	0.0920436817472699\\
9.51193338459291	0.093603744149766\\
9.64890356320923	0.093603744149766\\
9.64890356320923	0.0951638065522621\\
9.8608944142278	0.0951638065522621\\
9.8608944142278	0.0967238689547582\\
9.92939268891842	0.0967238689547582\\
9.92939268891842	0.0982839313572543\\
10.0117778067947	0.0982839313572543\\
10.0117778067947	0.0998439937597504\\
10.0134623283804	0.0998439937597504\\
10.0134623283804	0.101404056162246\\
10.0435607359832	0.101404056162246\\
10.0435607359832	0.102964118564743\\
10.0515943140516	0.102964118564743\\
10.0515943140516	0.104524180967239\\
10.0722697398816	0.104524180967239\\
10.0722697398816	0.106084243369735\\
10.089783456079	0.106084243369735\\
10.089783456079	0.107644305772231\\
10.2065396204553	0.107644305772231\\
10.2065396204553	0.109204368174727\\
10.2335491788952	0.109204368174727\\
10.2335491788952	0.110764430577223\\
10.3332244643008	0.110764430577223\\
10.3332244643008	0.112324492979719\\
10.3492112284107	0.112324492979719\\
10.3492112284107	0.113884555382215\\
10.3702017233764	0.113884555382215\\
10.3702017233764	0.115444617784711\\
10.3710154868948	0.115444617784711\\
10.3710154868948	0.117004680187207\\
10.3739736823563	0.117004680187207\\
10.3739736823563	0.118564742589704\\
10.3841550347794	0.118564742589704\\
10.3841550347794	0.1201248049922\\
10.4304567090451	0.1201248049922\\
10.4304567090451	0.121684867394696\\
10.4376611937077	0.121684867394696\\
10.4376611937077	0.123244929797192\\
10.4538342931994	0.123244929797192\\
10.4538342931994	0.124804992199688\\
10.4695903565004	0.124804992199688\\
10.4695903565004	0.126365054602184\\
10.4909227796748	0.126365054602184\\
10.4909227796748	0.12792511700468\\
10.4984053801003	0.12792511700468\\
10.4984053801003	0.129485179407176\\
10.638270353585	0.129485179407176\\
10.638270353585	0.131045241809672\\
10.7494075014839	0.131045241809672\\
10.7494075014839	0.132605304212168\\
10.7724737263675	0.132605304212168\\
10.7724737263675	0.134165366614665\\
10.7955888368691	0.134165366614665\\
10.7955888368691	0.135725429017161\\
10.8164704491689	0.135725429017161\\
10.8164704491689	0.137285491419657\\
10.872250364491	0.137285491419657\\
10.872250364491	0.138845553822153\\
10.9058657640054	0.138845553822153\\
10.9058657640054	0.140405616224649\\
10.9142793252239	0.140405616224649\\
10.9142793252239	0.141965678627145\\
10.9496929945405	0.141965678627145\\
10.9496929945405	0.143525741029641\\
11.0116782330515	0.143525741029641\\
11.0116782330515	0.145085803432137\\
11.0142965863633	0.145085803432137\\
11.0142965863633	0.146645865834633\\
11.0202703912819	0.146645865834633\\
11.0202703912819	0.148205928237129\\
11.030867313238	0.148205928237129\\
11.030867313238	0.149765990639626\\
11.0560148452818	0.149765990639626\\
11.0560148452818	0.151326053042122\\
11.0586899211946	0.151326053042122\\
11.0586899211946	0.152886115444618\\
11.104955363581	0.152886115444618\\
11.104955363581	0.154446177847114\\
11.1050916773052	0.154446177847114\\
11.1050916773052	0.15600624024961\\
11.12893028578	0.15600624024961\\
11.12893028578	0.157566302652106\\
11.1474712897117	0.157566302652106\\
11.1474712897117	0.159126365054602\\
11.1642365525199	0.159126365054602\\
11.1642365525199	0.160686427457098\\
11.1778701036269	0.160686427457098\\
11.1778701036269	0.162246489859594\\
11.2260811896449	0.162246489859594\\
11.2260811896449	0.16380655226209\\
11.2292322758377	0.16380655226209\\
11.2292322758377	0.165366614664587\\
11.2541339258609	0.165366614664587\\
11.2541339258609	0.166926677067083\\
11.2681998233225	0.166926677067083\\
11.2681998233225	0.168486739469579\\
11.2858247066834	0.168486739469579\\
11.2858247066834	0.170046801872075\\
11.3000700757987	0.170046801872075\\
11.3000700757987	0.171606864274571\\
11.3129211863923	0.171606864274571\\
11.3129211863923	0.173166926677067\\
11.3344292853414	0.173166926677067\\
11.3344292853414	0.174726989079563\\
11.3433411805786	0.174726989079563\\
11.3433411805786	0.176287051482059\\
11.3802237039704	0.176287051482059\\
11.3802237039704	0.177847113884555\\
11.41408255963	0.177847113884555\\
11.41408255963	0.179407176287051\\
11.4288441071331	0.179407176287051\\
11.4288441071331	0.180967238689548\\
11.4369808135744	0.180967238689548\\
11.4369808135744	0.182527301092044\\
11.4600428090539	0.182527301092044\\
11.4600428090539	0.18408736349454\\
11.4628370829086	0.18408736349454\\
11.4628370829086	0.185647425897036\\
11.468776612571	0.185647425897036\\
11.468776612571	0.187207488299532\\
11.4779037008484	0.187207488299532\\
11.4779037008484	0.188767550702028\\
11.5287262044647	0.188767550702028\\
11.5287262044647	0.190327613104524\\
11.5362237474681	0.190327613104524\\
11.5362237474681	0.19188767550702\\
11.550594967257	0.19188767550702\\
11.550594967257	0.193447737909516\\
11.5591033318375	0.193447737909516\\
11.5591033318375	0.195007800312012\\
11.5653765092809	0.195007800312012\\
11.5653765092809	0.196567862714509\\
11.5691710731241	0.196567862714509\\
11.5691710731241	0.198127925117005\\
11.5731130004215	0.198127925117005\\
11.5731130004215	0.199687987519501\\
11.5736210438186	0.199687987519501\\
11.5736210438186	0.201248049921997\\
11.57760602012	0.201248049921997\\
11.57760602012	0.202808112324493\\
11.5779354128601	0.202808112324493\\
11.5779354128601	0.204368174726989\\
11.5849230930388	0.204368174726989\\
11.5849230930388	0.205928237129485\\
11.5938718737291	0.205928237129485\\
11.5938718737291	0.207488299531981\\
11.6144975954468	0.207488299531981\\
11.6144975954468	0.209048361934477\\
11.6156414207716	0.209048361934477\\
11.6156414207716	0.210608424336973\\
11.6186681710418	0.210608424336973\\
11.6186681710418	0.21216848673947\\
11.6348595202679	0.21216848673947\\
11.6348595202679	0.213728549141966\\
11.6873192938243	0.213728549141966\\
11.6873192938243	0.215288611544462\\
11.6904912884059	0.215288611544462\\
11.6904912884059	0.216848673946958\\
11.6908593816305	0.216848673946958\\
11.6908593816305	0.218408736349454\\
11.71559893989	0.218408736349454\\
11.71559893989	0.21996879875195\\
11.7185622741188	0.21996879875195\\
11.7185622741188	0.221528861154446\\
11.7404966295662	0.221528861154446\\
11.7404966295662	0.223088923556942\\
11.745220637122	0.223088923556942\\
11.745220637122	0.224648985959438\\
11.7471702893174	0.224648985959438\\
11.7471702893174	0.226209048361934\\
11.7656313218733	0.226209048361934\\
11.7656313218733	0.227769110764431\\
11.7664392197128	0.227769110764431\\
11.7664392197128	0.229329173166927\\
11.785788385749	0.229329173166927\\
11.785788385749	0.230889235569423\\
11.8313690853199	0.230889235569423\\
11.8313690853199	0.232449297971919\\
11.8316006775565	0.232449297971919\\
11.8316006775565	0.234009360374415\\
11.8366790541119	0.234009360374415\\
11.8366790541119	0.235569422776911\\
11.8817341831785	0.235569422776911\\
11.8817341831785	0.237129485179407\\
11.8870222340388	0.237129485179407\\
11.8870222340388	0.238689547581903\\
11.9794776476591	0.238689547581903\\
11.9794776476591	0.240249609984399\\
12.0111959146359	0.240249609984399\\
12.0111959146359	0.241809672386895\\
12.0508224490984	0.241809672386895\\
12.0508224490984	0.243369734789392\\
12.0753486454236	0.243369734789392\\
12.0753486454236	0.244929797191888\\
12.07981660782	0.244929797191888\\
12.07981660782	0.246489859594384\\
12.0853822947559	0.246489859594384\\
12.0853822947559	0.24804992199688\\
12.0981180848843	0.24804992199688\\
12.0981180848843	0.249609984399376\\
12.1036771084077	0.249609984399376\\
12.1036771084077	0.251170046801872\\
12.1425716095548	0.251170046801872\\
12.1425716095548	0.252730109204368\\
12.1543323394474	0.252730109204368\\
12.1543323394474	0.254290171606864\\
12.1544568907194	0.254290171606864\\
12.1544568907194	0.25585023400936\\
12.1813009800891	0.25585023400936\\
12.1813009800891	0.257410296411856\\
12.1821441258516	0.257410296411856\\
12.1821441258516	0.258970358814353\\
12.2081064518272	0.258970358814353\\
12.2081064518272	0.260530421216849\\
12.2142930015277	0.260530421216849\\
12.2142930015277	0.262090483619345\\
12.2332968552279	0.262090483619345\\
12.2332968552279	0.263650546021841\\
12.2460166698892	0.263650546021841\\
12.2460166698892	0.265210608424337\\
12.2579628290031	0.265210608424337\\
12.2579628290031	0.266770670826833\\
12.2707691331116	0.266770670826833\\
12.2707691331116	0.268330733229329\\
12.2728100853317	0.268330733229329\\
12.2728100853317	0.269890795631825\\
12.3089061315802	0.269890795631825\\
12.3089061315802	0.271450858034321\\
12.332969551727	0.271450858034321\\
12.332969551727	0.273010920436817\\
12.3500449743404	0.273010920436817\\
12.3500449743404	0.274570982839314\\
12.3687121545432	0.274570982839314\\
12.3687121545432	0.27613104524181\\
12.3830069518012	0.27613104524181\\
12.3830069518012	0.277691107644306\\
12.3945343344048	0.277691107644306\\
12.3945343344048	0.279251170046802\\
12.4116629013742	0.279251170046802\\
12.4116629013742	0.280811232449298\\
12.4369014318537	0.280811232449298\\
12.4369014318537	0.282371294851794\\
12.4443068930064	0.282371294851794\\
12.4443068930064	0.28393135725429\\
12.4467265732945	0.28393135725429\\
12.4467265732945	0.285491419656786\\
12.5162983737481	0.285491419656786\\
12.5162983737481	0.287051482059282\\
12.5329609943175	0.287051482059282\\
12.5329609943175	0.288611544461778\\
12.5410380167037	0.288611544461778\\
12.5410380167037	0.290171606864275\\
12.5465663058293	0.290171606864275\\
12.5465663058293	0.291731669266771\\
12.5481702915218	0.291731669266771\\
12.5481702915218	0.293291731669267\\
12.5524297943623	0.293291731669267\\
12.5524297943623	0.294851794071763\\
12.5585866053591	0.294851794071763\\
12.5585866053591	0.296411856474259\\
12.5702759652984	0.296411856474259\\
12.5702759652984	0.297971918876755\\
12.586926479841	0.297971918876755\\
12.586926479841	0.299531981279251\\
12.6308728706655	0.299531981279251\\
12.6308728706655	0.301092043681747\\
12.6416402393926	0.301092043681747\\
12.6416402393926	0.302652106084243\\
12.6675451853777	0.302652106084243\\
12.6675451853777	0.304212168486739\\
12.6866766449935	0.304212168486739\\
12.6866766449935	0.305772230889236\\
12.7273921502323	0.305772230889236\\
12.7273921502323	0.307332293291732\\
12.741649650364	0.307332293291732\\
12.741649650364	0.308892355694228\\
12.7525145890347	0.308892355694228\\
12.7525145890347	0.310452418096724\\
12.7540970085819	0.310452418096724\\
12.7540970085819	0.31201248049922\\
12.7563242272402	0.31201248049922\\
12.7563242272402	0.313572542901716\\
12.7740091807489	0.313572542901716\\
12.7740091807489	0.315132605304212\\
12.789246061971	0.315132605304212\\
12.789246061971	0.316692667706708\\
12.7893258231366	0.316692667706708\\
12.7893258231366	0.318252730109204\\
12.810180422304	0.318252730109204\\
12.810180422304	0.3198127925117\\
12.8149787543542	0.3198127925117\\
12.8149787543542	0.321372854914197\\
12.8290066342595	0.321372854914197\\
12.8290066342595	0.322932917316693\\
12.8428074880973	0.322932917316693\\
12.8428074880973	0.324492979719189\\
12.8483526477071	0.324492979719189\\
12.8483526477071	0.326053042121685\\
12.8507357386581	0.326053042121685\\
12.8507357386581	0.327613104524181\\
12.8707873504224	0.327613104524181\\
12.8707873504224	0.329173166926677\\
12.9050836562403	0.329173166926677\\
12.9050836562403	0.330733229329173\\
12.9072678546927	0.330733229329173\\
12.9072678546927	0.332293291731669\\
12.9077517774781	0.332293291731669\\
12.9077517774781	0.333853354134165\\
12.9163881633688	0.333853354134165\\
12.9163881633688	0.335413416536661\\
12.9176545000873	0.335413416536661\\
12.9176545000873	0.336973478939158\\
12.9238946341298	0.336973478939158\\
12.9238946341298	0.338533541341654\\
12.9303594939258	0.338533541341654\\
12.9303594939258	0.34009360374415\\
12.9418601885951	0.34009360374415\\
12.9418601885951	0.341653666146646\\
12.9449474927462	0.341653666146646\\
12.9449474927462	0.343213728549142\\
12.9462525608238	0.343213728549142\\
12.9462525608238	0.344773790951638\\
12.9524970048759	0.344773790951638\\
12.9524970048759	0.346333853354134\\
12.9533225688254	0.346333853354134\\
12.9533225688254	0.34789391575663\\
12.9593608704793	0.34789391575663\\
12.9593608704793	0.349453978159126\\
12.9679994170164	0.349453978159126\\
12.9679994170164	0.351014040561622\\
12.9682575181859	0.351014040561622\\
12.9682575181859	0.352574102964119\\
12.9721646206445	0.352574102964119\\
12.9721646206445	0.354134165366615\\
12.9746520769598	0.354134165366615\\
12.9746520769598	0.355694227769111\\
12.9841462909117	0.355694227769111\\
12.9841462909117	0.357254290171607\\
13.002158673124	0.357254290171607\\
13.002158673124	0.358814352574103\\
13.0054543102561	0.358814352574103\\
13.0054543102561	0.360374414976599\\
13.024817600595	0.360374414976599\\
13.024817600595	0.361934477379095\\
13.0283141824443	0.361934477379095\\
13.0283141824443	0.363494539781591\\
13.0319097424914	0.363494539781591\\
13.0319097424914	0.365054602184087\\
13.0371721464179	0.365054602184087\\
13.0371721464179	0.366614664586583\\
13.0437039044589	0.366614664586583\\
13.0437039044589	0.36817472698908\\
13.0453326219938	0.36817472698908\\
13.0453326219938	0.369734789391576\\
13.0474935752658	0.369734789391576\\
13.0474935752658	0.371294851794072\\
13.0522983823804	0.371294851794072\\
13.0522983823804	0.372854914196568\\
13.0524270980722	0.372854914196568\\
13.0524270980722	0.374414976599064\\
13.0908879127334	0.374414976599064\\
13.0908879127334	0.37597503900156\\
13.1050162120367	0.37597503900156\\
13.1050162120367	0.377535101404056\\
13.1061585594891	0.377535101404056\\
13.1061585594891	0.379095163806552\\
13.1442148811255	0.379095163806552\\
13.1442148811255	0.380655226209048\\
13.1447924416384	0.380655226209048\\
13.1447924416384	0.382215288611544\\
13.1521671423695	0.382215288611544\\
13.1521671423695	0.383775351014041\\
13.1583590661849	0.383775351014041\\
13.1583590661849	0.385335413416537\\
13.1732404711381	0.385335413416537\\
13.1732404711381	0.386895475819033\\
13.1743840637286	0.386895475819033\\
13.1743840637286	0.388455538221529\\
13.1826248095883	0.388455538221529\\
13.1826248095883	0.390015600624025\\
13.1831750712755	0.390015600624025\\
13.1831750712755	0.391575663026521\\
13.1913764030948	0.391575663026521\\
13.1913764030948	0.393135725429017\\
13.1975214886542	0.393135725429017\\
13.1975214886542	0.394695787831513\\
13.2122667710444	0.394695787831513\\
13.2122667710444	0.396255850234009\\
13.2173734274546	0.396255850234009\\
13.2173734274546	0.397815912636505\\
13.224752604179	0.397815912636505\\
13.224752604179	0.399375975039002\\
13.2267405900022	0.399375975039002\\
13.2267405900022	0.400936037441498\\
13.2287281624841	0.400936037441498\\
13.2287281624841	0.402496099843994\\
13.2494357505604	0.402496099843994\\
13.2494357505604	0.40405616224649\\
13.2693037919802	0.40405616224649\\
13.2693037919802	0.405616224648986\\
13.2848947212842	0.405616224648986\\
13.2848947212842	0.407176287051482\\
13.2874704629253	0.407176287051482\\
13.2874704629253	0.408736349453978\\
13.3151182371616	0.408736349453978\\
13.3151182371616	0.410296411856474\\
13.3160623763857	0.410296411856474\\
13.3160623763857	0.41185647425897\\
13.3307980369559	0.41185647425897\\
13.3307980369559	0.413416536661466\\
13.3399033775517	0.413416536661466\\
13.3399033775517	0.414976599063963\\
13.3509011619902	0.414976599063963\\
13.3509011619902	0.416536661466459\\
13.3541616446693	0.416536661466459\\
13.3541616446693	0.418096723868955\\
13.3593860933212	0.418096723868955\\
13.3593860933212	0.419656786271451\\
13.3788669092315	0.419656786271451\\
13.3788669092315	0.421216848673947\\
13.3881996055442	0.421216848673947\\
13.3881996055442	0.422776911076443\\
13.3978033203193	0.422776911076443\\
13.3978033203193	0.424336973478939\\
13.4122988219409	0.424336973478939\\
13.4122988219409	0.425897035881435\\
13.4212755411677	0.425897035881435\\
13.4212755411677	0.427457098283931\\
13.4391755786996	0.427457098283931\\
13.4391755786996	0.429017160686427\\
13.4412237024971	0.429017160686427\\
13.4412237024971	0.430577223088924\\
13.4433761649226	0.430577223088924\\
13.4433761649226	0.43213728549142\\
13.4730883267734	0.43213728549142\\
13.4730883267734	0.433697347893916\\
13.5013859772323	0.433697347893916\\
13.5013859772323	0.435257410296412\\
13.5060976433946	0.435257410296412\\
13.5060976433946	0.436817472698908\\
13.524981877835	0.436817472698908\\
13.524981877835	0.438377535101404\\
13.5318663193459	0.438377535101404\\
13.5318663193459	0.4399375975039\\
13.5435073862754	0.4399375975039\\
13.5435073862754	0.441497659906396\\
13.5449363547351	0.441497659906396\\
13.5449363547351	0.443057722308892\\
13.5495036430272	0.443057722308892\\
13.5495036430272	0.444617784711388\\
13.5496557665742	0.444617784711388\\
13.5496557665742	0.446177847113885\\
13.561366695475	0.446177847113885\\
13.561366695475	0.447737909516381\\
13.5616826416616	0.447737909516381\\
13.5616826416616	0.449297971918877\\
13.5653119628146	0.449297971918877\\
13.5653119628146	0.450858034321373\\
13.5740122779174	0.450858034321373\\
13.5740122779174	0.452418096723869\\
13.5814731298793	0.452418096723869\\
13.5814731298793	0.453978159126365\\
13.6132053204751	0.453978159126365\\
13.6132053204751	0.455538221528861\\
13.6140895924875	0.455538221528861\\
13.6140895924875	0.457098283931357\\
13.6151481635093	0.457098283931357\\
13.6151481635093	0.458658346333853\\
13.6167975714548	0.458658346333853\\
13.6167975714548	0.460218408736349\\
13.630473938184	0.460218408736349\\
13.630473938184	0.461778471138846\\
13.6407023979435	0.461778471138846\\
13.6407023979435	0.463338533541342\\
13.6676400508521	0.463338533541342\\
13.6676400508521	0.464898595943838\\
13.6883986552577	0.464898595943838\\
13.6883986552577	0.466458658346334\\
13.6907934819651	0.466458658346334\\
13.6907934819651	0.46801872074883\\
13.6958969582845	0.46801872074883\\
13.6958969582845	0.469578783151326\\
13.7073883957669	0.469578783151326\\
13.7073883957669	0.471138845553822\\
13.7241222385231	0.471138845553822\\
13.7241222385231	0.472698907956318\\
13.7295734395013	0.472698907956318\\
13.7295734395013	0.474258970358814\\
13.730525934012	0.474258970358814\\
13.730525934012	0.47581903276131\\
13.7468818346438	0.47581903276131\\
13.7468818346438	0.477379095163807\\
13.755416531916	0.477379095163807\\
13.755416531916	0.478939157566303\\
13.7829980169424	0.478939157566303\\
13.7829980169424	0.480499219968799\\
13.809760974626	0.480499219968799\\
13.809760974626	0.482059282371295\\
13.8141202908448	0.482059282371295\\
13.8141202908448	0.483619344773791\\
13.8187922234469	0.483619344773791\\
13.8187922234469	0.485179407176287\\
13.8223718718081	0.485179407176287\\
13.8223718718081	0.486739469578783\\
13.8290204444635	0.486739469578783\\
13.8290204444635	0.488299531981279\\
13.8457861600557	0.488299531981279\\
13.8457861600557	0.489859594383775\\
13.8599430091479	0.489859594383775\\
13.8599430091479	0.491419656786271\\
13.8660935093512	0.491419656786271\\
13.8660935093512	0.492979719188768\\
13.8693414771949	0.492979719188768\\
13.8693414771949	0.494539781591264\\
13.8829849873487	0.494539781591264\\
13.8829849873487	0.49609984399376\\
13.8839648704146	0.49609984399376\\
13.8839648704146	0.497659906396256\\
13.8843726047486	0.497659906396256\\
13.8843726047486	0.499219968798752\\
13.8860435507198	0.499219968798752\\
13.8860435507198	0.500780031201248\\
13.8976024170467	0.500780031201248\\
13.8976024170467	0.502340093603744\\
13.9036552134979	0.502340093603744\\
13.9036552134979	0.50390015600624\\
13.9051052091832	0.50390015600624\\
13.9051052091832	0.505460218408736\\
13.9222895848482	0.505460218408736\\
13.9222895848482	0.507020280811232\\
13.9529471528668	0.507020280811232\\
13.9529471528668	0.508580343213729\\
13.9631940936648	0.508580343213729\\
13.9631940936648	0.510140405616225\\
13.9710634637897	0.510140405616225\\
13.9710634637897	0.511700468018721\\
13.9890303463085	0.511700468018721\\
13.9890303463085	0.513260530421217\\
13.9964505339483	0.513260530421217\\
13.9964505339483	0.514820592823713\\
13.9968910004155	0.514820592823713\\
13.9968910004155	0.516380655226209\\
13.9999440400032	0.516380655226209\\
13.9999440400032	0.517940717628705\\
14.0100243250791	0.517940717628705\\
14.0100243250791	0.519500780031201\\
14.0239349026756	0.519500780031201\\
14.0239349026756	0.521060842433697\\
14.0239901084744	0.521060842433697\\
14.0239901084744	0.522620904836194\\
14.0245493729931	0.522620904836194\\
14.0245493729931	0.52418096723869\\
14.0298754975951	0.52418096723869\\
14.0298754975951	0.525741029641186\\
14.0329349357218	0.525741029641186\\
14.0329349357218	0.527301092043682\\
14.0422598771407	0.527301092043682\\
14.0422598771407	0.528861154446178\\
14.045897492526	0.528861154446178\\
14.045897492526	0.530421216848674\\
14.0563651577022	0.530421216848674\\
14.0563651577022	0.53198127925117\\
14.0612252469648	0.53198127925117\\
14.0612252469648	0.533541341653666\\
14.0666457489207	0.533541341653666\\
14.0666457489207	0.535101404056162\\
14.0728679578197	0.535101404056162\\
14.0728679578197	0.536661466458658\\
14.0740149997423	0.536661466458658\\
14.0740149997423	0.538221528861154\\
14.1010717274062	0.538221528861154\\
14.1010717274062	0.539781591263651\\
14.1064007022054	0.539781591263651\\
14.1064007022054	0.541341653666147\\
14.111033680129	0.541341653666147\\
14.111033680129	0.542901716068643\\
14.1167153038758	0.542901716068643\\
14.1167153038758	0.544461778471139\\
14.1381889918762	0.544461778471139\\
14.1381889918762	0.546021840873635\\
14.1442853009962	0.546021840873635\\
14.1442853009962	0.547581903276131\\
14.1547547069618	0.547581903276131\\
14.1547547069618	0.549141965678627\\
14.166681424972	0.549141965678627\\
14.166681424972	0.550702028081123\\
14.1720409559197	0.550702028081123\\
14.1720409559197	0.552262090483619\\
14.185987553392	0.552262090483619\\
14.185987553392	0.553822152886115\\
14.2073650331951	0.553822152886115\\
14.2073650331951	0.555382215288612\\
14.2076759887285	0.555382215288612\\
14.2076759887285	0.556942277691108\\
14.2378758172042	0.556942277691108\\
14.2378758172042	0.558502340093604\\
14.2462099589619	0.558502340093604\\
14.2462099589619	0.5600624024961\\
14.2496457260625	0.5600624024961\\
14.2496457260625	0.561622464898596\\
14.2652678308666	0.561622464898596\\
14.2652678308666	0.563182527301092\\
14.2774297365695	0.563182527301092\\
14.2774297365695	0.564742589703588\\
14.2844023635911	0.564742589703588\\
14.2844023635911	0.566302652106084\\
14.3042077053275	0.566302652106084\\
14.3042077053275	0.56786271450858\\
14.3093173317306	0.56786271450858\\
14.3093173317306	0.569422776911076\\
14.3179113530005	0.569422776911076\\
14.3179113530005	0.570982839313573\\
14.3225316606628	0.570982839313573\\
14.3225316606628	0.572542901716069\\
14.3330162732606	0.572542901716069\\
14.3330162732606	0.574102964118565\\
14.3347894899988	0.574102964118565\\
14.3347894899988	0.575663026521061\\
14.3694018106806	0.575663026521061\\
14.3694018106806	0.577223088923557\\
14.3824081656936	0.577223088923557\\
14.3824081656936	0.578783151326053\\
14.3862139294814	0.578783151326053\\
14.3862139294814	0.580343213728549\\
14.3923473943332	0.580343213728549\\
14.3923473943332	0.581903276131045\\
14.4030175891287	0.581903276131045\\
14.4030175891287	0.583463338533541\\
14.4065126594802	0.583463338533541\\
14.4065126594802	0.585023400936037\\
14.4185109885	0.585023400936037\\
14.4185109885	0.586583463338534\\
14.420204626719	0.586583463338534\\
14.420204626719	0.58814352574103\\
14.4314255388259	0.58814352574103\\
14.4314255388259	0.589703588143526\\
14.4337888408393	0.589703588143526\\
14.4337888408393	0.591263650546022\\
14.4422439816482	0.591263650546022\\
14.4422439816482	0.592823712948518\\
14.4626367655285	0.592823712948518\\
14.4626367655285	0.594383775351014\\
14.4778234467071	0.594383775351014\\
14.4778234467071	0.59594383775351\\
14.4857786651051	0.59594383775351\\
14.4857786651051	0.597503900156006\\
14.5071774456999	0.597503900156006\\
14.5071774456999	0.599063962558502\\
14.5131370938403	0.599063962558502\\
14.5131370938403	0.600624024960998\\
14.5143265880239	0.600624024960998\\
14.5143265880239	0.602184087363494\\
14.5174368364093	0.602184087363494\\
14.5174368364093	0.603744149765991\\
14.5335024553176	0.603744149765991\\
14.5335024553176	0.605304212168487\\
14.5391904207171	0.605304212168487\\
14.5391904207171	0.606864274570983\\
14.5401811757472	0.606864274570983\\
14.5401811757472	0.608424336973479\\
14.5840830809221	0.608424336973479\\
14.5840830809221	0.609984399375975\\
14.5894974870574	0.609984399375975\\
14.5894974870574	0.611544461778471\\
14.5975894836226	0.611544461778471\\
14.5975894836226	0.613104524180967\\
14.5975904983217	0.613104524180967\\
14.5975904983217	0.614664586583463\\
14.5980381131189	0.614664586583463\\
14.5980381131189	0.616224648985959\\
14.6323733780761	0.616224648985959\\
14.6323733780761	0.617784711388456\\
14.6366035934589	0.617784711388456\\
14.6366035934589	0.619344773790952\\
14.6420444390852	0.619344773790952\\
14.6420444390852	0.620904836193448\\
14.6455721520441	0.620904836193448\\
14.6455721520441	0.622464898595944\\
14.6554744402744	0.622464898595944\\
14.6554744402744	0.62402496099844\\
14.6591555104948	0.62402496099844\\
14.6591555104948	0.625585023400936\\
14.6611314750795	0.625585023400936\\
14.6611314750795	0.627145085803432\\
14.6742849839739	0.627145085803432\\
14.6742849839739	0.628705148205928\\
14.6953205289744	0.628705148205928\\
14.6953205289744	0.630265210608424\\
14.7023514829997	0.630265210608424\\
14.7023514829997	0.63182527301092\\
14.7064135851811	0.63182527301092\\
14.7064135851811	0.633385335413417\\
14.7168741383258	0.633385335413417\\
14.7168741383258	0.634945397815913\\
14.7176881866877	0.634945397815913\\
14.7176881866877	0.636505460218409\\
14.7265183687423	0.636505460218409\\
14.7265183687423	0.638065522620905\\
14.730451387046	0.638065522620905\\
14.730451387046	0.639625585023401\\
14.7325963034747	0.639625585023401\\
14.7325963034747	0.641185647425897\\
14.7476164622819	0.641185647425897\\
14.7476164622819	0.642745709828393\\
14.7559263869671	0.642745709828393\\
14.7559263869671	0.644305772230889\\
14.7626997971476	0.644305772230889\\
14.7626997971476	0.645865834633385\\
14.7668793733461	0.645865834633385\\
14.7668793733461	0.647425897035881\\
14.7853211483772	0.647425897035881\\
14.7853211483772	0.648985959438378\\
14.8133621091649	0.648985959438378\\
14.8133621091649	0.650546021840874\\
14.8225364053947	0.650546021840874\\
14.8225364053947	0.65210608424337\\
14.8251684294446	0.65210608424337\\
14.8251684294446	0.653666146645866\\
14.8540309209068	0.653666146645866\\
14.8540309209068	0.655226209048362\\
14.8545924378507	0.655226209048362\\
14.8545924378507	0.656786271450858\\
14.8630494987554	0.656786271450858\\
14.8630494987554	0.658346333853354\\
14.878287854292	0.658346333853354\\
14.878287854292	0.65990639625585\\
14.8855904701198	0.65990639625585\\
14.8855904701198	0.661466458658346\\
14.9029927570589	0.661466458658346\\
14.9029927570589	0.663026521060842\\
14.9033405386224	0.663026521060842\\
14.9033405386224	0.664586583463339\\
14.9053792646264	0.664586583463339\\
14.9053792646264	0.666146645865835\\
14.9123118820751	0.666146645865835\\
14.9123118820751	0.667706708268331\\
14.9246160946389	0.667706708268331\\
14.9246160946389	0.669266770670827\\
14.9359563972586	0.669266770670827\\
14.9359563972586	0.670826833073323\\
14.9382710107398	0.670826833073323\\
14.9382710107398	0.672386895475819\\
14.9432572891225	0.672386895475819\\
14.9432572891225	0.673946957878315\\
14.9509743283729	0.673946957878315\\
14.9509743283729	0.675507020280811\\
14.983429636444	0.675507020280811\\
14.983429636444	0.677067082683307\\
14.9859377894787	0.677067082683307\\
14.9859377894787	0.678627145085803\\
14.99080778439	0.678627145085803\\
14.99080778439	0.6801872074883\\
14.9941764026233	0.6801872074883\\
14.9941764026233	0.681747269890796\\
15.0062876152695	0.681747269890796\\
15.0062876152695	0.683307332293292\\
15.013261112492	0.683307332293292\\
15.013261112492	0.684867394695788\\
15.0193296664215	0.684867394695788\\
15.0193296664215	0.686427457098284\\
15.0348434537268	0.686427457098284\\
15.0348434537268	0.68798751950078\\
15.0422851572616	0.68798751950078\\
15.0422851572616	0.689547581903276\\
15.0590500169831	0.689547581903276\\
15.0590500169831	0.691107644305772\\
15.0700664643984	0.691107644305772\\
15.0700664643984	0.692667706708268\\
15.0758468458068	0.692667706708268\\
15.0758468458068	0.694227769110764\\
15.0806722682221	0.694227769110764\\
15.0806722682221	0.695787831513261\\
15.0958715767737	0.695787831513261\\
15.0958715767737	0.697347893915757\\
15.0982612007513	0.697347893915757\\
15.0982612007513	0.698907956318253\\
15.1025797941286	0.698907956318253\\
15.1025797941286	0.700468018720749\\
15.1156555141611	0.700468018720749\\
15.1156555141611	0.702028081123245\\
15.1203359934558	0.702028081123245\\
15.1203359934558	0.703588143525741\\
15.1271043237074	0.703588143525741\\
15.1271043237074	0.705148205928237\\
15.1458704942044	0.705148205928237\\
15.1458704942044	0.706708268330733\\
15.1838365485117	0.706708268330733\\
15.1838365485117	0.708268330733229\\
15.1871853298879	0.708268330733229\\
15.1871853298879	0.709828393135725\\
15.1920013887657	0.709828393135725\\
15.1920013887657	0.711388455538221\\
15.2088690161918	0.711388455538221\\
15.2088690161918	0.712948517940718\\
15.2093554540056	0.712948517940718\\
15.2093554540056	0.714508580343214\\
15.2330147544621	0.714508580343214\\
15.2330147544621	0.71606864274571\\
15.2390857637063	0.71606864274571\\
15.2390857637063	0.717628705148206\\
15.3043941495942	0.717628705148206\\
15.3043941495942	0.719188767550702\\
15.315575662876	0.719188767550702\\
15.315575662876	0.720748829953198\\
15.3216081822682	0.720748829953198\\
15.3216081822682	0.722308892355694\\
15.3259801871014	0.722308892355694\\
15.3259801871014	0.72386895475819\\
15.3341568866136	0.72386895475819\\
15.3341568866136	0.725429017160686\\
15.3664861259256	0.725429017160686\\
15.3664861259256	0.726989079563182\\
15.3716479427363	0.726989079563182\\
15.3716479427363	0.728549141965679\\
15.3863929847494	0.728549141965679\\
15.3863929847494	0.730109204368175\\
15.3960254077618	0.730109204368175\\
15.3960254077618	0.731669266770671\\
15.4278196455652	0.731669266770671\\
15.4278196455652	0.733229329173167\\
15.4326066233229	0.733229329173167\\
15.4326066233229	0.734789391575663\\
15.4409870515254	0.734789391575663\\
15.4409870515254	0.736349453978159\\
15.445867200735	0.736349453978159\\
15.445867200735	0.737909516380655\\
15.4460236336745	0.737909516380655\\
15.4460236336745	0.739469578783151\\
15.5102865004929	0.739469578783151\\
15.5102865004929	0.741029641185647\\
15.5172073672855	0.741029641185647\\
15.5172073672855	0.742589703588144\\
15.5176064856519	0.742589703588144\\
15.5176064856519	0.74414976599064\\
15.519567691945	0.74414976599064\\
15.519567691945	0.745709828393136\\
15.5470353523235	0.745709828393136\\
15.5470353523235	0.747269890795632\\
15.5502110623539	0.747269890795632\\
15.5502110623539	0.748829953198128\\
15.5596891260672	0.748829953198128\\
15.5596891260672	0.750390015600624\\
15.6009144013266	0.750390015600624\\
15.6009144013266	0.75195007800312\\
15.6330912144642	0.75195007800312\\
15.6330912144642	0.753510140405616\\
15.6529254476031	0.753510140405616\\
15.6529254476031	0.755070202808112\\
15.6696250029623	0.755070202808112\\
15.6696250029623	0.756630265210608\\
15.692754223966	0.756630265210608\\
15.692754223966	0.758190327613105\\
15.694311689874	0.758190327613105\\
15.694311689874	0.759750390015601\\
15.732379947578	0.759750390015601\\
15.732379947578	0.761310452418097\\
15.76080784942	0.761310452418097\\
15.76080784942	0.762870514820593\\
15.783201550219	0.762870514820593\\
15.783201550219	0.764430577223089\\
15.7890199828712	0.764430577223089\\
15.7890199828712	0.765990639625585\\
15.7953735978778	0.765990639625585\\
15.7953735978778	0.767550702028081\\
15.8045777239085	0.767550702028081\\
15.8045777239085	0.769110764430577\\
15.8187640163866	0.769110764430577\\
15.8187640163866	0.770670826833073\\
15.8371408736984	0.770670826833073\\
15.8371408736984	0.772230889235569\\
15.8459658633852	0.772230889235569\\
15.8459658633852	0.773790951638066\\
15.85696137656	0.773790951638066\\
15.85696137656	0.775351014040562\\
15.8615787961064	0.775351014040562\\
15.8615787961064	0.776911076443058\\
15.8822091047331	0.776911076443058\\
15.8822091047331	0.778471138845554\\
15.901748747927	0.778471138845554\\
15.901748747927	0.78003120124805\\
15.9054349870111	0.78003120124805\\
15.9054349870111	0.781591263650546\\
15.9135095471905	0.781591263650546\\
15.9135095471905	0.783151326053042\\
15.9330564337233	0.783151326053042\\
15.9330564337233	0.784711388455538\\
15.9731732307243	0.784711388455538\\
15.9731732307243	0.786271450858034\\
15.980250301559	0.786271450858034\\
15.980250301559	0.78783151326053\\
15.984607260447	0.78783151326053\\
15.984607260447	0.789391575663027\\
15.9865935957876	0.789391575663027\\
15.9865935957876	0.790951638065523\\
16.0007606978265	0.790951638065523\\
16.0007606978265	0.792511700468019\\
16.0011954480149	0.792511700468019\\
16.0011954480149	0.794071762870515\\
16.0103945532113	0.794071762870515\\
16.0103945532113	0.795631825273011\\
16.0112400823076	0.795631825273011\\
16.0112400823076	0.797191887675507\\
16.0165202198042	0.797191887675507\\
16.0165202198042	0.798751950078003\\
16.0284369863846	0.798751950078003\\
16.0284369863846	0.800312012480499\\
16.1082360042009	0.800312012480499\\
16.1082360042009	0.801872074882995\\
16.1489622090131	0.801872074882995\\
16.1489622090131	0.803432137285491\\
16.1543530068317	0.803432137285491\\
16.1543530068317	0.804992199687988\\
16.1587015473823	0.804992199687988\\
16.1587015473823	0.806552262090484\\
16.1718425608093	0.806552262090484\\
16.1718425608093	0.80811232449298\\
16.1736146633262	0.80811232449298\\
16.1736146633262	0.809672386895476\\
16.1832714035738	0.809672386895476\\
16.1832714035738	0.811232449297972\\
16.1929143835987	0.811232449297972\\
16.1929143835987	0.812792511700468\\
16.2216726745662	0.812792511700468\\
16.2216726745662	0.814352574102964\\
16.2262301384375	0.814352574102964\\
16.2262301384375	0.81591263650546\\
16.2334144473445	0.81591263650546\\
16.2334144473445	0.817472698907956\\
16.2691177836702	0.817472698907956\\
16.2691177836702	0.819032761310452\\
16.2760608161732	0.819032761310452\\
16.2760608161732	0.820592823712949\\
16.2918316646988	0.820592823712949\\
16.2918316646988	0.822152886115445\\
16.2925866468616	0.822152886115445\\
16.2925866468616	0.823712948517941\\
16.2949289948631	0.823712948517941\\
16.2949289948631	0.825273010920437\\
16.3086977653699	0.825273010920437\\
16.3086977653699	0.826833073322933\\
16.3102644314109	0.826833073322933\\
16.3102644314109	0.828393135725429\\
16.3167165365904	0.828393135725429\\
16.3167165365904	0.829953198127925\\
16.3374267134097	0.829953198127925\\
16.3374267134097	0.831513260530421\\
16.3445867855006	0.831513260530421\\
16.3445867855006	0.833073322932917\\
16.3472970374916	0.833073322932917\\
16.3472970374916	0.834633385335413\\
16.396882009064	0.834633385335413\\
16.396882009064	0.836193447737909\\
16.4047812868635	0.836193447737909\\
16.4047812868635	0.837753510140406\\
16.4616509755512	0.837753510140406\\
16.4616509755512	0.839313572542902\\
16.5117372576508	0.839313572542902\\
16.5117372576508	0.840873634945398\\
16.5267275269499	0.840873634945398\\
16.5267275269499	0.842433697347894\\
16.5284997259822	0.842433697347894\\
16.5284997259822	0.84399375975039\\
16.5766615647633	0.84399375975039\\
16.5766615647633	0.845553822152886\\
16.6209989258831	0.845553822152886\\
16.6209989258831	0.847113884555382\\
16.6344887881269	0.847113884555382\\
16.6344887881269	0.848673946957878\\
16.6544229461552	0.848673946957878\\
16.6544229461552	0.850234009360374\\
16.6598705222908	0.850234009360374\\
16.6598705222908	0.85179407176287\\
16.6621698623797	0.85179407176287\\
16.6621698623797	0.853354134165367\\
16.755431877512	0.853354134165367\\
16.755431877512	0.854914196567863\\
16.7614836780823	0.854914196567863\\
16.7614836780823	0.856474258970359\\
16.7746743107508	0.856474258970359\\
16.7746743107508	0.858034321372855\\
16.7861321666493	0.858034321372855\\
16.7861321666493	0.859594383775351\\
16.7864661669939	0.859594383775351\\
16.7864661669939	0.861154446177847\\
16.7949232293239	0.861154446177847\\
16.7949232293239	0.862714508580343\\
16.7983250887177	0.862714508580343\\
16.7983250887177	0.864274570982839\\
16.8102244633585	0.864274570982839\\
16.8102244633585	0.865834633385335\\
16.8376487194031	0.865834633385335\\
16.8376487194031	0.867394695787831\\
16.899719189939	0.867394695787831\\
16.899719189939	0.868954758190328\\
16.9177055589121	0.868954758190328\\
16.9177055589121	0.870514820592824\\
16.918811850711	0.870514820592824\\
16.918811850711	0.87207488299532\\
16.9267894113969	0.87207488299532\\
16.9267894113969	0.873634945397816\\
16.9652080004249	0.873634945397816\\
16.9652080004249	0.875195007800312\\
16.9783972702671	0.875195007800312\\
16.9783972702671	0.876755070202808\\
16.9908058085443	0.876755070202808\\
16.9908058085443	0.878315132605304\\
17.0341495381277	0.878315132605304\\
17.0341495381277	0.8798751950078\\
17.0514752088883	0.8798751950078\\
17.0514752088883	0.881435257410296\\
17.1186661886312	0.881435257410296\\
17.1186661886312	0.882995319812793\\
17.1366286132495	0.882995319812793\\
17.1366286132495	0.884555382215289\\
17.1655232623363	0.884555382215289\\
17.1655232623363	0.886115444617785\\
17.1671306119892	0.886115444617785\\
17.1671306119892	0.887675507020281\\
17.1835634311192	0.887675507020281\\
17.1835634311192	0.889235569422777\\
17.1879506580073	0.889235569422777\\
17.1879506580073	0.890795631825273\\
17.1912453877992	0.890795631825273\\
17.1912453877992	0.892355694227769\\
17.2008429695552	0.892355694227769\\
17.2008429695552	0.893915756630265\\
17.2194082803993	0.893915756630265\\
17.2194082803993	0.895475819032761\\
17.2338993606636	0.895475819032761\\
17.2338993606636	0.897035881435257\\
17.2498482269674	0.897035881435257\\
17.2498482269674	0.898595943837754\\
17.2716090431608	0.898595943837754\\
17.2716090431608	0.90015600624025\\
17.3453851924176	0.90015600624025\\
17.3453851924176	0.901716068642746\\
17.3634908599228	0.901716068642746\\
17.3634908599228	0.903276131045242\\
17.3910726760319	0.903276131045242\\
17.3910726760319	0.904836193447738\\
17.3927438143148	0.904836193447738\\
17.3927438143148	0.906396255850234\\
17.3952942270111	0.906396255850234\\
17.3952942270111	0.90795631825273\\
17.4013550958403	0.90795631825273\\
17.4013550958403	0.909516380655226\\
17.4198671386398	0.909516380655226\\
17.4198671386398	0.911076443057722\\
17.4223231493769	0.911076443057722\\
17.4223231493769	0.912636505460218\\
17.4297810131301	0.912636505460218\\
17.4297810131301	0.914196567862715\\
17.5213769495671	0.914196567862715\\
17.5213769495671	0.915756630265211\\
17.7227106723221	0.915756630265211\\
17.7227106723221	0.917316692667707\\
17.7299754907478	0.917316692667707\\
17.7299754907478	0.918876755070203\\
17.8116485327665	0.918876755070203\\
17.8116485327665	0.920436817472699\\
17.832793483265	0.920436817472699\\
17.832793483265	0.921996879875195\\
17.970623043168	0.921996879875195\\
17.970623043168	0.923556942277691\\
18.0340228394525	0.923556942277691\\
18.0340228394525	0.925117004680187\\
18.0633447540606	0.925117004680187\\
18.0633447540606	0.926677067082683\\
18.0782894183832	0.926677067082683\\
18.0782894183832	0.928237129485179\\
18.1449496825539	0.928237129485179\\
18.1449496825539	0.929797191887676\\
18.1913754350411	0.929797191887676\\
18.1913754350411	0.931357254290172\\
18.2180104150514	0.931357254290172\\
18.2180104150514	0.932917316692668\\
18.4153117251698	0.932917316692668\\
18.4153117251698	0.934477379095164\\
18.4373444329476	0.934477379095164\\
18.4373444329476	0.93603744149766\\
18.4689849775579	0.93603744149766\\
18.4689849775579	0.937597503900156\\
18.479757346578	0.937597503900156\\
18.479757346578	0.939157566302652\\
18.578274139972	0.939157566302652\\
18.578274139972	0.940717628705148\\
18.5920028601944	0.940717628705148\\
18.5920028601944	0.942277691107644\\
18.7209579985056	0.942277691107644\\
18.7209579985056	0.94383775351014\\
18.7812257520881	0.94383775351014\\
18.7812257520881	0.945397815912636\\
18.8336593740086	0.945397815912636\\
18.8336593740086	0.946957878315133\\
18.8463799242908	0.946957878315133\\
18.8463799242908	0.948517940717629\\
18.9427592844766	0.948517940717629\\
18.9427592844766	0.950078003120125\\
19.2030180808502	0.950078003120125\\
19.2030180808502	0.951638065522621\\
19.3237412236532	0.951638065522621\\
19.3237412236532	0.953198127925117\\
19.3725567554249	0.953198127925117\\
19.3725567554249	0.954758190327613\\
19.4255726791572	0.954758190327613\\
19.4255726791572	0.956318252730109\\
19.5143453946428	0.956318252730109\\
19.5143453946428	0.957878315132605\\
19.5475490890696	0.957878315132605\\
19.5475490890696	0.959438377535101\\
19.6561696633516	0.959438377535101\\
19.6561696633516	0.960998439937597\\
19.8546969741139	0.960998439937597\\
19.8546969741139	0.962558502340094\\
20.0356407014421	0.962558502340094\\
20.0356407014421	0.96411856474259\\
20.6378034941432	0.96411856474259\\
20.6378034941432	0.965678627145086\\
20.6967180559	0.965678627145086\\
20.6967180559	0.967238689547582\\
20.9529842071687	0.967238689547582\\
20.9529842071687	0.968798751950078\\
21.1527230661779	0.968798751950078\\
21.1527230661779	0.970358814352574\\
21.3732055921672	0.970358814352574\\
21.3732055921672	0.97191887675507\\
21.5003248295605	0.97191887675507\\
21.5003248295605	0.973478939157566\\
23.2556823061058	0.973478939157566\\
23.2556823061058	0.975039001560062\\
23.7705367064303	0.975039001560062\\
23.7705367064303	0.976599063962558\\
26.8695498289246	0.976599063962558\\
26.8695498289246	0.978159126365055\\
27.001058729556	0.978159126365055\\
27.001058729556	0.979719188767551\\
28.1301293291214	0.979719188767551\\
28.1301293291214	0.981279251170047\\
28.3794469720121	0.981279251170047\\
28.3794469720121	0.982839313572543\\
28.6388654400686	0.982839313572543\\
28.6388654400686	0.984399375975039\\
29.1772622090951	0.984399375975039\\
29.1772622090951	0.985959438377535\\
31.3889255126606	0.985959438377535\\
31.3889255126606	0.987519500780031\\
32.0228451401165	0.987519500780031\\
32.0228451401165	0.989079563182527\\
32.5385586963395	0.989079563182527\\
32.5385586963395	0.990639625585023\\
33.9796613077235	0.990639625585023\\
33.9796613077235	0.992199687987519\\
35.0763346993772	0.992199687987519\\
35.0763346993772	0.993759750390016\\
37.0242058887825	0.993759750390016\\
37.0242058887825	0.995319812792512\\
40.0517570486919	0.995319812792512\\
40.0517570486919	0.996879875195008\\
43.3282265334034	0.996879875195008\\
43.3282265334034	0.998439937597504\\
45.3520216351191	0.998439937597504\\
45.3520216351191	1\\
inf	1\\
};
\addlegendentry{uncalibrated}





\end{axis}


\end{tikzpicture}%

==> Figures_without_ESPRIT/error_los_3D_cal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2 cm,
height=3. cm,
at={(1.011in,2.014in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Error in Distance [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Empirical CDF},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.0613918961013565	0\\
0.0613918961013565	0.00217864923747277\\
0.227730064047	0.00217864923747277\\
0.227730064047	0.00435729847494553\\
0.429727256421934	0.00435729847494553\\
0.429727256421934	0.0065359477124183\\
0.455646169024302	0.0065359477124183\\
0.455646169024302	0.00871459694989107\\
0.523182887860247	0.00871459694989107\\
0.523182887860247	0.0108932461873638\\
0.526685684107142	0.0108932461873638\\
0.526685684107142	0.0130718954248366\\
0.663566378934209	0.0130718954248366\\
0.663566378934209	0.0152505446623094\\
0.71948976912765	0.0152505446623094\\
0.71948976912765	0.0174291938997821\\
0.763507096400083	0.0174291938997821\\
0.763507096400083	0.0196078431372549\\
0.768606345456085	0.0196078431372549\\
0.768606345456085	0.0217864923747277\\
0.800610126454492	0.0217864923747277\\
0.800610126454492	0.0239651416122004\\
1.02148925599377	0.0239651416122004\\
1.02148925599377	0.0261437908496732\\
1.04389176487248	0.0261437908496732\\
1.04389176487248	0.028322440087146\\
1.06556937844677	0.028322440087146\\
1.06556937844677	0.0305010893246187\\
1.06983157226694	0.0305010893246187\\
1.06983157226694	0.0326797385620915\\
1.1539593144712	0.0326797385620915\\
1.1539593144712	0.0348583877995643\\
1.17215892482944	0.0348583877995643\\
1.17215892482944	0.037037037037037\\
1.33314903122714	0.037037037037037\\
1.33314903122714	0.0392156862745098\\
1.34418938119507	0.0392156862745098\\
1.34418938119507	0.0413943355119826\\
1.35998066026344	0.0413943355119826\\
1.35998066026344	0.0435729847494553\\
1.39378775683494	0.0435729847494553\\
1.39378775683494	0.0457516339869281\\
1.43016733424336	0.0457516339869281\\
1.43016733424336	0.0479302832244009\\
1.46801223570491	0.0479302832244009\\
1.46801223570491	0.0501089324618736\\
1.55598592040649	0.0501089324618736\\
1.55598592040649	0.0522875816993464\\
1.57631042226708	0.0522875816993464\\
1.57631042226708	0.0544662309368192\\
1.59029092623046	0.0544662309368192\\
1.59029092623046	0.0566448801742919\\
1.65589402161298	0.0566448801742919\\
1.65589402161298	0.0588235294117647\\
1.70507025917013	0.0588235294117647\\
1.70507025917013	0.0610021786492375\\
1.79967360372527	0.0610021786492375\\
1.79967360372527	0.0631808278867102\\
1.83209351154966	0.0631808278867102\\
1.83209351154966	0.065359477124183\\
1.88567586622653	0.065359477124183\\
1.88567586622653	0.0675381263616558\\
1.96237311462939	0.0675381263616558\\
1.96237311462939	0.0697167755991285\\
2.10456560645279	0.0697167755991285\\
2.10456560645279	0.0718954248366013\\
2.16738359784428	0.0718954248366013\\
2.16738359784428	0.0740740740740741\\
2.18554326101756	0.0740740740740741\\
2.18554326101756	0.0762527233115468\\
2.22379989089073	0.0762527233115468\\
2.22379989089073	0.0784313725490196\\
2.23927323915624	0.0784313725490196\\
2.23927323915624	0.0806100217864924\\
2.28513353297639	0.0806100217864924\\
2.28513353297639	0.0827886710239651\\
2.30048625614752	0.0827886710239651\\
2.30048625614752	0.0849673202614379\\
2.40172852232679	0.0849673202614379\\
2.40172852232679	0.0871459694989107\\
2.42682992769464	0.0871459694989107\\
2.42682992769464	0.0893246187363834\\
2.46505472944357	0.0893246187363834\\
2.46505472944357	0.0915032679738562\\
2.47117605456356	0.0915032679738562\\
2.47117605456356	0.093681917211329\\
2.54846039403084	0.093681917211329\\
2.54846039403084	0.0958605664488017\\
2.59227950524046	0.0958605664488017\\
2.59227950524046	0.0980392156862745\\
2.64796484339403	0.0980392156862745\\
2.64796484339403	0.100217864923747\\
2.66527363833332	0.100217864923747\\
2.66527363833332	0.10239651416122\\
2.66866968654495	0.10239651416122\\
2.66866968654495	0.104575163398693\\
2.76475199090533	0.104575163398693\\
2.76475199090533	0.106753812636166\\
2.84388728977757	0.106753812636166\\
2.84388728977757	0.108932461873638\\
2.85539560032957	0.108932461873638\\
2.85539560032957	0.111111111111111\\
2.90319154262025	0.111111111111111\\
2.90319154262025	0.113289760348584\\
2.90563787006799	0.113289760348584\\
2.90563787006799	0.115468409586057\\
2.93768870768211	0.115468409586057\\
2.93768870768211	0.117647058823529\\
2.9422360292217	0.117647058823529\\
2.9422360292217	0.119825708061002\\
2.95847502054139	0.119825708061002\\
2.95847502054139	0.122004357298475\\
3.013399343731	0.122004357298475\\
3.013399343731	0.124183006535948\\
3.0575476803543	0.124183006535948\\
3.0575476803543	0.12636165577342\\
3.06670639149225	0.12636165577342\\
3.06670639149225	0.128540305010893\\
3.06944617523205	0.128540305010893\\
3.06944617523205	0.130718954248366\\
3.06947224527431	0.130718954248366\\
3.06947224527431	0.132897603485839\\
3.08954057524664	0.132897603485839\\
3.08954057524664	0.135076252723312\\
3.12135629374411	0.135076252723312\\
3.12135629374411	0.137254901960784\\
3.20248341873571	0.137254901960784\\
3.20248341873571	0.139433551198257\\
3.23553326706139	0.139433551198257\\
3.23553326706139	0.14161220043573\\
3.25104523115322	0.14161220043573\\
3.25104523115322	0.143790849673203\\
3.25374487112268	0.143790849673203\\
3.25374487112268	0.145969498910675\\
3.28025880469152	0.145969498910675\\
3.28025880469152	0.148148148148148\\
3.2817124328435	0.148148148148148\\
3.2817124328435	0.150326797385621\\
3.32230245925494	0.150326797385621\\
3.32230245925494	0.152505446623094\\
3.34098847262669	0.152505446623094\\
3.34098847262669	0.154684095860566\\
3.43637499231412	0.154684095860566\\
3.43637499231412	0.156862745098039\\
3.46921509527012	0.156862745098039\\
3.46921509527012	0.159041394335512\\
3.46982776130594	0.159041394335512\\
3.46982776130594	0.161220043572985\\
3.50130256975669	0.161220043572985\\
3.50130256975669	0.163398692810458\\
3.57222161143905	0.163398692810458\\
3.57222161143905	0.16557734204793\\
3.70237358658035	0.16557734204793\\
3.70237358658035	0.167755991285403\\
3.72769939929913	0.167755991285403\\
3.72769939929913	0.169934640522876\\
3.77359462204475	0.169934640522876\\
3.77359462204475	0.172113289760349\\
3.79793024938903	0.172113289760349\\
3.79793024938903	0.174291938997821\\
3.84221704594214	0.174291938997821\\
3.84221704594214	0.176470588235294\\
3.89924065196629	0.176470588235294\\
3.89924065196629	0.178649237472767\\
4.06969770971828	0.178649237472767\\
4.06969770971828	0.18082788671024\\
4.07672838513622	0.18082788671024\\
4.07672838513622	0.183006535947712\\
4.07829526837567	0.183006535947712\\
4.07829526837567	0.185185185185185\\
4.08043551879945	0.185185185185185\\
4.08043551879945	0.187363834422658\\
4.15153853778439	0.187363834422658\\
4.15153853778439	0.189542483660131\\
4.15544894447215	0.189542483660131\\
4.15544894447215	0.191721132897603\\
4.15675565052165	0.191721132897603\\
4.15675565052165	0.193899782135076\\
4.28324851682266	0.193899782135076\\
4.28324851682266	0.196078431372549\\
4.31600727628097	0.196078431372549\\
4.31600727628097	0.198257080610022\\
4.3280868903277	0.198257080610022\\
4.3280868903277	0.200435729847495\\
4.40104744230308	0.200435729847495\\
4.40104744230308	0.202614379084967\\
4.41693987518477	0.202614379084967\\
4.41693987518477	0.20479302832244\\
4.44536105669081	0.20479302832244\\
4.44536105669081	0.206971677559913\\
4.47490650897996	0.206971677559913\\
4.47490650897996	0.209150326797386\\
4.51201739373901	0.209150326797386\\
4.51201739373901	0.211328976034858\\
4.59497717706131	0.211328976034858\\
4.59497717706131	0.213507625272331\\
4.61229536208984	0.213507625272331\\
4.61229536208984	0.215686274509804\\
4.62276391132259	0.215686274509804\\
4.62276391132259	0.217864923747277\\
4.67772591899209	0.217864923747277\\
4.67772591899209	0.220043572984749\\
4.70340827943145	0.220043572984749\\
4.70340827943145	0.222222222222222\\
4.79504825178444	0.222222222222222\\
4.79504825178444	0.224400871459695\\
4.80461734164481	0.224400871459695\\
4.80461734164481	0.226579520697168\\
4.84760208265898	0.226579520697168\\
4.84760208265898	0.228758169934641\\
4.86418643631134	0.228758169934641\\
4.86418643631134	0.230936819172113\\
4.89093582881783	0.230936819172113\\
4.89093582881783	0.233115468409586\\
4.8971049122277	0.233115468409586\\
4.8971049122277	0.235294117647059\\
4.9626080154859	0.235294117647059\\
4.9626080154859	0.237472766884532\\
4.974030290607	0.237472766884532\\
4.974030290607	0.239651416122004\\
4.9817599727837	0.239651416122004\\
4.9817599727837	0.241830065359477\\
5.01675928829822	0.241830065359477\\
5.01675928829822	0.24400871459695\\
5.0813504688626	0.24400871459695\\
5.0813504688626	0.246187363834423\\
5.27903446263951	0.246187363834423\\
5.27903446263951	0.248366013071895\\
5.32474155084175	0.248366013071895\\
5.32474155084175	0.250544662309368\\
5.38988229377155	0.250544662309368\\
5.38988229377155	0.252723311546841\\
5.46915506558212	0.252723311546841\\
5.46915506558212	0.254901960784314\\
5.52644201581284	0.254901960784314\\
5.52644201581284	0.257080610021787\\
5.53986606181403	0.257080610021787\\
5.53986606181403	0.259259259259259\\
5.56618802586182	0.259259259259259\\
5.56618802586182	0.261437908496732\\
5.56862487220771	0.261437908496732\\
5.56862487220771	0.263616557734205\\
5.5712498425386	0.263616557734205\\
5.5712498425386	0.265795206971678\\
5.65031897773467	0.265795206971678\\
5.65031897773467	0.26797385620915\\
5.67611909476191	0.26797385620915\\
5.67611909476191	0.270152505446623\\
5.74309443234569	0.270152505446623\\
5.74309443234569	0.272331154684096\\
5.78707261055684	0.272331154684096\\
5.78707261055684	0.274509803921569\\
5.79237735208788	0.274509803921569\\
5.79237735208788	0.276688453159041\\
5.79376821040272	0.276688453159041\\
5.79376821040272	0.278867102396514\\
5.83146555269456	0.278867102396514\\
5.83146555269456	0.281045751633987\\
5.88979823889552	0.281045751633987\\
5.88979823889552	0.28322440087146\\
5.89111416455452	0.28322440087146\\
5.89111416455452	0.285403050108932\\
5.90970016015669	0.285403050108932\\
5.90970016015669	0.287581699346405\\
5.94536238554184	0.287581699346405\\
5.94536238554184	0.289760348583878\\
6.00463947870235	0.289760348583878\\
6.00463947870235	0.291938997821351\\
6.00655301927638	0.291938997821351\\
6.00655301927638	0.294117647058824\\
6.02469959464008	0.294117647058824\\
6.02469959464008	0.296296296296296\\
6.0689579530883	0.296296296296296\\
6.0689579530883	0.298474945533769\\
6.10299613602924	0.298474945533769\\
6.10299613602924	0.300653594771242\\
6.16143133767466	0.300653594771242\\
6.16143133767466	0.302832244008715\\
6.18330132650669	0.302832244008715\\
6.18330132650669	0.305010893246187\\
6.34845103496006	0.305010893246187\\
6.34845103496006	0.30718954248366\\
6.38169525499935	0.30718954248366\\
6.38169525499935	0.309368191721133\\
6.38297383849226	0.309368191721133\\
6.38297383849226	0.311546840958606\\
6.38823591399941	0.311546840958606\\
6.38823591399941	0.313725490196078\\
6.39580897339284	0.313725490196078\\
6.39580897339284	0.315904139433551\\
6.42737240303859	0.315904139433551\\
6.42737240303859	0.318082788671024\\
6.44481846963041	0.318082788671024\\
6.44481846963041	0.320261437908497\\
6.53047288040241	0.320261437908497\\
6.53047288040241	0.32244008714597\\
6.57218506527152	0.32244008714597\\
6.57218506527152	0.324618736383442\\
6.59964881021219	0.324618736383442\\
6.59964881021219	0.326797385620915\\
6.68172429637821	0.326797385620915\\
6.68172429637821	0.328976034858388\\
6.69339631659764	0.328976034858388\\
6.69339631659764	0.331154684095861\\
6.69595547084417	0.331154684095861\\
6.69595547084417	0.333333333333333\\
6.71024889598603	0.333333333333333\\
6.71024889598603	0.335511982570806\\
6.77971766405546	0.335511982570806\\
6.77971766405546	0.337690631808279\\
6.80357295481961	0.337690631808279\\
6.80357295481961	0.339869281045752\\
6.83959062601359	0.339869281045752\\
6.83959062601359	0.342047930283224\\
6.87156271071572	0.342047930283224\\
6.87156271071572	0.344226579520697\\
6.9132731553272	0.344226579520697\\
6.9132731553272	0.34640522875817\\
6.9381034534463	0.34640522875817\\
6.9381034534463	0.348583877995643\\
6.93927013937314	0.348583877995643\\
6.93927013937314	0.350762527233115\\
6.97117491383068	0.350762527233115\\
6.97117491383068	0.352941176470588\\
6.99328132564686	0.352941176470588\\
6.99328132564686	0.355119825708061\\
6.99897826068197	0.355119825708061\\
6.99897826068197	0.357298474945534\\
7.03146839670234	0.357298474945534\\
7.03146839670234	0.359477124183007\\
7.06272380474051	0.359477124183007\\
7.06272380474051	0.361655773420479\\
7.06587103012814	0.361655773420479\\
7.06587103012814	0.363834422657952\\
7.08718162010806	0.363834422657952\\
7.08718162010806	0.366013071895425\\
7.10789466670782	0.366013071895425\\
7.10789466670782	0.368191721132898\\
7.11418733673662	0.368191721132898\\
7.11418733673662	0.37037037037037\\
7.18990631019858	0.37037037037037\\
7.18990631019858	0.372549019607843\\
7.23088118830643	0.372549019607843\\
7.23088118830643	0.374727668845316\\
7.23105002151308	0.374727668845316\\
7.23105002151308	0.376906318082789\\
7.25459168835013	0.376906318082789\\
7.25459168835013	0.379084967320261\\
7.27714924335566	0.379084967320261\\
7.27714924335566	0.381263616557734\\
7.33019213023421	0.381263616557734\\
7.33019213023421	0.383442265795207\\
7.33822908809712	0.383442265795207\\
7.33822908809712	0.38562091503268\\
7.34257412360808	0.38562091503268\\
7.34257412360808	0.387799564270152\\
7.37785391063101	0.387799564270152\\
7.37785391063101	0.389978213507625\\
7.40376401758378	0.389978213507625\\
7.40376401758378	0.392156862745098\\
7.40737422275999	0.392156862745098\\
7.40737422275999	0.394335511982571\\
7.42004856472653	0.394335511982571\\
7.42004856472653	0.396514161220044\\
7.42412763337779	0.396514161220044\\
7.42412763337779	0.398692810457516\\
7.43855630857547	0.398692810457516\\
7.43855630857547	0.400871459694989\\
7.48716549864108	0.400871459694989\\
7.48716549864108	0.403050108932462\\
7.49091827881254	0.403050108932462\\
7.49091827881254	0.405228758169935\\
7.53219875734056	0.405228758169935\\
7.53219875734056	0.407407407407407\\
7.55097267060471	0.407407407407407\\
7.55097267060471	0.40958605664488\\
7.55936776009532	0.40958605664488\\
7.55936776009532	0.411764705882353\\
7.58195004443325	0.411764705882353\\
7.58195004443325	0.413943355119826\\
7.59801578788446	0.413943355119826\\
7.59801578788446	0.416122004357298\\
7.60542835808805	0.416122004357298\\
7.60542835808805	0.418300653594771\\
7.63225549602619	0.418300653594771\\
7.63225549602619	0.420479302832244\\
7.64000329187464	0.420479302832244\\
7.64000329187464	0.422657952069717\\
7.64615714109271	0.422657952069717\\
7.64615714109271	0.42483660130719\\
7.66441554828655	0.42483660130719\\
7.66441554828655	0.427015250544662\\
7.68013784289162	0.427015250544662\\
7.68013784289162	0.429193899782135\\
7.69629280638513	0.429193899782135\\
7.69629280638513	0.431372549019608\\
7.74974683194155	0.431372549019608\\
7.74974683194155	0.433551198257081\\
7.76684366834697	0.433551198257081\\
7.76684366834697	0.435729847494553\\
7.85824835877613	0.435729847494553\\
7.85824835877613	0.437908496732026\\
7.94151140260648	0.437908496732026\\
7.94151140260648	0.440087145969499\\
7.98541826730085	0.440087145969499\\
7.98541826730085	0.442265795206972\\
8.00117871287564	0.442265795206972\\
8.00117871287564	0.444444444444444\\
8.00509743447192	0.444444444444444\\
8.00509743447192	0.446623093681917\\
8.01932211038527	0.446623093681917\\
8.01932211038527	0.44880174291939\\
8.03374352685325	0.44880174291939\\
8.03374352685325	0.450980392156863\\
8.03853313985083	0.450980392156863\\
8.03853313985083	0.453159041394335\\
8.06318124686741	0.453159041394335\\
8.06318124686741	0.455337690631808\\
8.0696153155937	0.455337690631808\\
8.0696153155937	0.457516339869281\\
8.1194701108827	0.457516339869281\\
8.1194701108827	0.459694989106754\\
8.14033737001604	0.459694989106754\\
8.14033737001604	0.461873638344227\\
8.14141773148096	0.461873638344227\\
8.14141773148096	0.464052287581699\\
8.14171448890591	0.464052287581699\\
8.14171448890591	0.466230936819172\\
8.15035212302107	0.466230936819172\\
8.15035212302107	0.468409586056645\\
8.15597236642151	0.468409586056645\\
8.15597236642151	0.470588235294118\\
8.17337385875158	0.470588235294118\\
8.17337385875158	0.47276688453159\\
8.18202179200272	0.47276688453159\\
8.18202179200272	0.474945533769063\\
8.19932297174726	0.474945533769063\\
8.19932297174726	0.477124183006536\\
8.21509496790033	0.477124183006536\\
8.21509496790033	0.479302832244009\\
8.23981588600759	0.479302832244009\\
8.23981588600759	0.481481481481481\\
8.26610426555347	0.481481481481481\\
8.26610426555347	0.483660130718954\\
8.29992730945853	0.483660130718954\\
8.29992730945853	0.485838779956427\\
8.30491999133469	0.485838779956427\\
8.30491999133469	0.4880174291939\\
8.30523395396806	0.4880174291939\\
8.30523395396806	0.490196078431373\\
8.30758932660837	0.490196078431373\\
8.30758932660837	0.492374727668845\\
8.38582833394247	0.492374727668845\\
8.38582833394247	0.494553376906318\\
8.40225250510512	0.494553376906318\\
8.40225250510512	0.496732026143791\\
8.49443327333875	0.496732026143791\\
8.49443327333875	0.498910675381264\\
8.49881901115212	0.498910675381264\\
8.49881901115212	0.501089324618736\\
8.57155551105943	0.501089324618736\\
8.57155551105943	0.503267973856209\\
8.59413504070801	0.503267973856209\\
8.59413504070801	0.505446623093682\\
8.63175867895806	0.505446623093682\\
8.63175867895806	0.507625272331155\\
8.64696951718159	0.507625272331155\\
8.64696951718159	0.509803921568627\\
8.68502766009168	0.509803921568627\\
8.68502766009168	0.5119825708061\\
8.69050536198382	0.5119825708061\\
8.69050536198382	0.514161220043573\\
8.71466480689205	0.514161220043573\\
8.71466480689205	0.516339869281046\\
8.7263194861597	0.516339869281046\\
8.7263194861597	0.518518518518518\\
8.83497211034134	0.518518518518518\\
8.83497211034134	0.520697167755991\\
8.83796940401209	0.520697167755991\\
8.83796940401209	0.522875816993464\\
8.85406332380429	0.522875816993464\\
8.85406332380429	0.525054466230937\\
8.8991226785512	0.525054466230937\\
8.8991226785512	0.52723311546841\\
8.91919971700455	0.52723311546841\\
8.91919971700455	0.529411764705882\\
8.92656917693146	0.529411764705882\\
8.92656917693146	0.531590413943355\\
8.95531719978266	0.531590413943355\\
8.95531719978266	0.533769063180828\\
8.98910568255264	0.533769063180828\\
8.98910568255264	0.535947712418301\\
8.99278240693698	0.535947712418301\\
8.99278240693698	0.538126361655773\\
9.03173892790371	0.538126361655773\\
9.03173892790371	0.540305010893246\\
9.05508872044477	0.540305010893246\\
9.05508872044477	0.542483660130719\\
9.07419889699242	0.542483660130719\\
9.07419889699242	0.544662309368192\\
9.08285042953351	0.544662309368192\\
9.08285042953351	0.546840958605665\\
9.10842030633783	0.546840958605665\\
9.10842030633783	0.549019607843137\\
9.13323212223509	0.549019607843137\\
9.13323212223509	0.55119825708061\\
9.15597226771735	0.55119825708061\\
9.15597226771735	0.553376906318083\\
9.18782834366838	0.553376906318083\\
9.18782834366838	0.555555555555556\\
9.19037224573657	0.555555555555556\\
9.19037224573657	0.557734204793028\\
9.23423191126851	0.557734204793028\\
9.23423191126851	0.559912854030501\\
9.27717914750002	0.559912854030501\\
9.27717914750002	0.562091503267974\\
9.28205631730147	0.562091503267974\\
9.28205631730147	0.564270152505447\\
9.296000549615	0.564270152505447\\
9.296000549615	0.566448801742919\\
9.29834216959382	0.566448801742919\\
9.29834216959382	0.568627450980392\\
9.32135158025303	0.568627450980392\\
9.32135158025303	0.570806100217865\\
9.33251047274981	0.570806100217865\\
9.33251047274981	0.572984749455338\\
9.33620271000356	0.572984749455338\\
9.33620271000356	0.57516339869281\\
9.37793877573425	0.57516339869281\\
9.37793877573425	0.577342047930283\\
9.37879042934207	0.577342047930283\\
9.37879042934207	0.579520697167756\\
9.39932180556727	0.579520697167756\\
9.39932180556727	0.581699346405229\\
9.39965048795427	0.581699346405229\\
9.39965048795427	0.583877995642701\\
9.47892914553553	0.583877995642701\\
9.47892914553553	0.586056644880174\\
9.58228800830739	0.586056644880174\\
9.58228800830739	0.588235294117647\\
9.65533296855859	0.588235294117647\\
9.65533296855859	0.59041394335512\\
9.74799870126092	0.59041394335512\\
9.74799870126092	0.592592592592593\\
9.76904538668924	0.592592592592593\\
9.76904538668924	0.594771241830065\\
9.78647151616635	0.594771241830065\\
9.78647151616635	0.596949891067538\\
9.7962414124131	0.596949891067538\\
9.7962414124131	0.599128540305011\\
9.79944213977777	0.599128540305011\\
9.79944213977777	0.601307189542484\\
9.80515317566433	0.601307189542484\\
9.80515317566433	0.603485838779956\\
9.82412478234015	0.603485838779956\\
9.82412478234015	0.605664488017429\\
9.83443459274975	0.605664488017429\\
9.83443459274975	0.607843137254902\\
9.87709875455445	0.607843137254902\\
9.87709875455445	0.610021786492375\\
9.89114506980551	0.610021786492375\\
9.89114506980551	0.612200435729848\\
9.89119613591937	0.612200435729848\\
9.89119613591937	0.61437908496732\\
9.89719737148452	0.61437908496732\\
9.89719737148452	0.616557734204793\\
9.9320443403102	0.616557734204793\\
9.9320443403102	0.618736383442266\\
9.94516928296934	0.618736383442266\\
9.94516928296934	0.620915032679739\\
9.94862789678065	0.620915032679739\\
9.94862789678065	0.623093681917211\\
9.99563935670343	0.623093681917211\\
9.99563935670343	0.625272331154684\\
10.0059109664549	0.625272331154684\\
10.0059109664549	0.627450980392157\\
10.0160195568123	0.627450980392157\\
10.0160195568123	0.62962962962963\\
10.0453053620633	0.62962962962963\\
10.0453053620633	0.631808278867102\\
10.0665709815401	0.631808278867102\\
10.0665709815401	0.633986928104575\\
10.1349655810154	0.633986928104575\\
10.1349655810154	0.636165577342048\\
10.1691845855284	0.636165577342048\\
10.1691845855284	0.638344226579521\\
10.2687957595559	0.638344226579521\\
10.2687957595559	0.640522875816993\\
10.275943581494	0.640522875816993\\
10.275943581494	0.642701525054466\\
10.3549397068074	0.642701525054466\\
10.3549397068074	0.644880174291939\\
10.4112777604839	0.644880174291939\\
10.4112777604839	0.647058823529412\\
10.4605934691654	0.647058823529412\\
10.4605934691654	0.649237472766884\\
10.513536036998	0.649237472766884\\
10.513536036998	0.651416122004357\\
10.5421610528173	0.651416122004357\\
10.5421610528173	0.65359477124183\\
10.5924607138387	0.65359477124183\\
10.5924607138387	0.655773420479303\\
10.6143272886789	0.655773420479303\\
10.6143272886789	0.657952069716776\\
10.6444248230373	0.657952069716776\\
10.6444248230373	0.660130718954248\\
10.7391332711115	0.660130718954248\\
10.7391332711115	0.662309368191721\\
10.7463366852781	0.662309368191721\\
10.7463366852781	0.664488017429194\\
10.7809157452838	0.664488017429194\\
10.7809157452838	0.666666666666667\\
10.8082343127846	0.666666666666667\\
10.8082343127846	0.668845315904139\\
10.8188290797908	0.668845315904139\\
10.8188290797908	0.671023965141612\\
10.8233276313951	0.671023965141612\\
10.8233276313951	0.673202614379085\\
10.9686217142898	0.673202614379085\\
10.9686217142898	0.675381263616558\\
10.9997214901646	0.675381263616558\\
10.9997214901646	0.67755991285403\\
11.0681013489008	0.67755991285403\\
11.0681013489008	0.679738562091503\\
11.165049952627	0.679738562091503\\
11.165049952627	0.681917211328976\\
11.2253203532976	0.681917211328976\\
11.2253203532976	0.684095860566449\\
11.2274104416153	0.684095860566449\\
11.2274104416153	0.686274509803922\\
11.2346272429332	0.686274509803922\\
11.2346272429332	0.688453159041394\\
11.2944874617935	0.688453159041394\\
11.2944874617935	0.690631808278867\\
11.2955110234912	0.690631808278867\\
11.2955110234912	0.69281045751634\\
11.3308512429783	0.69281045751634\\
11.3308512429783	0.694989106753813\\
11.3358254398186	0.694989106753813\\
11.3358254398186	0.697167755991285\\
11.3486186407541	0.697167755991285\\
11.3486186407541	0.699346405228758\\
11.3760754978913	0.699346405228758\\
11.3760754978913	0.701525054466231\\
11.3824748451722	0.701525054466231\\
11.3824748451722	0.703703703703704\\
11.4100179795618	0.703703703703704\\
11.4100179795618	0.705882352941177\\
11.4516774825049	0.705882352941177\\
11.4516774825049	0.708061002178649\\
11.5401739745069	0.708061002178649\\
11.5401739745069	0.710239651416122\\
11.6588454092595	0.710239651416122\\
11.6588454092595	0.712418300653595\\
11.7483319387294	0.712418300653595\\
11.7483319387294	0.714596949891068\\
11.809846946778	0.714596949891068\\
11.809846946778	0.71677559912854\\
11.9128587345637	0.71677559912854\\
11.9128587345637	0.718954248366013\\
11.9433187045789	0.718954248366013\\
11.9433187045789	0.721132897603486\\
12.0223374876655	0.721132897603486\\
12.0223374876655	0.723311546840959\\
12.1057412606095	0.723311546840959\\
12.1057412606095	0.725490196078431\\
12.2002769203161	0.725490196078431\\
12.2002769203161	0.727668845315904\\
12.2045296668608	0.727668845315904\\
12.2045296668608	0.729847494553377\\
12.2620928237095	0.729847494553377\\
12.2620928237095	0.73202614379085\\
12.2622618427122	0.73202614379085\\
12.2622618427122	0.734204793028322\\
12.2631644324565	0.734204793028322\\
12.2631644324565	0.736383442265795\\
12.3035404331516	0.736383442265795\\
12.3035404331516	0.738562091503268\\
12.3036508912078	0.738562091503268\\
12.3036508912078	0.740740740740741\\
12.323314544589	0.740740740740741\\
12.323314544589	0.742919389978213\\
12.3261149267543	0.742919389978213\\
12.3261149267543	0.745098039215686\\
12.4408305245286	0.745098039215686\\
12.4408305245286	0.747276688453159\\
12.4914811191547	0.747276688453159\\
12.4914811191547	0.749455337690632\\
12.5441580088564	0.749455337690632\\
12.5441580088564	0.751633986928105\\
12.5830433075418	0.751633986928105\\
12.5830433075418	0.753812636165577\\
12.5896701062583	0.753812636165577\\
12.5896701062583	0.75599128540305\\
12.7003303635483	0.75599128540305\\
12.7003303635483	0.758169934640523\\
12.8072203489668	0.758169934640523\\
12.8072203489668	0.760348583877996\\
12.8595021969498	0.760348583877996\\
12.8595021969498	0.762527233115468\\
13.0130996471614	0.762527233115468\\
13.0130996471614	0.764705882352941\\
13.019328721664	0.764705882352941\\
13.019328721664	0.766884531590414\\
13.0721661787494	0.766884531590414\\
13.0721661787494	0.769063180827887\\
13.1662585428335	0.769063180827887\\
13.1662585428335	0.77124183006536\\
13.1713389466537	0.77124183006536\\
13.1713389466537	0.773420479302832\\
13.2711960253029	0.773420479302832\\
13.2711960253029	0.775599128540305\\
13.2999883966696	0.775599128540305\\
13.2999883966696	0.777777777777778\\
13.3597682917874	0.777777777777778\\
13.3597682917874	0.779956427015251\\
13.3795734842457	0.779956427015251\\
13.3795734842457	0.782135076252723\\
13.4218625328153	0.782135076252723\\
13.4218625328153	0.784313725490196\\
13.4756478901765	0.784313725490196\\
13.4756478901765	0.786492374727669\\
13.490984550361	0.786492374727669\\
13.490984550361	0.788671023965142\\
13.4957736597831	0.788671023965142\\
13.4957736597831	0.790849673202614\\
13.7585358516842	0.790849673202614\\
13.7585358516842	0.793028322440087\\
13.919769550192	0.793028322440087\\
13.919769550192	0.79520697167756\\
13.960559221427	0.79520697167756\\
13.960559221427	0.797385620915033\\
13.9834280260517	0.797385620915033\\
13.9834280260517	0.799564270152505\\
14.0373467349443	0.799564270152505\\
14.0373467349443	0.801742919389978\\
14.2254048937685	0.801742919389978\\
14.2254048937685	0.803921568627451\\
14.2435569075214	0.803921568627451\\
14.2435569075214	0.806100217864924\\
14.2492198001074	0.806100217864924\\
14.2492198001074	0.808278867102396\\
14.3942828002408	0.808278867102396\\
14.3942828002408	0.810457516339869\\
14.4360312641684	0.810457516339869\\
14.4360312641684	0.812636165577342\\
14.4450662112281	0.812636165577342\\
14.4450662112281	0.814814814814815\\
14.5976966569064	0.814814814814815\\
14.5976966569064	0.816993464052288\\
14.7104458361267	0.816993464052288\\
14.7104458361267	0.81917211328976\\
14.877159702942	0.81917211328976\\
14.877159702942	0.821350762527233\\
14.9018926136557	0.821350762527233\\
14.9018926136557	0.823529411764706\\
14.935400137094	0.823529411764706\\
14.935400137094	0.825708061002179\\
15.0108391441331	0.825708061002179\\
15.0108391441331	0.827886710239651\\
15.0700619196072	0.827886710239651\\
15.0700619196072	0.830065359477124\\
15.1637649733773	0.830065359477124\\
15.1637649733773	0.832244008714597\\
15.1725685433939	0.832244008714597\\
15.1725685433939	0.83442265795207\\
15.2716385611592	0.83442265795207\\
15.2716385611592	0.836601307189543\\
15.3145586495983	0.836601307189543\\
15.3145586495983	0.838779956427015\\
15.3996150004483	0.838779956427015\\
15.3996150004483	0.840958605664488\\
15.5325894164041	0.840958605664488\\
15.5325894164041	0.843137254901961\\
15.568387644769	0.843137254901961\\
15.568387644769	0.845315904139434\\
15.7170519102989	0.845315904139434\\
15.7170519102989	0.847494553376906\\
15.7654061355394	0.847494553376906\\
15.7654061355394	0.849673202614379\\
15.7997143779203	0.849673202614379\\
15.7997143779203	0.851851851851852\\
15.8643270038013	0.851851851851852\\
15.8643270038013	0.854030501089325\\
15.9130853631903	0.854030501089325\\
15.9130853631903	0.856209150326797\\
16.4093163658357	0.856209150326797\\
16.4093163658357	0.85838779956427\\
16.4634228690649	0.85838779956427\\
16.4634228690649	0.860566448801743\\
16.7293841910096	0.860566448801743\\
16.7293841910096	0.862745098039216\\
16.7933126133312	0.862745098039216\\
16.7933126133312	0.864923747276688\\
16.8094173672871	0.864923747276688\\
16.8094173672871	0.867102396514161\\
17.1427301891172	0.867102396514161\\
17.1427301891172	0.869281045751634\\
17.1808132062731	0.869281045751634\\
17.1808132062731	0.871459694989107\\
17.7497897860744	0.871459694989107\\
17.7497897860744	0.873638344226579\\
18.0328886331933	0.873638344226579\\
18.0328886331933	0.875816993464052\\
18.1274477253435	0.875816993464052\\
18.1274477253435	0.877995642701525\\
18.316641648533	0.877995642701525\\
18.316641648533	0.880174291938998\\
18.3477210154316	0.880174291938998\\
18.3477210154316	0.882352941176471\\
18.5134848034297	0.882352941176471\\
18.5134848034297	0.884531590413943\\
18.6357359928718	0.884531590413943\\
18.6357359928718	0.886710239651416\\
18.6902026842518	0.886710239651416\\
18.6902026842518	0.888888888888889\\
18.7880862735754	0.888888888888889\\
18.7880862735754	0.891067538126362\\
18.9967192172427	0.891067538126362\\
18.9967192172427	0.893246187363834\\
19.0177377987684	0.893246187363834\\
19.0177377987684	0.895424836601307\\
19.0861062539022	0.895424836601307\\
19.0861062539022	0.89760348583878\\
19.1331134603158	0.89760348583878\\
19.1331134603158	0.899782135076253\\
19.2009925119129	0.899782135076253\\
19.2009925119129	0.901960784313726\\
19.2498918691294	0.901960784313726\\
19.2498918691294	0.904139433551198\\
19.264495631654	0.904139433551198\\
19.264495631654	0.906318082788671\\
19.2827999344987	0.906318082788671\\
19.2827999344987	0.908496732026144\\
19.2852122279582	0.908496732026144\\
19.2852122279582	0.910675381263617\\
19.3635964688083	0.910675381263617\\
19.3635964688083	0.912854030501089\\
19.4693806910063	0.912854030501089\\
19.4693806910063	0.915032679738562\\
19.5219984321922	0.915032679738562\\
19.5219984321922	0.917211328976035\\
19.5422188985654	0.917211328976035\\
19.5422188985654	0.919389978213508\\
19.5981214680237	0.919389978213508\\
19.5981214680237	0.92156862745098\\
19.7536033824412	0.92156862745098\\
19.7536033824412	0.923747276688453\\
20.1598101395565	0.923747276688453\\
20.1598101395565	0.925925925925926\\
20.2057641673848	0.925925925925926\\
20.2057641673848	0.928104575163399\\
20.2351124206509	0.928104575163399\\
20.2351124206509	0.930283224400871\\
20.4442878303666	0.930283224400871\\
20.4442878303666	0.932461873638344\\
20.4859737146905	0.932461873638344\\
20.4859737146905	0.934640522875817\\
20.5494903194497	0.934640522875817\\
20.5494903194497	0.93681917211329\\
20.5680059756869	0.93681917211329\\
20.5680059756869	0.938997821350762\\
20.737303618958	0.938997821350762\\
20.737303618958	0.941176470588235\\
20.742472717839	0.941176470588235\\
20.742472717839	0.943355119825708\\
21.1647537680555	0.943355119825708\\
21.1647537680555	0.945533769063181\\
21.3790425998393	0.945533769063181\\
21.3790425998393	0.947712418300654\\
21.4951588912429	0.947712418300654\\
21.4951588912429	0.949891067538126\\
21.5762899221561	0.949891067538126\\
21.5762899221561	0.952069716775599\\
21.7723468307517	0.952069716775599\\
21.7723468307517	0.954248366013072\\
22.3445229884798	0.954248366013072\\
22.3445229884798	0.956427015250545\\
23.7051399311662	0.956427015250545\\
23.7051399311662	0.958605664488017\\
23.7363504258451	0.958605664488017\\
23.7363504258451	0.96078431372549\\
23.7946801307645	0.96078431372549\\
23.7946801307645	0.962962962962963\\
23.811722243016	0.962962962962963\\
23.811722243016	0.965141612200436\\
23.8867321391861	0.965141612200436\\
23.8867321391861	0.967320261437909\\
23.9452937841733	0.967320261437909\\
23.9452937841733	0.969498910675381\\
24.0590713383097	0.969498910675381\\
24.0590713383097	0.971677559912854\\
24.3066122642528	0.971677559912854\\
24.3066122642528	0.973856209150327\\
24.5507025870469	0.973856209150327\\
24.5507025870469	0.9760348583878\\
24.70302534183	0.9760348583878\\
24.70302534183	0.978213507625272\\
24.8943420045178	0.978213507625272\\
24.8943420045178	0.980392156862745\\
24.9497077803702	0.980392156862745\\
24.9497077803702	0.982570806100218\\
25.1585078076342	0.982570806100218\\
25.1585078076342	0.984749455337691\\
25.2704930267414	0.984749455337691\\
25.2704930267414	0.986928104575163\\
25.4209166578636	0.986928104575163\\
25.4209166578636	0.989106753812636\\
26.3755059182435	0.989106753812636\\
26.3755059182435	0.991285403050109\\
26.6001800301825	0.991285403050109\\
26.6001800301825	0.993464052287582\\
27.286221030295	0.993464052287582\\
27.286221030295	0.995642701525055\\
27.4745445172383	0.995642701525055\\
27.4745445172383	0.997821350762527\\
28.8967132009634	0.997821350762527\\
28.8967132009634	1\\
inf	1\\
};
\addlegendentry{Beam, calibrated}

\addplot [color=mycolor1, line width=1.0pt,dashed]
  table[row sep=crcr]{%
-inf	0\\
1.95078426880849	0\\
1.95078426880849	0.00217864923747277\\
3.11228439247302	0.00217864923747277\\
3.11228439247302	0.00435729847494553\\
3.11326804330943	0.00435729847494553\\
3.11326804330943	0.0065359477124183\\
3.18169390910308	0.0065359477124183\\
3.18169390910308	0.00871459694989107\\
3.28638421828365	0.00871459694989107\\
3.28638421828365	0.0108932461873638\\
3.35595295153399	0.0108932461873638\\
3.35595295153399	0.0130718954248366\\
3.37059283046427	0.0130718954248366\\
3.37059283046427	0.0152505446623094\\
3.37933949957197	0.0152505446623094\\
3.37933949957197	0.0174291938997821\\
3.40036119989317	0.0174291938997821\\
3.40036119989317	0.0196078431372549\\
3.41956041162117	0.0196078431372549\\
3.41956041162117	0.0217864923747277\\
3.48025406596907	0.0217864923747277\\
3.48025406596907	0.0239651416122004\\
3.51331053045947	0.0239651416122004\\
3.51331053045947	0.0261437908496732\\
3.57336596949549	0.0261437908496732\\
3.57336596949549	0.028322440087146\\
3.67274308950411	0.028322440087146\\
3.67274308950411	0.0305010893246187\\
3.77830674285996	0.0305010893246187\\
3.77830674285996	0.0326797385620915\\
3.80278827040553	0.0326797385620915\\
3.80278827040553	0.0348583877995643\\
3.81809513421261	0.0348583877995643\\
3.81809513421261	0.037037037037037\\
3.82272106581657	0.037037037037037\\
3.82272106581657	0.0392156862745098\\
3.86364577564836	0.0392156862745098\\
3.86364577564836	0.0413943355119826\\
3.86845376724158	0.0413943355119826\\
3.86845376724158	0.0435729847494553\\
3.94116629456102	0.0435729847494553\\
3.94116629456102	0.0457516339869281\\
3.98533750926727	0.0457516339869281\\
3.98533750926727	0.0479302832244009\\
4.04125730531299	0.0479302832244009\\
4.04125730531299	0.0501089324618736\\
4.05326509028757	0.0501089324618736\\
4.05326509028757	0.0522875816993464\\
4.13820752191243	0.0522875816993464\\
4.13820752191243	0.0544662309368192\\
4.18689048390889	0.0544662309368192\\
4.18689048390889	0.0566448801742919\\
4.20803456910719	0.0566448801742919\\
4.20803456910719	0.0588235294117647\\
4.21556944351384	0.0588235294117647\\
4.21556944351384	0.0610021786492375\\
4.25081243789721	0.0610021786492375\\
4.25081243789721	0.0631808278867102\\
4.26564496246116	0.0631808278867102\\
4.26564496246116	0.065359477124183\\
4.29096400477883	0.065359477124183\\
4.29096400477883	0.0675381263616558\\
4.29689748947198	0.0675381263616558\\
4.29689748947198	0.0697167755991285\\
4.29747518049319	0.0697167755991285\\
4.29747518049319	0.0718954248366013\\
4.32216926598783	0.0718954248366013\\
4.32216926598783	0.0740740740740741\\
4.32253925133196	0.0740740740740741\\
4.32253925133196	0.0762527233115468\\
4.35516330249049	0.0762527233115468\\
4.35516330249049	0.0784313725490196\\
4.37928351056329	0.0784313725490196\\
4.37928351056329	0.0806100217864924\\
4.43651209140102	0.0806100217864924\\
4.43651209140102	0.0827886710239651\\
4.46423099820529	0.0827886710239651\\
4.46423099820529	0.0849673202614379\\
4.52274316230781	0.0849673202614379\\
4.52274316230781	0.0871459694989107\\
4.52675463945965	0.0871459694989107\\
4.52675463945965	0.0893246187363834\\
4.60157364215766	0.0893246187363834\\
4.60157364215766	0.0915032679738562\\
4.62940410033493	0.0915032679738562\\
4.62940410033493	0.093681917211329\\
4.68232906941799	0.093681917211329\\
4.68232906941799	0.0958605664488017\\
4.71718696615718	0.0958605664488017\\
4.71718696615718	0.0980392156862745\\
4.74518556464487	0.0980392156862745\\
4.74518556464487	0.100217864923747\\
4.77364128249997	0.100217864923747\\
4.77364128249997	0.10239651416122\\
4.79532607097673	0.10239651416122\\
4.79532607097673	0.104575163398693\\
4.80241903435102	0.104575163398693\\
4.80241903435102	0.106753812636166\\
4.83129275633311	0.106753812636166\\
4.83129275633311	0.108932461873638\\
4.91437407931545	0.108932461873638\\
4.91437407931545	0.111111111111111\\
4.91458582637515	0.111111111111111\\
4.91458582637515	0.113289760348584\\
5.06711578460338	0.113289760348584\\
5.06711578460338	0.115468409586057\\
5.09209311871672	0.115468409586057\\
5.09209311871672	0.117647058823529\\
5.10441763401263	0.117647058823529\\
5.10441763401263	0.119825708061002\\
5.1184675139095	0.119825708061002\\
5.1184675139095	0.122004357298475\\
5.19095241377007	0.122004357298475\\
5.19095241377007	0.124183006535948\\
5.22821630271221	0.124183006535948\\
5.22821630271221	0.12636165577342\\
5.25785499095624	0.12636165577342\\
5.25785499095624	0.128540305010893\\
5.30516356804492	0.128540305010893\\
5.30516356804492	0.130718954248366\\
5.30947517196037	0.130718954248366\\
5.30947517196037	0.132897603485839\\
5.32224195380246	0.132897603485839\\
5.32224195380246	0.135076252723312\\
5.46929299794894	0.135076252723312\\
5.46929299794894	0.137254901960784\\
5.47616454436126	0.137254901960784\\
5.47616454436126	0.139433551198257\\
5.47780274725331	0.139433551198257\\
5.47780274725331	0.14161220043573\\
5.49273268844095	0.14161220043573\\
5.49273268844095	0.143790849673203\\
5.53181705914369	0.143790849673203\\
5.53181705914369	0.145969498910675\\
5.56965346634746	0.145969498910675\\
5.56965346634746	0.148148148148148\\
5.59501746377513	0.148148148148148\\
5.59501746377513	0.150326797385621\\
5.62197809635346	0.150326797385621\\
5.62197809635346	0.152505446623094\\
5.6416118667256	0.152505446623094\\
5.6416118667256	0.154684095860566\\
5.6704249739406	0.154684095860566\\
5.6704249739406	0.156862745098039\\
5.68343504236259	0.156862745098039\\
5.68343504236259	0.159041394335512\\
5.70147579809298	0.159041394335512\\
5.70147579809298	0.161220043572985\\
5.74558910868021	0.161220043572985\\
5.74558910868021	0.163398692810458\\
5.75630241508669	0.163398692810458\\
5.75630241508669	0.16557734204793\\
5.76588152651461	0.16557734204793\\
5.76588152651461	0.167755991285403\\
5.83223582943243	0.167755991285403\\
5.83223582943243	0.169934640522876\\
5.84215318123094	0.169934640522876\\
5.84215318123094	0.172113289760349\\
5.87508976913341	0.172113289760349\\
5.87508976913341	0.174291938997821\\
5.9073405797492	0.174291938997821\\
5.9073405797492	0.176470588235294\\
5.91926730679138	0.176470588235294\\
5.91926730679138	0.178649237472767\\
5.94660885108409	0.178649237472767\\
5.94660885108409	0.18082788671024\\
5.97213175832964	0.18082788671024\\
5.97213175832964	0.183006535947712\\
5.98008433791386	0.183006535947712\\
5.98008433791386	0.185185185185185\\
6.02565966862043	0.185185185185185\\
6.02565966862043	0.187363834422658\\
6.03432898823552	0.187363834422658\\
6.03432898823552	0.189542483660131\\
6.04123673154003	0.189542483660131\\
6.04123673154003	0.191721132897603\\
6.05490113915039	0.191721132897603\\
6.05490113915039	0.193899782135076\\
6.06580693081348	0.193899782135076\\
6.06580693081348	0.196078431372549\\
6.08948419752334	0.196078431372549\\
6.08948419752334	0.198257080610022\\
6.09386294134785	0.198257080610022\\
6.09386294134785	0.200435729847495\\
6.1019215523231	0.200435729847495\\
6.1019215523231	0.202614379084967\\
6.14600626941684	0.202614379084967\\
6.14600626941684	0.20479302832244\\
6.15101355763925	0.20479302832244\\
6.15101355763925	0.206971677559913\\
6.18040289971597	0.206971677559913\\
6.18040289971597	0.209150326797386\\
6.19777915699853	0.209150326797386\\
6.19777915699853	0.211328976034858\\
6.21061360870396	0.211328976034858\\
6.21061360870396	0.213507625272331\\
6.21405227016715	0.213507625272331\\
6.21405227016715	0.215686274509804\\
6.27238786045212	0.215686274509804\\
6.27238786045212	0.217864923747277\\
6.27263451128063	0.217864923747277\\
6.27263451128063	0.220043572984749\\
6.28565300623556	0.220043572984749\\
6.28565300623556	0.222222222222222\\
6.30180938132323	0.222222222222222\\
6.30180938132323	0.224400871459695\\
6.31516207169484	0.224400871459695\\
6.31516207169484	0.226579520697168\\
6.3408025110163	0.226579520697168\\
6.3408025110163	0.228758169934641\\
6.34699719570329	0.228758169934641\\
6.34699719570329	0.230936819172113\\
6.35445531698598	0.230936819172113\\
6.35445531698598	0.233115468409586\\
6.37469842871863	0.233115468409586\\
6.37469842871863	0.235294117647059\\
6.38667878449852	0.235294117647059\\
6.38667878449852	0.237472766884532\\
6.47892181744602	0.237472766884532\\
6.47892181744602	0.239651416122004\\
6.49641064175696	0.239651416122004\\
6.49641064175696	0.241830065359477\\
6.49851902198123	0.241830065359477\\
6.49851902198123	0.24400871459695\\
6.50047951799991	0.24400871459695\\
6.50047951799991	0.246187363834423\\
6.52528765719017	0.246187363834423\\
6.52528765719017	0.248366013071895\\
6.53334204519094	0.248366013071895\\
6.53334204519094	0.250544662309368\\
6.54773117442174	0.250544662309368\\
6.54773117442174	0.252723311546841\\
6.5601256283037	0.252723311546841\\
6.5601256283037	0.254901960784314\\
6.61565686155896	0.254901960784314\\
6.61565686155896	0.257080610021787\\
6.64217121255895	0.257080610021787\\
6.64217121255895	0.259259259259259\\
6.65068339895119	0.259259259259259\\
6.65068339895119	0.261437908496732\\
6.66512148511333	0.261437908496732\\
6.66512148511333	0.263616557734205\\
6.67869322609269	0.263616557734205\\
6.67869322609269	0.265795206971678\\
6.73259628786675	0.265795206971678\\
6.73259628786675	0.26797385620915\\
6.75878763280698	0.26797385620915\\
6.75878763280698	0.270152505446623\\
6.7758701109228	0.270152505446623\\
6.7758701109228	0.272331154684096\\
6.80223978449354	0.272331154684096\\
6.80223978449354	0.274509803921569\\
6.80279769916857	0.274509803921569\\
6.80279769916857	0.276688453159041\\
6.83216475589062	0.276688453159041\\
6.83216475589062	0.278867102396514\\
6.85829040027027	0.278867102396514\\
6.85829040027027	0.281045751633987\\
6.86126445218225	0.281045751633987\\
6.86126445218225	0.28322440087146\\
6.8733265073719	0.28322440087146\\
6.8733265073719	0.285403050108932\\
6.88333405186649	0.285403050108932\\
6.88333405186649	0.287581699346405\\
6.88886673150648	0.287581699346405\\
6.88886673150648	0.289760348583878\\
6.93607193362058	0.289760348583878\\
6.93607193362058	0.291938997821351\\
7.02393447970778	0.291938997821351\\
7.02393447970778	0.294117647058824\\
7.04534261226001	0.294117647058824\\
7.04534261226001	0.296296296296296\\
7.06992336185604	0.296296296296296\\
7.06992336185604	0.298474945533769\\
7.07205091786926	0.298474945533769\\
7.07205091786926	0.300653594771242\\
7.08139342960959	0.300653594771242\\
7.08139342960959	0.302832244008715\\
7.11892130517773	0.302832244008715\\
7.11892130517773	0.305010893246187\\
7.15509986092474	0.305010893246187\\
7.15509986092474	0.30718954248366\\
7.18736332030485	0.30718954248366\\
7.18736332030485	0.309368191721133\\
7.20254542857132	0.309368191721133\\
7.20254542857132	0.311546840958606\\
7.20897941537653	0.311546840958606\\
7.20897941537653	0.313725490196078\\
7.21144499493605	0.313725490196078\\
7.21144499493605	0.315904139433551\\
7.22217539433625	0.315904139433551\\
7.22217539433625	0.318082788671024\\
7.24668262687373	0.318082788671024\\
7.24668262687373	0.320261437908497\\
7.25302583522953	0.320261437908497\\
7.25302583522953	0.32244008714597\\
7.26445395174397	0.32244008714597\\
7.26445395174397	0.324618736383442\\
7.27125123193758	0.324618736383442\\
7.27125123193758	0.326797385620915\\
7.32063481558433	0.326797385620915\\
7.32063481558433	0.328976034858388\\
7.3320295411648	0.328976034858388\\
7.3320295411648	0.331154684095861\\
7.36402667830034	0.331154684095861\\
7.36402667830034	0.333333333333333\\
7.36759507704174	0.333333333333333\\
7.36759507704174	0.335511982570806\\
7.37989152083455	0.335511982570806\\
7.37989152083455	0.337690631808279\\
7.40937766467117	0.337690631808279\\
7.40937766467117	0.339869281045752\\
7.41028213038648	0.339869281045752\\
7.41028213038648	0.342047930283224\\
7.42253889713391	0.342047930283224\\
7.42253889713391	0.344226579520697\\
7.43024860082157	0.344226579520697\\
7.43024860082157	0.34640522875817\\
7.43443442523896	0.34640522875817\\
7.43443442523896	0.348583877995643\\
7.46443452603955	0.348583877995643\\
7.46443452603955	0.350762527233115\\
7.467750223222	0.350762527233115\\
7.467750223222	0.352941176470588\\
7.48024428105452	0.352941176470588\\
7.48024428105452	0.355119825708061\\
7.52051932254536	0.355119825708061\\
7.52051932254536	0.357298474945534\\
7.52253149248302	0.357298474945534\\
7.52253149248302	0.359477124183007\\
7.5294652416036	0.359477124183007\\
7.5294652416036	0.361655773420479\\
7.62611788984734	0.361655773420479\\
7.62611788984734	0.363834422657952\\
7.65366555359211	0.363834422657952\\
7.65366555359211	0.366013071895425\\
7.6595797146468	0.366013071895425\\
7.6595797146468	0.368191721132898\\
7.66752570210813	0.368191721132898\\
7.66752570210813	0.37037037037037\\
7.75541469453069	0.37037037037037\\
7.75541469453069	0.372549019607843\\
7.81178300907994	0.372549019607843\\
7.81178300907994	0.374727668845316\\
7.83247839365458	0.374727668845316\\
7.83247839365458	0.376906318082789\\
7.86320440491366	0.376906318082789\\
7.86320440491366	0.379084967320261\\
7.88616842550643	0.379084967320261\\
7.88616842550643	0.381263616557734\\
7.89851808942594	0.381263616557734\\
7.89851808942594	0.383442265795207\\
7.9021056516132	0.383442265795207\\
7.9021056516132	0.38562091503268\\
7.95859754112073	0.38562091503268\\
7.95859754112073	0.387799564270152\\
7.96918135448624	0.387799564270152\\
7.96918135448624	0.389978213507625\\
7.99522332113228	0.389978213507625\\
7.99522332113228	0.392156862745098\\
8.03726022931684	0.392156862745098\\
8.03726022931684	0.394335511982571\\
8.05943069773534	0.394335511982571\\
8.05943069773534	0.396514161220044\\
8.05974185300543	0.396514161220044\\
8.05974185300543	0.398692810457516\\
8.0767604587817	0.398692810457516\\
8.0767604587817	0.400871459694989\\
8.08663569381991	0.400871459694989\\
8.08663569381991	0.403050108932462\\
8.08733313010286	0.403050108932462\\
8.08733313010286	0.405228758169935\\
8.12845596681277	0.405228758169935\\
8.12845596681277	0.407407407407407\\
8.1613578320231	0.407407407407407\\
8.1613578320231	0.40958605664488\\
8.18322004303789	0.40958605664488\\
8.18322004303789	0.411764705882353\\
8.19084810605202	0.411764705882353\\
8.19084810605202	0.413943355119826\\
8.21669221006121	0.413943355119826\\
8.21669221006121	0.416122004357298\\
8.24073693599006	0.416122004357298\\
8.24073693599006	0.418300653594771\\
8.25172617501109	0.418300653594771\\
8.25172617501109	0.420479302832244\\
8.2816777554131	0.420479302832244\\
8.2816777554131	0.422657952069717\\
8.29864117891921	0.422657952069717\\
8.29864117891921	0.42483660130719\\
8.32694375353552	0.42483660130719\\
8.32694375353552	0.427015250544662\\
8.33263114711398	0.427015250544662\\
8.33263114711398	0.429193899782135\\
8.34137722675099	0.429193899782135\\
8.34137722675099	0.431372549019608\\
8.36419821171028	0.431372549019608\\
8.36419821171028	0.433551198257081\\
8.38359187562531	0.433551198257081\\
8.38359187562531	0.435729847494553\\
8.4269006461525	0.435729847494553\\
8.4269006461525	0.437908496732026\\
8.48606698449397	0.437908496732026\\
8.48606698449397	0.440087145969499\\
8.52567314398007	0.440087145969499\\
8.52567314398007	0.442265795206972\\
8.56740686085167	0.442265795206972\\
8.56740686085167	0.444444444444444\\
8.6704297993354	0.444444444444444\\
8.6704297993354	0.446623093681917\\
8.68151630895332	0.446623093681917\\
8.68151630895332	0.44880174291939\\
8.68356358754933	0.44880174291939\\
8.68356358754933	0.450980392156863\\
8.72266651173847	0.450980392156863\\
8.72266651173847	0.453159041394335\\
8.72715305687684	0.453159041394335\\
8.72715305687684	0.455337690631808\\
8.7453631363068	0.455337690631808\\
8.7453631363068	0.457516339869281\\
8.79087131204148	0.457516339869281\\
8.79087131204148	0.459694989106754\\
8.79863202487771	0.459694989106754\\
8.79863202487771	0.461873638344227\\
8.84378886004041	0.461873638344227\\
8.84378886004041	0.464052287581699\\
8.88400908779468	0.464052287581699\\
8.88400908779468	0.466230936819172\\
8.94317645215908	0.466230936819172\\
8.94317645215908	0.468409586056645\\
8.95714873936656	0.468409586056645\\
8.95714873936656	0.470588235294118\\
8.97692019786626	0.470588235294118\\
8.97692019786626	0.47276688453159\\
8.98362566338541	0.47276688453159\\
8.98362566338541	0.474945533769063\\
9.00227252594959	0.474945533769063\\
9.00227252594959	0.477124183006536\\
9.0086592422363	0.477124183006536\\
9.0086592422363	0.479302832244009\\
9.04490518297231	0.479302832244009\\
9.04490518297231	0.481481481481481\\
9.05225659000104	0.481481481481481\\
9.05225659000104	0.483660130718954\\
9.0633185350322	0.483660130718954\\
9.0633185350322	0.485838779956427\\
9.06407847880688	0.485838779956427\\
9.06407847880688	0.4880174291939\\
9.06945223417963	0.4880174291939\\
9.06945223417963	0.490196078431373\\
9.10137310986865	0.490196078431373\\
9.10137310986865	0.492374727668845\\
9.10657604312258	0.492374727668845\\
9.10657604312258	0.494553376906318\\
9.10752015063734	0.494553376906318\\
9.10752015063734	0.496732026143791\\
9.14528884493188	0.496732026143791\\
9.14528884493188	0.498910675381264\\
9.18368689759636	0.498910675381264\\
9.18368689759636	0.501089324618736\\
9.20808138421326	0.501089324618736\\
9.20808138421326	0.503267973856209\\
9.25184796002083	0.503267973856209\\
9.25184796002083	0.505446623093682\\
9.29862299703233	0.505446623093682\\
9.29862299703233	0.507625272331155\\
9.38527764935018	0.507625272331155\\
9.38527764935018	0.509803921568627\\
9.39688713818244	0.509803921568627\\
9.39688713818244	0.5119825708061\\
9.40459890230761	0.5119825708061\\
9.40459890230761	0.514161220043573\\
9.45533654050909	0.514161220043573\\
9.45533654050909	0.516339869281046\\
9.49634130850906	0.516339869281046\\
9.49634130850906	0.518518518518518\\
9.50087800407822	0.518518518518518\\
9.50087800407822	0.520697167755991\\
9.50733216864153	0.520697167755991\\
9.50733216864153	0.522875816993464\\
9.51316443474479	0.522875816993464\\
9.51316443474479	0.525054466230937\\
9.53249078449103	0.525054466230937\\
9.53249078449103	0.52723311546841\\
9.53997683330927	0.52723311546841\\
9.53997683330927	0.529411764705882\\
9.54866526690701	0.529411764705882\\
9.54866526690701	0.531590413943355\\
9.56919965208849	0.531590413943355\\
9.56919965208849	0.533769063180828\\
9.59569757517079	0.533769063180828\\
9.59569757517079	0.535947712418301\\
9.59709536655425	0.535947712418301\\
9.59709536655425	0.538126361655773\\
9.62782435585641	0.538126361655773\\
9.62782435585641	0.540305010893246\\
9.76595743114697	0.540305010893246\\
9.76595743114697	0.542483660130719\\
9.79309895925802	0.542483660130719\\
9.79309895925802	0.544662309368192\\
9.86293105479574	0.544662309368192\\
9.86293105479574	0.546840958605665\\
9.87567512140936	0.546840958605665\\
9.87567512140936	0.549019607843137\\
9.87896152494644	0.549019607843137\\
9.87896152494644	0.55119825708061\\
9.91321475854342	0.55119825708061\\
9.91321475854342	0.553376906318083\\
9.9628848778541	0.553376906318083\\
9.9628848778541	0.555555555555556\\
10.0186716918257	0.555555555555556\\
10.0186716918257	0.557734204793028\\
10.022024348089	0.557734204793028\\
10.022024348089	0.559912854030501\\
10.1317178450711	0.559912854030501\\
10.1317178450711	0.562091503267974\\
10.1872873019128	0.562091503267974\\
10.1872873019128	0.564270152505447\\
10.2290280226055	0.564270152505447\\
10.2290280226055	0.566448801742919\\
10.3171379192571	0.566448801742919\\
10.3171379192571	0.568627450980392\\
10.3873451456077	0.568627450980392\\
10.3873451456077	0.570806100217865\\
10.4507763175445	0.570806100217865\\
10.4507763175445	0.572984749455338\\
10.5036744992425	0.572984749455338\\
10.5036744992425	0.57516339869281\\
10.5615280958014	0.57516339869281\\
10.5615280958014	0.577342047930283\\
10.5807940388027	0.577342047930283\\
10.5807940388027	0.579520697167756\\
10.5891905583401	0.579520697167756\\
10.5891905583401	0.581699346405229\\
10.5982557603565	0.581699346405229\\
10.5982557603565	0.583877995642701\\
10.6031582844412	0.583877995642701\\
10.6031582844412	0.586056644880174\\
10.620642943771	0.586056644880174\\
10.620642943771	0.588235294117647\\
10.6388581349151	0.588235294117647\\
10.6388581349151	0.59041394335512\\
10.7160032415459	0.59041394335512\\
10.7160032415459	0.592592592592593\\
10.7190620807209	0.592592592592593\\
10.7190620807209	0.594771241830065\\
10.7478357935235	0.594771241830065\\
10.7478357935235	0.596949891067538\\
10.7821577868848	0.596949891067538\\
10.7821577868848	0.599128540305011\\
10.8084362884429	0.599128540305011\\
10.8084362884429	0.601307189542484\\
10.8568703677897	0.601307189542484\\
10.8568703677897	0.603485838779956\\
10.9032693295092	0.603485838779956\\
10.9032693295092	0.605664488017429\\
10.908355173229	0.605664488017429\\
10.908355173229	0.607843137254902\\
11.0275090933454	0.607843137254902\\
11.0275090933454	0.610021786492375\\
11.0684522261771	0.610021786492375\\
11.0684522261771	0.612200435729848\\
11.0719791839234	0.612200435729848\\
11.0719791839234	0.61437908496732\\
11.0742798452591	0.61437908496732\\
11.0742798452591	0.616557734204793\\
11.2024897641623	0.616557734204793\\
11.2024897641623	0.618736383442266\\
11.2109051959034	0.618736383442266\\
11.2109051959034	0.620915032679739\\
11.258619143527	0.620915032679739\\
11.258619143527	0.623093681917211\\
11.2652630882942	0.623093681917211\\
11.2652630882942	0.625272331154684\\
11.2859311819521	0.625272331154684\\
11.2859311819521	0.627450980392157\\
11.2963198333452	0.627450980392157\\
11.2963198333452	0.62962962962963\\
11.322244321742	0.62962962962963\\
11.322244321742	0.631808278867102\\
11.3339900584671	0.631808278867102\\
11.3339900584671	0.633986928104575\\
11.4146466989399	0.633986928104575\\
11.4146466989399	0.636165577342048\\
11.4341209104452	0.636165577342048\\
11.4341209104452	0.638344226579521\\
11.5785249163123	0.638344226579521\\
11.5785249163123	0.640522875816993\\
11.58027892522	0.640522875816993\\
11.58027892522	0.642701525054466\\
11.6964286600219	0.642701525054466\\
11.6964286600219	0.644880174291939\\
11.7419661047277	0.644880174291939\\
11.7419661047277	0.647058823529412\\
11.7708146540897	0.647058823529412\\
11.7708146540897	0.649237472766884\\
11.8862944952553	0.649237472766884\\
11.8862944952553	0.651416122004357\\
11.9059008487385	0.651416122004357\\
11.9059008487385	0.65359477124183\\
12.0033559578901	0.65359477124183\\
12.0033559578901	0.655773420479303\\
12.0377707608986	0.655773420479303\\
12.0377707608986	0.657952069716776\\
12.0590468049451	0.657952069716776\\
12.0590468049451	0.660130718954248\\
12.1983243073659	0.660130718954248\\
12.1983243073659	0.662309368191721\\
12.253948362285	0.662309368191721\\
12.253948362285	0.664488017429194\\
12.3075159514896	0.664488017429194\\
12.3075159514896	0.666666666666667\\
12.3093772538687	0.666666666666667\\
12.3093772538687	0.668845315904139\\
12.3316075125535	0.668845315904139\\
12.3316075125535	0.671023965141612\\
12.3581874430704	0.671023965141612\\
12.3581874430704	0.673202614379085\\
12.395161252804	0.673202614379085\\
12.395161252804	0.675381263616558\\
12.4321854113225	0.675381263616558\\
12.4321854113225	0.67755991285403\\
12.4599263905921	0.67755991285403\\
12.4599263905921	0.679738562091503\\
12.4612545965832	0.679738562091503\\
12.4612545965832	0.681917211328976\\
12.4935553488727	0.681917211328976\\
12.4935553488727	0.684095860566449\\
12.5334525628285	0.684095860566449\\
12.5334525628285	0.686274509803922\\
12.5808139481203	0.686274509803922\\
12.5808139481203	0.688453159041394\\
12.6077340796725	0.688453159041394\\
12.6077340796725	0.690631808278867\\
12.6961290145995	0.690631808278867\\
12.6961290145995	0.69281045751634\\
12.713687498164	0.69281045751634\\
12.713687498164	0.694989106753813\\
12.7211846684674	0.694989106753813\\
12.7211846684674	0.697167755991285\\
12.8523911340461	0.697167755991285\\
12.8523911340461	0.699346405228758\\
12.8930123510698	0.699346405228758\\
12.8930123510698	0.701525054466231\\
12.9119208911441	0.701525054466231\\
12.9119208911441	0.703703703703704\\
12.9521681511018	0.703703703703704\\
12.9521681511018	0.705882352941177\\
13.0518044091103	0.705882352941177\\
13.0518044091103	0.708061002178649\\
13.0850488002984	0.708061002178649\\
13.0850488002984	0.710239651416122\\
13.118236756393	0.710239651416122\\
13.118236756393	0.712418300653595\\
13.186342987223	0.712418300653595\\
13.186342987223	0.714596949891068\\
13.2157330254545	0.714596949891068\\
13.2157330254545	0.71677559912854\\
13.2782312373299	0.71677559912854\\
13.2782312373299	0.718954248366013\\
13.3475591969119	0.718954248366013\\
13.3475591969119	0.721132897603486\\
13.3850207167072	0.721132897603486\\
13.3850207167072	0.723311546840959\\
13.3931962810205	0.723311546840959\\
13.3931962810205	0.725490196078431\\
13.4332738619372	0.725490196078431\\
13.4332738619372	0.727668845315904\\
13.6206575617189	0.727668845315904\\
13.6206575617189	0.729847494553377\\
13.6696124229629	0.729847494553377\\
13.6696124229629	0.73202614379085\\
13.6836321859157	0.73202614379085\\
13.6836321859157	0.734204793028322\\
13.7241495141744	0.734204793028322\\
13.7241495141744	0.736383442265795\\
13.7470830135066	0.736383442265795\\
13.7470830135066	0.738562091503268\\
13.8095697764252	0.738562091503268\\
13.8095697764252	0.740740740740741\\
13.8260475513228	0.740740740740741\\
13.8260475513228	0.742919389978213\\
13.8393313185908	0.742919389978213\\
13.8393313185908	0.745098039215686\\
13.8542718755285	0.745098039215686\\
13.8542718755285	0.747276688453159\\
13.9140681575979	0.747276688453159\\
13.9140681575979	0.749455337690632\\
13.93161553188	0.749455337690632\\
13.93161553188	0.751633986928105\\
13.9592722828662	0.751633986928105\\
13.9592722828662	0.753812636165577\\
14.0921093751318	0.753812636165577\\
14.0921093751318	0.75599128540305\\
14.1781158605868	0.75599128540305\\
14.1781158605868	0.758169934640523\\
14.1940138336681	0.758169934640523\\
14.1940138336681	0.760348583877996\\
14.283846097882	0.760348583877996\\
14.283846097882	0.762527233115468\\
14.2970334094498	0.762527233115468\\
14.2970334094498	0.764705882352941\\
14.2983407200973	0.764705882352941\\
14.2983407200973	0.766884531590414\\
14.3573732955231	0.766884531590414\\
14.3573732955231	0.769063180827887\\
14.4497701519062	0.769063180827887\\
14.4497701519062	0.77124183006536\\
14.4551057089848	0.77124183006536\\
14.4551057089848	0.773420479302832\\
14.5145768658262	0.773420479302832\\
14.5145768658262	0.775599128540305\\
14.5823410478224	0.775599128540305\\
14.5823410478224	0.777777777777778\\
14.6296334643477	0.777777777777778\\
14.6296334643477	0.779956427015251\\
14.6428069717429	0.779956427015251\\
14.6428069717429	0.782135076252723\\
14.6846794795503	0.782135076252723\\
14.6846794795503	0.784313725490196\\
14.8643001340096	0.784313725490196\\
14.8643001340096	0.786492374727669\\
14.8764052423594	0.786492374727669\\
14.8764052423594	0.788671023965142\\
14.9169634935116	0.788671023965142\\
14.9169634935116	0.790849673202614\\
15.0047770945885	0.790849673202614\\
15.0047770945885	0.793028322440087\\
15.0811706724315	0.793028322440087\\
15.0811706724315	0.79520697167756\\
15.2129690477658	0.79520697167756\\
15.2129690477658	0.797385620915033\\
15.3256060877621	0.797385620915033\\
15.3256060877621	0.799564270152505\\
15.349648344544	0.799564270152505\\
15.349648344544	0.801742919389978\\
15.3511968211572	0.801742919389978\\
15.3511968211572	0.803921568627451\\
15.3868381511193	0.803921568627451\\
15.3868381511193	0.806100217864924\\
15.4928117678451	0.806100217864924\\
15.4928117678451	0.808278867102396\\
15.5496097540492	0.808278867102396\\
15.5496097540492	0.810457516339869\\
15.6992791852694	0.810457516339869\\
15.6992791852694	0.812636165577342\\
15.7436400195522	0.812636165577342\\
15.7436400195522	0.814814814814815\\
15.8452010861755	0.814814814814815\\
15.8452010861755	0.816993464052288\\
15.8498485444517	0.816993464052288\\
15.8498485444517	0.81917211328976\\
15.9157933358502	0.81917211328976\\
15.9157933358502	0.821350762527233\\
16.2851345746745	0.821350762527233\\
16.2851345746745	0.823529411764706\\
16.3231644633842	0.823529411764706\\
16.3231644633842	0.825708061002179\\
16.3678726072271	0.825708061002179\\
16.3678726072271	0.827886710239651\\
16.4409413544486	0.827886710239651\\
16.4409413544486	0.830065359477124\\
16.4588811577525	0.830065359477124\\
16.4588811577525	0.832244008714597\\
16.502868328432	0.832244008714597\\
16.502868328432	0.83442265795207\\
16.6365790615504	0.83442265795207\\
16.6365790615504	0.836601307189543\\
16.662595160797	0.836601307189543\\
16.662595160797	0.838779956427015\\
16.6855476136834	0.838779956427015\\
16.6855476136834	0.840958605664488\\
16.8044994327975	0.840958605664488\\
16.8044994327975	0.843137254901961\\
17.199996032584	0.843137254901961\\
17.199996032584	0.845315904139434\\
17.272747912991	0.845315904139434\\
17.272747912991	0.847494553376906\\
17.2994571107599	0.847494553376906\\
17.2994571107599	0.849673202614379\\
17.3333304572539	0.849673202614379\\
17.3333304572539	0.851851851851852\\
17.4397415646283	0.851851851851852\\
17.4397415646283	0.854030501089325\\
17.4538044393101	0.854030501089325\\
17.4538044393101	0.856209150326797\\
17.5341476561123	0.856209150326797\\
17.5341476561123	0.85838779956427\\
17.5781021166367	0.85838779956427\\
17.5781021166367	0.860566448801743\\
17.5787811176932	0.860566448801743\\
17.5787811176932	0.862745098039216\\
17.6036292027842	0.862745098039216\\
17.6036292027842	0.864923747276688\\
17.6096424894708	0.864923747276688\\
17.6096424894708	0.867102396514161\\
17.6422803030366	0.867102396514161\\
17.6422803030366	0.869281045751634\\
17.6927792461805	0.869281045751634\\
17.6927792461805	0.871459694989107\\
17.7320984227567	0.871459694989107\\
17.7320984227567	0.873638344226579\\
17.9576590135481	0.873638344226579\\
17.9576590135481	0.875816993464052\\
18.1457733342914	0.875816993464052\\
18.1457733342914	0.877995642701525\\
18.3198337547076	0.877995642701525\\
18.3198337547076	0.880174291938998\\
18.3961531438537	0.880174291938998\\
18.3961531438537	0.882352941176471\\
18.6802423333228	0.882352941176471\\
18.6802423333228	0.884531590413943\\
18.9407483868776	0.884531590413943\\
18.9407483868776	0.886710239651416\\
19.0487570117293	0.886710239651416\\
19.0487570117293	0.888888888888889\\
19.4258429791694	0.888888888888889\\
19.4258429791694	0.891067538126362\\
19.4975236674734	0.891067538126362\\
19.4975236674734	0.893246187363834\\
19.8404622499829	0.893246187363834\\
19.8404622499829	0.895424836601307\\
19.8858283055887	0.895424836601307\\
19.8858283055887	0.89760348583878\\
20.0186046090038	0.89760348583878\\
20.0186046090038	0.899782135076253\\
20.2626233199982	0.899782135076253\\
20.2626233199982	0.901960784313726\\
20.530122441272	0.901960784313726\\
20.530122441272	0.904139433551198\\
20.5642076540571	0.904139433551198\\
20.5642076540571	0.906318082788671\\
20.5742703629823	0.906318082788671\\
20.5742703629823	0.908496732026144\\
20.6269569028236	0.908496732026144\\
20.6269569028236	0.910675381263617\\
20.750664561012	0.910675381263617\\
20.750664561012	0.912854030501089\\
20.8390981658087	0.912854030501089\\
20.8390981658087	0.915032679738562\\
20.9851097701851	0.915032679738562\\
20.9851097701851	0.917211328976035\\
21.1285693916217	0.917211328976035\\
21.1285693916217	0.919389978213508\\
21.277544197785	0.919389978213508\\
21.277544197785	0.92156862745098\\
21.4816197381556	0.92156862745098\\
21.4816197381556	0.923747276688453\\
21.6076898564056	0.923747276688453\\
21.6076898564056	0.925925925925926\\
21.6541209104721	0.925925925925926\\
21.6541209104721	0.928104575163399\\
21.6594822376327	0.928104575163399\\
21.6594822376327	0.930283224400871\\
21.9806903273464	0.930283224400871\\
21.9806903273464	0.932461873638344\\
22.0632316594184	0.932461873638344\\
22.0632316594184	0.934640522875817\\
22.1559141298982	0.934640522875817\\
22.1559141298982	0.93681917211329\\
22.2694194167554	0.93681917211329\\
22.2694194167554	0.938997821350762\\
22.4707516359677	0.938997821350762\\
22.4707516359677	0.941176470588235\\
22.6112593378074	0.941176470588235\\
22.6112593378074	0.943355119825708\\
22.6462205778368	0.943355119825708\\
22.6462205778368	0.945533769063181\\
22.7356193075066	0.945533769063181\\
22.7356193075066	0.947712418300654\\
22.7525544832056	0.947712418300654\\
22.7525544832056	0.949891067538126\\
23.1280430877744	0.949891067538126\\
23.1280430877744	0.952069716775599\\
23.2783623267374	0.952069716775599\\
23.2783623267374	0.954248366013072\\
23.4130072981138	0.954248366013072\\
23.4130072981138	0.956427015250545\\
23.4594577513531	0.956427015250545\\
23.4594577513531	0.958605664488017\\
23.49110578966	0.958605664488017\\
23.49110578966	0.96078431372549\\
23.5700985050248	0.96078431372549\\
23.5700985050248	0.962962962962963\\
23.7489674362136	0.962962962962963\\
23.7489674362136	0.965141612200436\\
23.8126465905806	0.965141612200436\\
23.8126465905806	0.967320261437909\\
23.9836149626373	0.967320261437909\\
23.9836149626373	0.969498910675381\\
24.4856697710859	0.969498910675381\\
24.4856697710859	0.971677559912854\\
24.5185867608888	0.971677559912854\\
24.5185867608888	0.973856209150327\\
24.7932731979159	0.973856209150327\\
24.7932731979159	0.9760348583878\\
24.8532894001286	0.9760348583878\\
24.8532894001286	0.978213507625272\\
25.6822086472026	0.978213507625272\\
25.6822086472026	0.980392156862745\\
25.847349281464	0.980392156862745\\
25.847349281464	0.982570806100218\\
25.9174124842744	0.982570806100218\\
25.9174124842744	0.984749455337691\\
26.5572986166209	0.984749455337691\\
26.5572986166209	0.986928104575163\\
26.6778370375783	0.986928104575163\\
26.6778370375783	0.989106753812636\\
26.7683260541176	0.989106753812636\\
26.7683260541176	0.991285403050109\\
27.265122784206	0.991285403050109\\
27.265122784206	0.993464052287582\\
27.6026584168505	0.993464052287582\\
27.6026584168505	0.995642701525055\\
28.040872540754	0.995642701525055\\
28.040872540754	0.997821350762527\\
28.5893801808738	0.997821350762527\\
28.5893801808738	1\\
inf	1\\
};
\addlegendentry{Beam, uncalibrated}





\end{axis}


\end{tikzpicture}%

==> Figures_without_ESPRIT/error_los_more_mea_delta1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2 cm,
height=4. cm,
at={(1.011in,2.014in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Error in Distance [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Empirical CDF},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.4, 0.05)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.053453021518088	0\\
0.053453021518088	0.00154798761609907\\
0.11193883548162	0.00154798761609907\\
0.11193883548162	0.00309597523219814\\
0.122591244667755	0.00309597523219814\\
0.122591244667755	0.00464396284829721\\
0.125379272614469	0.00464396284829721\\
0.125379272614469	0.00619195046439629\\
0.136962906384004	0.00619195046439629\\
0.136962906384004	0.00773993808049536\\
0.142517079411698	0.00773993808049536\\
0.142517079411698	0.00928792569659443\\
0.154831969348037	0.00928792569659443\\
0.154831969348037	0.0108359133126935\\
0.178559865486819	0.0108359133126935\\
0.178559865486819	0.0123839009287926\\
0.18919896603295	0.0123839009287926\\
0.18919896603295	0.0139318885448916\\
0.202541132584213	0.0139318885448916\\
0.202541132584213	0.0154798761609907\\
0.208321210821742	0.0154798761609907\\
0.208321210821742	0.0170278637770898\\
0.211948221883937	0.0170278637770898\\
0.211948221883937	0.0185758513931889\\
0.21380574808445	0.0185758513931889\\
0.21380574808445	0.0201238390092879\\
0.215465466890521	0.0201238390092879\\
0.215465466890521	0.021671826625387\\
0.216315478684549	0.021671826625387\\
0.216315478684549	0.0232198142414861\\
0.224698507113498	0.0232198142414861\\
0.224698507113498	0.0247678018575851\\
0.236060489646463	0.0247678018575851\\
0.236060489646463	0.0263157894736842\\
0.23885020683239	0.0263157894736842\\
0.23885020683239	0.0278637770897833\\
0.24793967620295	0.0278637770897833\\
0.24793967620295	0.0294117647058824\\
0.248054733387182	0.0294117647058824\\
0.248054733387182	0.0309597523219814\\
0.25672623039209	0.0309597523219814\\
0.25672623039209	0.0325077399380805\\
0.274945679524031	0.0325077399380805\\
0.274945679524031	0.0340557275541796\\
0.284378067050431	0.0340557275541796\\
0.284378067050431	0.0356037151702786\\
0.287067004505702	0.0356037151702786\\
0.287067004505702	0.0371517027863777\\
0.303240425261374	0.0371517027863777\\
0.303240425261374	0.0386996904024768\\
0.307567721053483	0.0386996904024768\\
0.307567721053483	0.0402476780185759\\
0.32448381104122	0.0402476780185759\\
0.32448381104122	0.0417956656346749\\
0.325323951140309	0.0417956656346749\\
0.325323951140309	0.043343653250774\\
0.354290021661394	0.043343653250774\\
0.354290021661394	0.0448916408668731\\
0.360595430923288	0.0448916408668731\\
0.360595430923288	0.0464396284829721\\
0.366609457126422	0.0464396284829721\\
0.366609457126422	0.0479876160990712\\
0.368089807031131	0.0479876160990712\\
0.368089807031131	0.0495356037151703\\
0.378956230583211	0.0495356037151703\\
0.378956230583211	0.0510835913312693\\
0.389185368984284	0.0510835913312693\\
0.389185368984284	0.0526315789473684\\
0.390636961899082	0.0526315789473684\\
0.390636961899082	0.0541795665634675\\
0.391136327899145	0.0541795665634675\\
0.391136327899145	0.0557275541795666\\
0.391324734705979	0.0557275541795666\\
0.391324734705979	0.0572755417956656\\
0.395524367788907	0.0572755417956656\\
0.395524367788907	0.0588235294117647\\
0.400793009683946	0.0588235294117647\\
0.400793009683946	0.0603715170278638\\
0.401595166472013	0.0603715170278638\\
0.401595166472013	0.0619195046439628\\
0.40215261007409	0.0619195046439628\\
0.40215261007409	0.0634674922600619\\
0.405765493372649	0.0634674922600619\\
0.405765493372649	0.065015479876161\\
0.406635367615533	0.065015479876161\\
0.406635367615533	0.0665634674922601\\
0.412777487023381	0.0665634674922601\\
0.412777487023381	0.0681114551083591\\
0.422046078046399	0.0681114551083591\\
0.422046078046399	0.0696594427244582\\
0.425870262285738	0.0696594427244582\\
0.425870262285738	0.0712074303405573\\
0.427856589456631	0.0712074303405573\\
0.427856589456631	0.0727554179566563\\
0.43032218987831	0.0727554179566563\\
0.43032218987831	0.0743034055727554\\
0.432916170515327	0.0743034055727554\\
0.432916170515327	0.0758513931888545\\
0.439414134519107	0.0758513931888545\\
0.439414134519107	0.0773993808049536\\
0.441873218155229	0.0773993808049536\\
0.441873218155229	0.0789473684210526\\
0.446849453280061	0.0789473684210526\\
0.446849453280061	0.0804953560371517\\
0.449683321077097	0.0804953560371517\\
0.449683321077097	0.0820433436532508\\
0.449831573074339	0.0820433436532508\\
0.449831573074339	0.0835913312693498\\
0.459553507600298	0.0835913312693498\\
0.459553507600298	0.0851393188854489\\
0.467203232297527	0.0851393188854489\\
0.467203232297527	0.086687306501548\\
0.473446714889272	0.086687306501548\\
0.473446714889272	0.0882352941176471\\
0.478190645916052	0.0882352941176471\\
0.478190645916052	0.0897832817337461\\
0.48198204217603	0.0897832817337461\\
0.48198204217603	0.0913312693498452\\
0.48443792525727	0.0913312693498452\\
0.48443792525727	0.0928792569659443\\
0.487818405986597	0.0928792569659443\\
0.487818405986597	0.0944272445820433\\
0.488461562780425	0.0944272445820433\\
0.488461562780425	0.0959752321981424\\
0.491779338322671	0.0959752321981424\\
0.491779338322671	0.0975232198142415\\
0.492855819021634	0.0975232198142415\\
0.492855819021634	0.0990712074303406\\
0.493272153999451	0.0990712074303406\\
0.493272153999451	0.10061919504644\\
0.494462173749799	0.10061919504644\\
0.494462173749799	0.102167182662539\\
0.498420501183459	0.102167182662539\\
0.498420501183459	0.103715170278638\\
0.501043683399258	0.103715170278638\\
0.501043683399258	0.105263157894737\\
0.515955841671002	0.105263157894737\\
0.515955841671002	0.106811145510836\\
0.517098341793148	0.106811145510836\\
0.517098341793148	0.108359133126935\\
0.52084858334455	0.108359133126935\\
0.52084858334455	0.109907120743034\\
0.522754174016411	0.109907120743034\\
0.522754174016411	0.111455108359133\\
0.524585365218483	0.111455108359133\\
0.524585365218483	0.113003095975232\\
0.525851655694194	0.113003095975232\\
0.525851655694194	0.114551083591331\\
0.526169309084528	0.114551083591331\\
0.526169309084528	0.11609907120743\\
0.532571650452989	0.11609907120743\\
0.532571650452989	0.117647058823529\\
0.534593038304515	0.117647058823529\\
0.534593038304515	0.119195046439628\\
0.534711403755579	0.119195046439628\\
0.534711403755579	0.120743034055728\\
0.546460185945477	0.120743034055728\\
0.546460185945477	0.122291021671827\\
0.554787213169635	0.122291021671827\\
0.554787213169635	0.123839009287926\\
0.556697388915723	0.123839009287926\\
0.556697388915723	0.125386996904025\\
0.557170516713988	0.125386996904025\\
0.557170516713988	0.126934984520124\\
0.557233247124805	0.126934984520124\\
0.557233247124805	0.128482972136223\\
0.562769954472342	0.128482972136223\\
0.562769954472342	0.130030959752322\\
0.564861729151909	0.130030959752322\\
0.564861729151909	0.131578947368421\\
0.574811908389192	0.131578947368421\\
0.574811908389192	0.13312693498452\\
0.576628487666198	0.13312693498452\\
0.576628487666198	0.134674922600619\\
0.584204977116493	0.134674922600619\\
0.584204977116493	0.136222910216718\\
0.584667131272711	0.136222910216718\\
0.584667131272711	0.137770897832817\\
0.593387700111883	0.137770897832817\\
0.593387700111883	0.139318885448916\\
0.594921389901619	0.139318885448916\\
0.594921389901619	0.140866873065015\\
0.599200235861737	0.140866873065015\\
0.599200235861737	0.142414860681115\\
0.603013720817024	0.142414860681115\\
0.603013720817024	0.143962848297214\\
0.604824574187605	0.143962848297214\\
0.604824574187605	0.145510835913313\\
0.606564643468921	0.145510835913313\\
0.606564643468921	0.147058823529412\\
0.613504804663715	0.147058823529412\\
0.613504804663715	0.148606811145511\\
0.615308216912575	0.148606811145511\\
0.615308216912575	0.15015479876161\\
0.618397382883159	0.15015479876161\\
0.618397382883159	0.151702786377709\\
0.624881937734696	0.151702786377709\\
0.624881937734696	0.153250773993808\\
0.62960783799144	0.153250773993808\\
0.62960783799144	0.154798761609907\\
0.636544082485869	0.154798761609907\\
0.636544082485869	0.156346749226006\\
0.638188939444736	0.156346749226006\\
0.638188939444736	0.157894736842105\\
0.63837644019352	0.157894736842105\\
0.63837644019352	0.159442724458204\\
0.641544781663568	0.159442724458204\\
0.641544781663568	0.160990712074303\\
0.649887352275996	0.160990712074303\\
0.649887352275996	0.162538699690402\\
0.65912342941505	0.162538699690402\\
0.65912342941505	0.164086687306502\\
0.661315364007484	0.164086687306502\\
0.661315364007484	0.165634674922601\\
0.667774142197046	0.165634674922601\\
0.667774142197046	0.1671826625387\\
0.678062002239403	0.1671826625387\\
0.678062002239403	0.168730650154799\\
0.681555470195584	0.168730650154799\\
0.681555470195584	0.170278637770898\\
0.684731665614569	0.170278637770898\\
0.684731665614569	0.171826625386997\\
0.685769515987446	0.171826625386997\\
0.685769515987446	0.173374613003096\\
0.693700921825132	0.173374613003096\\
0.693700921825132	0.174922600619195\\
0.6954970848552	0.174922600619195\\
0.6954970848552	0.176470588235294\\
0.695934025142718	0.176470588235294\\
0.695934025142718	0.178018575851393\\
0.696178588977915	0.178018575851393\\
0.696178588977915	0.179566563467492\\
0.701723755151201	0.179566563467492\\
0.701723755151201	0.181114551083591\\
0.703568517861012	0.181114551083591\\
0.703568517861012	0.18266253869969\\
0.705920161830185	0.18266253869969\\
0.705920161830185	0.184210526315789\\
0.71396183540304	0.184210526315789\\
0.71396183540304	0.185758513931889\\
0.714590666567577	0.185758513931889\\
0.714590666567577	0.187306501547988\\
0.717144302378586	0.187306501547988\\
0.717144302378586	0.188854489164087\\
0.717435704585533	0.188854489164087\\
0.717435704585533	0.190402476780186\\
0.733940555605216	0.190402476780186\\
0.733940555605216	0.191950464396285\\
0.734691061277246	0.191950464396285\\
0.734691061277246	0.193498452012384\\
0.737663626818684	0.193498452012384\\
0.737663626818684	0.195046439628483\\
0.73968413015964	0.195046439628483\\
0.73968413015964	0.196594427244582\\
0.745943713799325	0.196594427244582\\
0.745943713799325	0.198142414860681\\
0.75156315202205	0.198142414860681\\
0.75156315202205	0.19969040247678\\
0.760542935821198	0.19969040247678\\
0.760542935821198	0.201238390092879\\
0.765839804003934	0.201238390092879\\
0.765839804003934	0.202786377708978\\
0.769968851889883	0.202786377708978\\
0.769968851889883	0.204334365325077\\
0.770058364054669	0.204334365325077\\
0.770058364054669	0.205882352941176\\
0.772946300996993	0.205882352941176\\
0.772946300996993	0.207430340557276\\
0.775765592937272	0.207430340557276\\
0.775765592937272	0.208978328173375\\
0.786917082757125	0.208978328173375\\
0.786917082757125	0.210526315789474\\
0.789934289291722	0.210526315789474\\
0.789934289291722	0.212074303405573\\
0.793986987142537	0.212074303405573\\
0.793986987142537	0.213622291021672\\
0.79485335076507	0.213622291021672\\
0.79485335076507	0.215170278637771\\
0.79888653418785	0.215170278637771\\
0.79888653418785	0.21671826625387\\
0.798980091280148	0.21671826625387\\
0.798980091280148	0.218266253869969\\
0.802889939170099	0.218266253869969\\
0.802889939170099	0.219814241486068\\
0.808560109012012	0.219814241486068\\
0.808560109012012	0.221362229102167\\
0.810811813045292	0.221362229102167\\
0.810811813045292	0.222910216718266\\
0.810854677292788	0.222910216718266\\
0.810854677292788	0.224458204334365\\
0.812465757681511	0.224458204334365\\
0.812465757681511	0.226006191950464\\
0.817764233589979	0.226006191950464\\
0.817764233589979	0.227554179566563\\
0.824062992354143	0.227554179566563\\
0.824062992354143	0.229102167182663\\
0.824600016636376	0.229102167182663\\
0.824600016636376	0.230650154798762\\
0.830131526567636	0.230650154798762\\
0.830131526567636	0.232198142414861\\
0.835591650656124	0.232198142414861\\
0.835591650656124	0.23374613003096\\
0.838818890444219	0.23374613003096\\
0.838818890444219	0.235294117647059\\
0.84229671366971	0.235294117647059\\
0.84229671366971	0.236842105263158\\
0.844749940000352	0.236842105263158\\
0.844749940000352	0.238390092879257\\
0.853035620587404	0.238390092879257\\
0.853035620587404	0.239938080495356\\
0.853736399315852	0.239938080495356\\
0.853736399315852	0.241486068111455\\
0.854320090662163	0.241486068111455\\
0.854320090662163	0.243034055727554\\
0.854574059918308	0.243034055727554\\
0.854574059918308	0.244582043343653\\
0.859035026190767	0.244582043343653\\
0.859035026190767	0.246130030959752\\
0.862278948340377	0.246130030959752\\
0.862278948340377	0.247678018575851\\
0.867811734842613	0.247678018575851\\
0.867811734842613	0.24922600619195\\
0.878492884599143	0.24922600619195\\
0.878492884599143	0.25077399380805\\
0.879197586924426	0.25077399380805\\
0.879197586924426	0.252321981424149\\
0.880381484937494	0.252321981424149\\
0.880381484937494	0.253869969040248\\
0.88053728742617	0.253869969040248\\
0.88053728742617	0.255417956656347\\
0.884325253873757	0.255417956656347\\
0.884325253873757	0.256965944272446\\
0.898838252831203	0.256965944272446\\
0.898838252831203	0.258513931888545\\
0.90291814563257	0.258513931888545\\
0.90291814563257	0.260061919504644\\
0.907965082640679	0.260061919504644\\
0.907965082640679	0.261609907120743\\
0.909815805482768	0.261609907120743\\
0.909815805482768	0.263157894736842\\
0.912783054848488	0.263157894736842\\
0.912783054848488	0.264705882352941\\
0.918454438427772	0.264705882352941\\
0.918454438427772	0.26625386996904\\
0.919530650182042	0.26625386996904\\
0.919530650182042	0.267801857585139\\
0.925943739388606	0.267801857585139\\
0.925943739388606	0.269349845201238\\
0.931739232433632	0.269349845201238\\
0.931739232433632	0.270897832817337\\
0.940768856968375	0.270897832817337\\
0.940768856968375	0.272445820433437\\
0.944997964692193	0.272445820433437\\
0.944997964692193	0.273993808049536\\
0.950261607761845	0.273993808049536\\
0.950261607761845	0.275541795665635\\
0.962533631585681	0.275541795665635\\
0.962533631585681	0.277089783281734\\
0.966098616948845	0.277089783281734\\
0.966098616948845	0.278637770897833\\
0.971752994470047	0.278637770897833\\
0.971752994470047	0.280185758513932\\
0.980554388990967	0.280185758513932\\
0.980554388990967	0.281733746130031\\
0.992396843534001	0.281733746130031\\
0.992396843534001	0.28328173374613\\
0.997490878056112	0.28328173374613\\
0.997490878056112	0.284829721362229\\
0.999815870452125	0.284829721362229\\
0.999815870452125	0.286377708978328\\
1.00940196644858	0.286377708978328\\
1.00940196644858	0.287925696594427\\
1.01045451915672	0.287925696594427\\
1.01045451915672	0.289473684210526\\
1.01148318170875	0.289473684210526\\
1.01148318170875	0.291021671826625\\
1.01169131686516	0.291021671826625\\
1.01169131686516	0.292569659442724\\
1.01479451153945	0.292569659442724\\
1.01479451153945	0.294117647058824\\
1.01618080660014	0.294117647058824\\
1.01618080660014	0.295665634674923\\
1.01689941835626	0.295665634674923\\
1.01689941835626	0.297213622291022\\
1.01691167119615	0.297213622291022\\
1.01691167119615	0.298761609907121\\
1.02552292628376	0.298761609907121\\
1.02552292628376	0.30030959752322\\
1.0340687498256	0.30030959752322\\
1.0340687498256	0.301857585139319\\
1.04214582661726	0.301857585139319\\
1.04214582661726	0.303405572755418\\
1.0429251382665	0.303405572755418\\
1.0429251382665	0.304953560371517\\
1.04769179398504	0.304953560371517\\
1.04769179398504	0.306501547987616\\
1.04939862940503	0.306501547987616\\
1.04939862940503	0.308049535603715\\
1.04947155178432	0.308049535603715\\
1.04947155178432	0.309597523219814\\
1.05025350694115	0.309597523219814\\
1.05025350694115	0.311145510835913\\
1.05819181883482	0.311145510835913\\
1.05819181883482	0.312693498452012\\
1.0590151631626	0.312693498452012\\
1.0590151631626	0.314241486068111\\
1.05971055575062	0.314241486068111\\
1.05971055575062	0.315789473684211\\
1.05994452864651	0.315789473684211\\
1.05994452864651	0.31733746130031\\
1.06095359201083	0.31733746130031\\
1.06095359201083	0.318885448916409\\
1.0655358585574	0.318885448916409\\
1.0655358585574	0.320433436532508\\
1.07654207696214	0.320433436532508\\
1.07654207696214	0.321981424148607\\
1.08234875260255	0.321981424148607\\
1.08234875260255	0.323529411764706\\
1.08503583186148	0.323529411764706\\
1.08503583186148	0.325077399380805\\
1.08896555038642	0.325077399380805\\
1.08896555038642	0.326625386996904\\
1.0927451631989	0.326625386996904\\
1.0927451631989	0.328173374613003\\
1.09962247537656	0.328173374613003\\
1.09962247537656	0.329721362229102\\
1.10175633849442	0.329721362229102\\
1.10175633849442	0.331269349845201\\
1.10989590006001	0.331269349845201\\
1.10989590006001	0.3328173374613\\
1.11245816854656	0.3328173374613\\
1.11245816854656	0.334365325077399\\
1.12132378609727	0.334365325077399\\
1.12132378609727	0.335913312693498\\
1.12230019606312	0.335913312693498\\
1.12230019606312	0.337461300309598\\
1.14091927359465	0.337461300309598\\
1.14091927359465	0.339009287925697\\
1.1519461059541	0.339009287925697\\
1.1519461059541	0.340557275541796\\
1.15675288687038	0.340557275541796\\
1.15675288687038	0.342105263157895\\
1.1591529651974	0.342105263157895\\
1.1591529651974	0.343653250773994\\
1.15983235772755	0.343653250773994\\
1.15983235772755	0.345201238390093\\
1.16314976326609	0.345201238390093\\
1.16314976326609	0.346749226006192\\
1.16336584949334	0.346749226006192\\
1.16336584949334	0.348297213622291\\
1.16718400736264	0.348297213622291\\
1.16718400736264	0.34984520123839\\
1.17259675284892	0.34984520123839\\
1.17259675284892	0.351393188854489\\
1.1743265049981	0.351393188854489\\
1.1743265049981	0.352941176470588\\
1.1759913336663	0.352941176470588\\
1.1759913336663	0.354489164086687\\
1.18399415045435	0.354489164086687\\
1.18399415045435	0.356037151702786\\
1.1946626248168	0.356037151702786\\
1.1946626248168	0.357585139318885\\
1.19903733367225	0.357585139318885\\
1.19903733367225	0.359133126934985\\
1.19983594048338	0.359133126934985\\
1.19983594048338	0.360681114551084\\
1.20048069276709	0.360681114551084\\
1.20048069276709	0.362229102167183\\
1.20800520168209	0.362229102167183\\
1.20800520168209	0.363777089783282\\
1.21014422172725	0.363777089783282\\
1.21014422172725	0.365325077399381\\
1.21178910777379	0.365325077399381\\
1.21178910777379	0.36687306501548\\
1.21497966285875	0.36687306501548\\
1.21497966285875	0.368421052631579\\
1.21748406780556	0.368421052631579\\
1.21748406780556	0.369969040247678\\
1.22169023137878	0.369969040247678\\
1.22169023137878	0.371517027863777\\
1.22229733556452	0.371517027863777\\
1.22229733556452	0.373065015479876\\
1.22946758161378	0.373065015479876\\
1.22946758161378	0.374613003095975\\
1.23090741791461	0.374613003095975\\
1.23090741791461	0.376160990712074\\
1.23147293661068	0.376160990712074\\
1.23147293661068	0.377708978328173\\
1.24292184017741	0.377708978328173\\
1.24292184017741	0.379256965944272\\
1.24322726628625	0.379256965944272\\
1.24322726628625	0.380804953560372\\
1.24624555893052	0.380804953560372\\
1.24624555893052	0.382352941176471\\
1.25411360729493	0.382352941176471\\
1.25411360729493	0.38390092879257\\
1.2556439011409	0.38390092879257\\
1.2556439011409	0.385448916408669\\
1.25628376117444	0.385448916408669\\
1.25628376117444	0.386996904024768\\
1.25804703747691	0.386996904024768\\
1.25804703747691	0.388544891640867\\
1.25917840733768	0.388544891640867\\
1.25917840733768	0.390092879256966\\
1.26361835024445	0.390092879256966\\
1.26361835024445	0.391640866873065\\
1.26718914243186	0.391640866873065\\
1.26718914243186	0.393188854489164\\
1.28642089882816	0.393188854489164\\
1.28642089882816	0.394736842105263\\
1.28763263711682	0.394736842105263\\
1.28763263711682	0.396284829721362\\
1.29586916074022	0.396284829721362\\
1.29586916074022	0.397832817337461\\
1.29602488165919	0.397832817337461\\
1.29602488165919	0.39938080495356\\
1.30425474858706	0.39938080495356\\
1.30425474858706	0.400928792569659\\
1.3052320519898	0.400928792569659\\
1.3052320519898	0.402476780185758\\
1.31695602337693	0.402476780185758\\
1.31695602337693	0.404024767801858\\
1.32034896241355	0.404024767801858\\
1.32034896241355	0.405572755417957\\
1.32571727636108	0.405572755417957\\
1.32571727636108	0.407120743034056\\
1.32640321216544	0.407120743034056\\
1.32640321216544	0.408668730650155\\
1.32779338005691	0.408668730650155\\
1.32779338005691	0.410216718266254\\
1.33138946648398	0.410216718266254\\
1.33138946648398	0.411764705882353\\
1.33395975617986	0.411764705882353\\
1.33395975617986	0.413312693498452\\
1.34663517057781	0.413312693498452\\
1.34663517057781	0.414860681114551\\
1.3480756844125	0.414860681114551\\
1.3480756844125	0.41640866873065\\
1.34993124317798	0.41640866873065\\
1.34993124317798	0.417956656346749\\
1.35080740138608	0.417956656346749\\
1.35080740138608	0.419504643962848\\
1.35629143207163	0.419504643962848\\
1.35629143207163	0.421052631578947\\
1.365693203669	0.421052631578947\\
1.365693203669	0.422600619195046\\
1.37020887117415	0.422600619195046\\
1.37020887117415	0.424148606811146\\
1.37811549095016	0.424148606811146\\
1.37811549095016	0.425696594427245\\
1.3809461683054	0.425696594427245\\
1.3809461683054	0.427244582043344\\
1.3985240597768	0.427244582043344\\
1.3985240597768	0.428792569659443\\
1.39903889917134	0.428792569659443\\
1.39903889917134	0.430340557275542\\
1.39908707116244	0.430340557275542\\
1.39908707116244	0.431888544891641\\
1.40408627879452	0.431888544891641\\
1.40408627879452	0.43343653250774\\
1.42095016213189	0.43343653250774\\
1.42095016213189	0.434984520123839\\
1.4258443559496	0.434984520123839\\
1.4258443559496	0.436532507739938\\
1.43162777123557	0.436532507739938\\
1.43162777123557	0.438080495356037\\
1.43232248456796	0.438080495356037\\
1.43232248456796	0.439628482972136\\
1.43397683634713	0.439628482972136\\
1.43397683634713	0.441176470588235\\
1.43838192554432	0.441176470588235\\
1.43838192554432	0.442724458204334\\
1.43901982941345	0.442724458204334\\
1.43901982941345	0.444272445820433\\
1.4399433029078	0.444272445820433\\
1.4399433029078	0.445820433436532\\
1.44013327827863	0.445820433436532\\
1.44013327827863	0.447368421052632\\
1.4509194393082	0.447368421052632\\
1.4509194393082	0.448916408668731\\
1.45914433641094	0.448916408668731\\
1.45914433641094	0.45046439628483\\
1.4632969645574	0.45046439628483\\
1.4632969645574	0.452012383900929\\
1.47110741203643	0.452012383900929\\
1.47110741203643	0.453560371517028\\
1.47240692384618	0.453560371517028\\
1.47240692384618	0.455108359133127\\
1.47358532265093	0.455108359133127\\
1.47358532265093	0.456656346749226\\
1.47806087274334	0.456656346749226\\
1.47806087274334	0.458204334365325\\
1.47931128016091	0.458204334365325\\
1.47931128016091	0.459752321981424\\
1.48165064056785	0.459752321981424\\
1.48165064056785	0.461300309597523\\
1.48209728677659	0.461300309597523\\
1.48209728677659	0.462848297213622\\
1.50385548850868	0.462848297213622\\
1.50385548850868	0.464396284829721\\
1.52183401021431	0.464396284829721\\
1.52183401021431	0.46594427244582\\
1.52625996956514	0.46594427244582\\
1.52625996956514	0.46749226006192\\
1.5276814467067	0.46749226006192\\
1.5276814467067	0.469040247678019\\
1.53030600320063	0.469040247678019\\
1.53030600320063	0.470588235294118\\
1.53135906097801	0.470588235294118\\
1.53135906097801	0.472136222910217\\
1.54598386056154	0.472136222910217\\
1.54598386056154	0.473684210526316\\
1.5459858841003	0.473684210526316\\
1.5459858841003	0.475232198142415\\
1.54630079339904	0.475232198142415\\
1.54630079339904	0.476780185758514\\
1.55759998739106	0.476780185758514\\
1.55759998739106	0.478328173374613\\
1.56785897521995	0.478328173374613\\
1.56785897521995	0.479876160990712\\
1.57266498405213	0.479876160990712\\
1.57266498405213	0.481424148606811\\
1.58188339571736	0.481424148606811\\
1.58188339571736	0.48297213622291\\
1.58515768259608	0.48297213622291\\
1.58515768259608	0.484520123839009\\
1.58580215446154	0.484520123839009\\
1.58580215446154	0.486068111455108\\
1.59183710636099	0.486068111455108\\
1.59183710636099	0.487616099071207\\
1.59426659399335	0.487616099071207\\
1.59426659399335	0.489164086687306\\
1.59612156243512	0.489164086687306\\
1.59612156243512	0.490712074303406\\
1.59779417647317	0.490712074303406\\
1.59779417647317	0.492260061919505\\
1.60012221257796	0.492260061919505\\
1.60012221257796	0.493808049535604\\
1.60098465014509	0.493808049535604\\
1.60098465014509	0.495356037151703\\
1.60366355544293	0.495356037151703\\
1.60366355544293	0.496904024767802\\
1.60920353098588	0.496904024767802\\
1.60920353098588	0.498452012383901\\
1.61906472359376	0.498452012383901\\
1.61906472359376	0.5\\
1.61925431390708	0.5\\
1.61925431390708	0.501547987616099\\
1.61953089182787	0.501547987616099\\
1.61953089182787	0.503095975232198\\
1.61980792391155	0.503095975232198\\
1.61980792391155	0.504643962848297\\
1.63149044913118	0.504643962848297\\
1.63149044913118	0.506191950464396\\
1.63617706971803	0.506191950464396\\
1.63617706971803	0.507739938080495\\
1.63955933493802	0.507739938080495\\
1.63955933493802	0.509287925696594\\
1.64300445256456	0.509287925696594\\
1.64300445256456	0.510835913312694\\
1.64304286419222	0.510835913312694\\
1.64304286419222	0.512383900928793\\
1.64324215377342	0.512383900928793\\
1.64324215377342	0.513931888544892\\
1.6460411552841	0.513931888544892\\
1.6460411552841	0.515479876160991\\
1.64673272836574	0.515479876160991\\
1.64673272836574	0.51702786377709\\
1.67188385012784	0.51702786377709\\
1.67188385012784	0.518575851393189\\
1.67209201530203	0.518575851393189\\
1.67209201530203	0.520123839009288\\
1.67321328655461	0.520123839009288\\
1.67321328655461	0.521671826625387\\
1.67755699786305	0.521671826625387\\
1.67755699786305	0.523219814241486\\
1.6779794455355	0.523219814241486\\
1.6779794455355	0.524767801857585\\
1.69103923666854	0.524767801857585\\
1.69103923666854	0.526315789473684\\
1.69898061922497	0.526315789473684\\
1.69898061922497	0.527863777089783\\
1.70757776734654	0.527863777089783\\
1.70757776734654	0.529411764705882\\
1.71938571905246	0.529411764705882\\
1.71938571905246	0.530959752321981\\
1.71974736238223	0.530959752321981\\
1.71974736238223	0.532507739938081\\
1.72673381501669	0.532507739938081\\
1.72673381501669	0.53405572755418\\
1.72926903751539	0.53405572755418\\
1.72926903751539	0.535603715170279\\
1.73008615076459	0.535603715170279\\
1.73008615076459	0.537151702786378\\
1.7313377345408	0.537151702786378\\
1.7313377345408	0.538699690402477\\
1.73406805143612	0.538699690402477\\
1.73406805143612	0.540247678018576\\
1.73429870918663	0.540247678018576\\
1.73429870918663	0.541795665634675\\
1.7453194101758	0.541795665634675\\
1.7453194101758	0.543343653250774\\
1.74711933937697	0.543343653250774\\
1.74711933937697	0.544891640866873\\
1.74832465224183	0.544891640866873\\
1.74832465224183	0.546439628482972\\
1.74907656805801	0.546439628482972\\
1.74907656805801	0.547987616099071\\
1.77381117841932	0.547987616099071\\
1.77381117841932	0.54953560371517\\
1.77644221495602	0.54953560371517\\
1.77644221495602	0.551083591331269\\
1.78392310585675	0.551083591331269\\
1.78392310585675	0.552631578947368\\
1.78996985758992	0.552631578947368\\
1.78996985758992	0.554179566563467\\
1.79803523654857	0.554179566563467\\
1.79803523654857	0.555727554179567\\
1.80391119417438	0.555727554179567\\
1.80391119417438	0.557275541795666\\
1.80668066978658	0.557275541795666\\
1.80668066978658	0.558823529411765\\
1.81333403613286	0.558823529411765\\
1.81333403613286	0.560371517027864\\
1.81614583917471	0.560371517027864\\
1.81614583917471	0.561919504643963\\
1.8198373631291	0.561919504643963\\
1.8198373631291	0.563467492260062\\
1.82016549742542	0.563467492260062\\
1.82016549742542	0.565015479876161\\
1.82160396116533	0.565015479876161\\
1.82160396116533	0.56656346749226\\
1.82166533479732	0.56656346749226\\
1.82166533479732	0.568111455108359\\
1.82784190447407	0.568111455108359\\
1.82784190447407	0.569659442724458\\
1.8306556519846	0.569659442724458\\
1.8306556519846	0.571207430340557\\
1.83113255286595	0.571207430340557\\
1.83113255286595	0.572755417956656\\
1.85616910680525	0.572755417956656\\
1.85616910680525	0.574303405572755\\
1.86819708859341	0.574303405572755\\
1.86819708859341	0.575851393188854\\
1.87293712152056	0.575851393188854\\
1.87293712152056	0.577399380804954\\
1.87381758908137	0.577399380804954\\
1.87381758908137	0.578947368421053\\
1.87455369079119	0.578947368421053\\
1.87455369079119	0.580495356037152\\
1.88177451561778	0.580495356037152\\
1.88177451561778	0.582043343653251\\
1.89726441570358	0.582043343653251\\
1.89726441570358	0.58359133126935\\
1.89728363639918	0.58359133126935\\
1.89728363639918	0.585139318885449\\
1.91124184375753	0.585139318885449\\
1.91124184375753	0.586687306501548\\
1.91195825799587	0.586687306501548\\
1.91195825799587	0.588235294117647\\
1.91465431984396	0.588235294117647\\
1.91465431984396	0.589783281733746\\
1.92082184574541	0.589783281733746\\
1.92082184574541	0.591331269349845\\
1.92265533111669	0.591331269349845\\
1.92265533111669	0.592879256965944\\
1.93586253476985	0.592879256965944\\
1.93586253476985	0.594427244582043\\
1.95260992860089	0.594427244582043\\
1.95260992860089	0.595975232198142\\
1.95328932760881	0.595975232198142\\
1.95328932760881	0.597523219814242\\
1.95688037894161	0.597523219814242\\
1.95688037894161	0.599071207430341\\
1.96036176982995	0.599071207430341\\
1.96036176982995	0.60061919504644\\
1.9632366936946	0.60061919504644\\
1.9632366936946	0.602167182662539\\
1.96329179858509	0.602167182662539\\
1.96329179858509	0.603715170278638\\
1.97635315598532	0.603715170278638\\
1.97635315598532	0.605263157894737\\
1.99566022221454	0.605263157894737\\
1.99566022221454	0.606811145510836\\
2.00079090094883	0.606811145510836\\
2.00079090094883	0.608359133126935\\
2.00472782990517	0.608359133126935\\
2.00472782990517	0.609907120743034\\
2.01253328054513	0.609907120743034\\
2.01253328054513	0.611455108359133\\
2.02894617318982	0.611455108359133\\
2.02894617318982	0.613003095975232\\
2.03873318531116	0.613003095975232\\
2.03873318531116	0.614551083591331\\
2.04796626184085	0.614551083591331\\
2.04796626184085	0.61609907120743\\
2.05007787595296	0.61609907120743\\
2.05007787595296	0.617647058823529\\
2.05293189671225	0.617647058823529\\
2.05293189671225	0.619195046439629\\
2.05899336262202	0.619195046439629\\
2.05899336262202	0.620743034055728\\
2.06978841729147	0.620743034055728\\
2.06978841729147	0.622291021671827\\
2.07325023462311	0.622291021671827\\
2.07325023462311	0.623839009287926\\
2.08145461550752	0.623839009287926\\
2.08145461550752	0.625386996904025\\
2.08769346829317	0.625386996904025\\
2.08769346829317	0.626934984520124\\
2.09008042028804	0.626934984520124\\
2.09008042028804	0.628482972136223\\
2.09504539970148	0.628482972136223\\
2.09504539970148	0.630030959752322\\
2.10836789891112	0.630030959752322\\
2.10836789891112	0.631578947368421\\
2.11167733563501	0.631578947368421\\
2.11167733563501	0.63312693498452\\
2.11431414724539	0.63312693498452\\
2.11431414724539	0.634674922600619\\
2.11555918527243	0.634674922600619\\
2.11555918527243	0.636222910216718\\
2.11908270094029	0.636222910216718\\
2.11908270094029	0.637770897832817\\
2.12230897671409	0.637770897832817\\
2.12230897671409	0.639318885448916\\
2.12295052732804	0.639318885448916\\
2.12295052732804	0.640866873065015\\
2.13453379874343	0.640866873065015\\
2.13453379874343	0.642414860681115\\
2.13929302694776	0.642414860681115\\
2.13929302694776	0.643962848297214\\
2.15476280670572	0.643962848297214\\
2.15476280670572	0.645510835913313\\
2.16246638640959	0.645510835913313\\
2.16246638640959	0.647058823529412\\
2.16443857458703	0.647058823529412\\
2.16443857458703	0.648606811145511\\
2.16835565833866	0.648606811145511\\
2.16835565833866	0.65015479876161\\
2.17115562901	0.65015479876161\\
2.17115562901	0.651702786377709\\
2.17231769774127	0.651702786377709\\
2.17231769774127	0.653250773993808\\
2.18554855628732	0.653250773993808\\
2.18554855628732	0.654798761609907\\
2.19209430791937	0.654798761609907\\
2.19209430791937	0.656346749226006\\
2.19378460665415	0.656346749226006\\
2.19378460665415	0.657894736842105\\
2.19921871405917	0.657894736842105\\
2.19921871405917	0.659442724458204\\
2.20020088491337	0.659442724458204\\
2.20020088491337	0.660990712074303\\
2.21323425117224	0.660990712074303\\
2.21323425117224	0.662538699690402\\
2.21977271149525	0.662538699690402\\
2.21977271149525	0.664086687306502\\
2.2199900901125	0.664086687306502\\
2.2199900901125	0.665634674922601\\
2.23121167561761	0.665634674922601\\
2.23121167561761	0.6671826625387\\
2.25383440848893	0.6671826625387\\
2.25383440848893	0.668730650154799\\
2.25728024840754	0.668730650154799\\
2.25728024840754	0.670278637770898\\
2.26531933031626	0.670278637770898\\
2.26531933031626	0.671826625386997\\
2.26716679809978	0.671826625386997\\
2.26716679809978	0.673374613003096\\
2.26735163771246	0.673374613003096\\
2.26735163771246	0.674922600619195\\
2.28366518656971	0.674922600619195\\
2.28366518656971	0.676470588235294\\
2.29375227817137	0.676470588235294\\
2.29375227817137	0.678018575851393\\
2.2972094069237	0.678018575851393\\
2.2972094069237	0.679566563467492\\
2.3114230109549	0.679566563467492\\
2.3114230109549	0.681114551083591\\
2.31477723275054	0.681114551083591\\
2.31477723275054	0.68266253869969\\
2.31945671706586	0.68266253869969\\
2.31945671706586	0.684210526315789\\
2.32690117780505	0.684210526315789\\
2.32690117780505	0.685758513931889\\
2.32757391587405	0.685758513931889\\
2.32757391587405	0.687306501547988\\
2.33400908008179	0.687306501547988\\
2.33400908008179	0.688854489164087\\
2.34752899026179	0.688854489164087\\
2.34752899026179	0.690402476780186\\
2.34759252750268	0.690402476780186\\
2.34759252750268	0.691950464396285\\
2.35036383768686	0.691950464396285\\
2.35036383768686	0.693498452012384\\
2.35954354457988	0.693498452012384\\
2.35954354457988	0.695046439628483\\
2.36596973053913	0.695046439628483\\
2.36596973053913	0.696594427244582\\
2.37362283733003	0.696594427244582\\
2.37362283733003	0.698142414860681\\
2.3784635988402	0.698142414860681\\
2.3784635988402	0.69969040247678\\
2.38063715047817	0.69969040247678\\
2.38063715047817	0.701238390092879\\
2.3890665044588	0.701238390092879\\
2.3890665044588	0.702786377708978\\
2.39789278148633	0.702786377708978\\
2.39789278148633	0.704334365325077\\
2.40906598651995	0.704334365325077\\
2.40906598651995	0.705882352941177\\
2.43010064524839	0.705882352941177\\
2.43010064524839	0.707430340557275\\
2.43707700690435	0.707430340557275\\
2.43707700690435	0.708978328173375\\
2.44527690274821	0.708978328173375\\
2.44527690274821	0.710526315789474\\
2.47083176878749	0.710526315789474\\
2.47083176878749	0.712074303405573\\
2.47209066618115	0.712074303405573\\
2.47209066618115	0.713622291021672\\
2.47264987086989	0.713622291021672\\
2.47264987086989	0.715170278637771\\
2.48831705546252	0.715170278637771\\
2.48831705546252	0.71671826625387\\
2.50919364245427	0.71671826625387\\
2.50919364245427	0.718266253869969\\
2.52851563720761	0.718266253869969\\
2.52851563720761	0.719814241486068\\
2.5396534875641	0.719814241486068\\
2.5396534875641	0.721362229102167\\
2.53991783295955	0.721362229102167\\
2.53991783295955	0.722910216718266\\
2.55345369995778	0.722910216718266\\
2.55345369995778	0.724458204334365\\
2.56574181215442	0.724458204334365\\
2.56574181215442	0.726006191950464\\
2.57534576167864	0.726006191950464\\
2.57534576167864	0.727554179566563\\
2.58265874905549	0.727554179566563\\
2.58265874905549	0.729102167182663\\
2.58902880828665	0.729102167182663\\
2.58902880828665	0.730650154798762\\
2.59023400496813	0.730650154798762\\
2.59023400496813	0.732198142414861\\
2.60420753513861	0.732198142414861\\
2.60420753513861	0.73374613003096\\
2.61019044364355	0.73374613003096\\
2.61019044364355	0.735294117647059\\
2.61329463072726	0.735294117647059\\
2.61329463072726	0.736842105263158\\
2.62660020209491	0.736842105263158\\
2.62660020209491	0.738390092879257\\
2.62757305493858	0.738390092879257\\
2.62757305493858	0.739938080495356\\
2.6389121433279	0.739938080495356\\
2.6389121433279	0.741486068111455\\
2.67296799113972	0.741486068111455\\
2.67296799113972	0.743034055727554\\
2.68190712630333	0.743034055727554\\
2.68190712630333	0.744582043343653\\
2.69655258864995	0.744582043343653\\
2.69655258864995	0.746130030959752\\
2.69759741981438	0.746130030959752\\
2.69759741981438	0.747678018575851\\
2.71989190555417	0.747678018575851\\
2.71989190555417	0.74922600619195\\
2.76707606493654	0.74922600619195\\
2.76707606493654	0.75077399380805\\
2.78089132919344	0.75077399380805\\
2.78089132919344	0.752321981424149\\
2.7843698156813	0.752321981424149\\
2.7843698156813	0.753869969040248\\
2.80268531714256	0.753869969040248\\
2.80268531714256	0.755417956656347\\
2.81624028545528	0.755417956656347\\
2.81624028545528	0.756965944272446\\
2.82051739832844	0.756965944272446\\
2.82051739832844	0.758513931888545\\
2.83327397678984	0.758513931888545\\
2.83327397678984	0.760061919504644\\
2.84199001572552	0.760061919504644\\
2.84199001572552	0.761609907120743\\
2.84418995083971	0.761609907120743\\
2.84418995083971	0.763157894736842\\
2.87763238866247	0.763157894736842\\
2.87763238866247	0.764705882352941\\
2.88656581603962	0.764705882352941\\
2.88656581603962	0.76625386996904\\
2.89312490930989	0.76625386996904\\
2.89312490930989	0.767801857585139\\
2.89529158747916	0.767801857585139\\
2.89529158747916	0.769349845201238\\
2.90407482466952	0.769349845201238\\
2.90407482466952	0.770897832817337\\
2.90880854716989	0.770897832817337\\
2.90880854716989	0.772445820433437\\
2.92206292273481	0.772445820433437\\
2.92206292273481	0.773993808049536\\
2.95179114271061	0.773993808049536\\
2.95179114271061	0.775541795665635\\
2.95898012581287	0.775541795665635\\
2.95898012581287	0.777089783281734\\
2.97628394510589	0.777089783281734\\
2.97628394510589	0.778637770897833\\
2.97854149443804	0.778637770897833\\
2.97854149443804	0.780185758513932\\
2.99294446317111	0.780185758513932\\
2.99294446317111	0.781733746130031\\
2.99400104925552	0.781733746130031\\
2.99400104925552	0.78328173374613\\
3.01779114506032	0.78328173374613\\
3.01779114506032	0.784829721362229\\
3.02112745529496	0.784829721362229\\
3.02112745529496	0.786377708978328\\
3.0355154145524	0.786377708978328\\
3.0355154145524	0.787925696594427\\
3.03664220620645	0.787925696594427\\
3.03664220620645	0.789473684210526\\
3.04797473030459	0.789473684210526\\
3.04797473030459	0.791021671826625\\
3.06560120352644	0.791021671826625\\
3.06560120352644	0.792569659442725\\
3.07620886919177	0.792569659442725\\
3.07620886919177	0.794117647058823\\
3.09288949250518	0.794117647058823\\
3.09288949250518	0.795665634674923\\
3.16354573832858	0.795665634674923\\
3.16354573832858	0.797213622291022\\
3.17242570503148	0.797213622291022\\
3.17242570503148	0.798761609907121\\
3.19303273048115	0.798761609907121\\
3.19303273048115	0.80030959752322\\
3.20650269045168	0.80030959752322\\
3.20650269045168	0.801857585139319\\
3.23394768790841	0.801857585139319\\
3.23394768790841	0.803405572755418\\
3.23483164646799	0.803405572755418\\
3.23483164646799	0.804953560371517\\
3.23747667403941	0.804953560371517\\
3.23747667403941	0.806501547987616\\
3.32962653861989	0.806501547987616\\
3.32962653861989	0.808049535603715\\
3.33418067087346	0.808049535603715\\
3.33418067087346	0.809597523219814\\
3.34466482438156	0.809597523219814\\
3.34466482438156	0.811145510835913\\
3.34737124153041	0.811145510835913\\
3.34737124153041	0.812693498452012\\
3.35963228708753	0.812693498452012\\
3.35963228708753	0.814241486068111\\
3.39504939849965	0.814241486068111\\
3.39504939849965	0.815789473684211\\
3.45301774414127	0.815789473684211\\
3.45301774414127	0.81733746130031\\
3.49866536759287	0.81733746130031\\
3.49866536759287	0.818885448916409\\
3.49881061584657	0.818885448916409\\
3.49881061584657	0.820433436532508\\
3.53529928346209	0.820433436532508\\
3.53529928346209	0.821981424148607\\
3.55157622714215	0.821981424148607\\
3.55157622714215	0.823529411764706\\
3.55354241645428	0.823529411764706\\
3.55354241645428	0.825077399380805\\
3.58346375340162	0.825077399380805\\
3.58346375340162	0.826625386996904\\
3.58421333394587	0.826625386996904\\
3.58421333394587	0.828173374613003\\
3.5967963746138	0.828173374613003\\
3.5967963746138	0.829721362229102\\
3.6380372877188	0.829721362229102\\
3.6380372877188	0.831269349845201\\
3.67886840892388	0.831269349845201\\
3.67886840892388	0.8328173374613\\
3.73025902378916	0.8328173374613\\
3.73025902378916	0.834365325077399\\
3.74874954731199	0.834365325077399\\
3.74874954731199	0.835913312693498\\
3.77906385889411	0.835913312693498\\
3.77906385889411	0.837461300309598\\
3.78755869465733	0.837461300309598\\
3.78755869465733	0.839009287925697\\
3.79117757919492	0.839009287925697\\
3.79117757919492	0.840557275541796\\
3.851920189537	0.840557275541796\\
3.851920189537	0.842105263157895\\
3.9204211047413	0.842105263157895\\
3.9204211047413	0.843653250773994\\
3.94527735516565	0.843653250773994\\
3.94527735516565	0.845201238390093\\
3.94757833400579	0.845201238390093\\
3.94757833400579	0.846749226006192\\
3.99079587206767	0.846749226006192\\
3.99079587206767	0.848297213622291\\
4.01933905727246	0.848297213622291\\
4.01933905727246	0.84984520123839\\
4.0226209807157	0.84984520123839\\
4.0226209807157	0.851393188854489\\
4.12661415811275	0.851393188854489\\
4.12661415811275	0.852941176470588\\
4.22640067791153	0.852941176470588\\
4.22640067791153	0.854489164086687\\
4.24448880805508	0.854489164086687\\
4.24448880805508	0.856037151702786\\
4.34613147209052	0.856037151702786\\
4.34613147209052	0.857585139318885\\
4.35492505833901	0.857585139318885\\
4.35492505833901	0.859133126934985\\
4.35947886571707	0.859133126934985\\
4.35947886571707	0.860681114551084\\
4.38207145088222	0.860681114551084\\
4.38207145088222	0.862229102167183\\
4.38750606310252	0.862229102167183\\
4.38750606310252	0.863777089783282\\
4.39961920751461	0.863777089783282\\
4.39961920751461	0.865325077399381\\
4.50676623256028	0.865325077399381\\
4.50676623256028	0.86687306501548\\
4.5677468752424	0.86687306501548\\
4.5677468752424	0.868421052631579\\
4.63081839964895	0.868421052631579\\
4.63081839964895	0.869969040247678\\
4.66545236591511	0.869969040247678\\
4.66545236591511	0.871517027863777\\
4.71524732873969	0.871517027863777\\
4.71524732873969	0.873065015479876\\
4.75037258202782	0.873065015479876\\
4.75037258202782	0.874613003095975\\
4.80121262144075	0.874613003095975\\
4.80121262144075	0.876160990712074\\
4.89163788301726	0.876160990712074\\
4.89163788301726	0.877708978328173\\
4.89550702129326	0.877708978328173\\
4.89550702129326	0.879256965944272\\
4.9288120503594	0.879256965944272\\
4.9288120503594	0.880804953560371\\
4.94925725072063	0.880804953560371\\
4.94925725072063	0.882352941176471\\
5.02420988768346	0.882352941176471\\
5.02420988768346	0.88390092879257\\
5.03524041405424	0.88390092879257\\
5.03524041405424	0.885448916408669\\
5.03702470245657	0.885448916408669\\
5.03702470245657	0.886996904024768\\
5.05889673731595	0.886996904024768\\
5.05889673731595	0.888544891640867\\
5.13225820419838	0.888544891640867\\
5.13225820419838	0.890092879256966\\
5.37152323688172	0.890092879256966\\
5.37152323688172	0.891640866873065\\
5.46777796759588	0.891640866873065\\
5.46777796759588	0.893188854489164\\
5.47611424621217	0.893188854489164\\
5.47611424621217	0.894736842105263\\
5.49003853047128	0.894736842105263\\
5.49003853047128	0.896284829721362\\
5.49915110898346	0.896284829721362\\
5.49915110898346	0.897832817337461\\
5.50382899346794	0.897832817337461\\
5.50382899346794	0.89938080495356\\
5.61696521865555	0.89938080495356\\
5.61696521865555	0.900928792569659\\
5.62312844820328	0.900928792569659\\
5.62312844820328	0.902476780185758\\
5.67237305028851	0.902476780185758\\
5.67237305028851	0.904024767801858\\
5.74351143284349	0.904024767801858\\
5.74351143284349	0.905572755417957\\
5.8670285916496	0.905572755417957\\
5.8670285916496	0.907120743034056\\
5.96205599070052	0.907120743034056\\
5.96205599070052	0.908668730650155\\
6.27153523074401	0.908668730650155\\
6.27153523074401	0.910216718266254\\
6.399030493784	0.910216718266254\\
6.399030493784	0.911764705882353\\
6.44615957979619	0.911764705882353\\
6.44615957979619	0.913312693498452\\
6.62883285165243	0.913312693498452\\
6.62883285165243	0.914860681114551\\
6.85587895527421	0.914860681114551\\
6.85587895527421	0.91640866873065\\
6.90526941938935	0.91640866873065\\
6.90526941938935	0.917956656346749\\
6.97407503266206	0.917956656346749\\
6.97407503266206	0.919504643962848\\
7.17451244319809	0.919504643962848\\
7.17451244319809	0.921052631578947\\
7.30792514920814	0.921052631578947\\
7.30792514920814	0.922600619195046\\
7.6727500562014	0.922600619195046\\
7.6727500562014	0.924148606811146\\
7.69217310542269	0.924148606811146\\
7.69217310542269	0.925696594427245\\
7.69377085094655	0.925696594427245\\
7.69377085094655	0.927244582043344\\
7.74916741950722	0.927244582043344\\
7.74916741950722	0.928792569659443\\
7.95527155218088	0.928792569659443\\
7.95527155218088	0.930340557275542\\
8.01300443394901	0.930340557275542\\
8.01300443394901	0.931888544891641\\
8.09304917691769	0.931888544891641\\
8.09304917691769	0.93343653250774\\
8.24650253908737	0.93343653250774\\
8.24650253908737	0.934984520123839\\
8.2626672449232	0.934984520123839\\
8.2626672449232	0.936532507739938\\
8.48535922348219	0.936532507739938\\
8.48535922348219	0.938080495356037\\
8.94587296676615	0.938080495356037\\
8.94587296676615	0.939628482972136\\
9.20766076650331	0.939628482972136\\
9.20766076650331	0.941176470588235\\
9.69876858677378	0.941176470588235\\
9.69876858677378	0.942724458204334\\
9.70156798069854	0.942724458204334\\
9.70156798069854	0.944272445820433\\
9.73874336872712	0.944272445820433\\
9.73874336872712	0.945820433436533\\
9.83890467791705	0.945820433436533\\
9.83890467791705	0.947368421052632\\
10.2483651140833	0.947368421052632\\
10.2483651140833	0.948916408668731\\
10.3789966744809	0.948916408668731\\
10.3789966744809	0.95046439628483\\
10.513137446771	0.95046439628483\\
10.513137446771	0.952012383900929\\
10.6792284314106	0.952012383900929\\
10.6792284314106	0.953560371517028\\
10.9101718704289	0.953560371517028\\
10.9101718704289	0.955108359133127\\
11.3225923582866	0.955108359133127\\
11.3225923582866	0.956656346749226\\
11.6213507712751	0.956656346749226\\
11.6213507712751	0.958204334365325\\
11.6257213693852	0.958204334365325\\
11.6257213693852	0.959752321981424\\
12.0082415955495	0.959752321981424\\
12.0082415955495	0.961300309597523\\
13.2872002123212	0.961300309597523\\
13.2872002123212	0.962848297213622\\
13.3953489166571	0.962848297213622\\
13.3953489166571	0.964396284829721\\
13.4893500000585	0.964396284829721\\
13.4893500000585	0.96594427244582\\
13.9077910916983	0.96594427244582\\
13.9077910916983	0.967492260061919\\
13.9742620998875	0.967492260061919\\
13.9742620998875	0.969040247678019\\
14.2476404937153	0.969040247678019\\
14.2476404937153	0.970588235294118\\
14.5734954542512	0.970588235294118\\
14.5734954542512	0.972136222910217\\
14.903078354885	0.972136222910217\\
14.903078354885	0.973684210526316\\
16.0689183508089	0.973684210526316\\
16.0689183508089	0.975232198142415\\
16.6089428866566	0.975232198142415\\
16.6089428866566	0.976780185758514\\
17.4398815274144	0.976780185758514\\
17.4398815274144	0.978328173374613\\
17.7874028782282	0.978328173374613\\
17.7874028782282	0.979876160990712\\
18.3858541674826	0.979876160990712\\
18.3858541674826	0.981424148606811\\
18.7385663413736	0.981424148606811\\
18.7385663413736	0.98297213622291\\
18.9791354929829	0.98297213622291\\
18.9791354929829	0.984520123839009\\
20.415934148441	0.984520123839009\\
20.415934148441	0.986068111455108\\
20.712186373295	0.986068111455108\\
20.712186373295	0.987616099071207\\
20.9895960738448	0.987616099071207\\
20.9895960738448	0.989164086687306\\
21.6709275144138	0.989164086687306\\
21.6709275144138	0.990712074303406\\
22.7743991563023	0.990712074303406\\
22.7743991563023	0.992260061919505\\
27.4305539362012	0.992260061919505\\
27.4305539362012	0.993808049535604\\
27.6987830092279	0.993808049535604\\
27.6987830092279	0.995356037151703\\
29.9468470729165	0.995356037151703\\
29.9468470729165	0.996904024767802\\
44.0179758073543	0.996904024767802\\
44.0179758073543	0.998452012383901\\
44.5129993382486	0.998452012383901\\
44.5129993382486	1\\
inf	1\\
};
\addlegendentry{AOD+$z_{\text{UE},k}$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.0613918961013565	0\\
0.0613918961013565	0.00217864923747277\\
0.227730064047	0.00217864923747277\\
0.227730064047	0.00435729847494553\\
0.429727256421934	0.00435729847494553\\
0.429727256421934	0.0065359477124183\\
0.455646169024302	0.0065359477124183\\
0.455646169024302	0.00871459694989107\\
0.523182887860247	0.00871459694989107\\
0.523182887860247	0.0108932461873638\\
0.526685684107142	0.0108932461873638\\
0.526685684107142	0.0130718954248366\\
0.663566378934209	0.0130718954248366\\
0.663566378934209	0.0152505446623094\\
0.71948976912765	0.0152505446623094\\
0.71948976912765	0.0174291938997821\\
0.763507096400083	0.0174291938997821\\
0.763507096400083	0.0196078431372549\\
0.768606345456085	0.0196078431372549\\
0.768606345456085	0.0217864923747277\\
0.800610126454492	0.0217864923747277\\
0.800610126454492	0.0239651416122004\\
1.02148925599377	0.0239651416122004\\
1.02148925599377	0.0261437908496732\\
1.04389176487248	0.0261437908496732\\
1.04389176487248	0.028322440087146\\
1.06556937844677	0.028322440087146\\
1.06556937844677	0.0305010893246187\\
1.06983157226694	0.0305010893246187\\
1.06983157226694	0.0326797385620915\\
1.1539593144712	0.0326797385620915\\
1.1539593144712	0.0348583877995643\\
1.17215892482944	0.0348583877995643\\
1.17215892482944	0.037037037037037\\
1.33314903122714	0.037037037037037\\
1.33314903122714	0.0392156862745098\\
1.34418938119507	0.0392156862745098\\
1.34418938119507	0.0413943355119826\\
1.35998066026344	0.0413943355119826\\
1.35998066026344	0.0435729847494553\\
1.39378775683494	0.0435729847494553\\
1.39378775683494	0.0457516339869281\\
1.43016733424336	0.0457516339869281\\
1.43016733424336	0.0479302832244009\\
1.46801223570491	0.0479302832244009\\
1.46801223570491	0.0501089324618736\\
1.55598592040649	0.0501089324618736\\
1.55598592040649	0.0522875816993464\\
1.57631042226708	0.0522875816993464\\
1.57631042226708	0.0544662309368192\\
1.59029092623046	0.0544662309368192\\
1.59029092623046	0.0566448801742919\\
1.65589402161298	0.0566448801742919\\
1.65589402161298	0.0588235294117647\\
1.70507025917013	0.0588235294117647\\
1.70507025917013	0.0610021786492375\\
1.79967360372527	0.0610021786492375\\
1.79967360372527	0.0631808278867102\\
1.83209351154966	0.0631808278867102\\
1.83209351154966	0.065359477124183\\
1.88567586622653	0.065359477124183\\
1.88567586622653	0.0675381263616558\\
1.96237311462939	0.0675381263616558\\
1.96237311462939	0.0697167755991285\\
2.10456560645279	0.0697167755991285\\
2.10456560645279	0.0718954248366013\\
2.16738359784428	0.0718954248366013\\
2.16738359784428	0.0740740740740741\\
2.18554326101756	0.0740740740740741\\
2.18554326101756	0.0762527233115468\\
2.22379989089073	0.0762527233115468\\
2.22379989089073	0.0784313725490196\\
2.23927323915624	0.0784313725490196\\
2.23927323915624	0.0806100217864924\\
2.28513353297639	0.0806100217864924\\
2.28513353297639	0.0827886710239651\\
2.30048625614752	0.0827886710239651\\
2.30048625614752	0.0849673202614379\\
2.40172852232679	0.0849673202614379\\
2.40172852232679	0.0871459694989107\\
2.42682992769464	0.0871459694989107\\
2.42682992769464	0.0893246187363834\\
2.46505472944357	0.0893246187363834\\
2.46505472944357	0.0915032679738562\\
2.47117605456356	0.0915032679738562\\
2.47117605456356	0.093681917211329\\
2.54846039403084	0.093681917211329\\
2.54846039403084	0.0958605664488017\\
2.59227950524046	0.0958605664488017\\
2.59227950524046	0.0980392156862745\\
2.64796484339403	0.0980392156862745\\
2.64796484339403	0.100217864923747\\
2.66527363833332	0.100217864923747\\
2.66527363833332	0.10239651416122\\
2.66866968654495	0.10239651416122\\
2.66866968654495	0.104575163398693\\
2.76475199090533	0.104575163398693\\
2.76475199090533	0.106753812636166\\
2.84388728977757	0.106753812636166\\
2.84388728977757	0.108932461873638\\
2.85539560032957	0.108932461873638\\
2.85539560032957	0.111111111111111\\
2.90319154262025	0.111111111111111\\
2.90319154262025	0.113289760348584\\
2.90563787006799	0.113289760348584\\
2.90563787006799	0.115468409586057\\
2.93768870768211	0.115468409586057\\
2.93768870768211	0.117647058823529\\
2.9422360292217	0.117647058823529\\
2.9422360292217	0.119825708061002\\
2.95847502054139	0.119825708061002\\
2.95847502054139	0.122004357298475\\
3.013399343731	0.122004357298475\\
3.013399343731	0.124183006535948\\
3.0575476803543	0.124183006535948\\
3.0575476803543	0.12636165577342\\
3.06670639149225	0.12636165577342\\
3.06670639149225	0.128540305010893\\
3.06944617523205	0.128540305010893\\
3.06944617523205	0.130718954248366\\
3.06947224527431	0.130718954248366\\
3.06947224527431	0.132897603485839\\
3.08954057524664	0.132897603485839\\
3.08954057524664	0.135076252723312\\
3.12135629374411	0.135076252723312\\
3.12135629374411	0.137254901960784\\
3.20248341873571	0.137254901960784\\
3.20248341873571	0.139433551198257\\
3.23553326706139	0.139433551198257\\
3.23553326706139	0.14161220043573\\
3.25104523115322	0.14161220043573\\
3.25104523115322	0.143790849673203\\
3.25374487112268	0.143790849673203\\
3.25374487112268	0.145969498910675\\
3.28025880469152	0.145969498910675\\
3.28025880469152	0.148148148148148\\
3.2817124328435	0.148148148148148\\
3.2817124328435	0.150326797385621\\
3.32230245925494	0.150326797385621\\
3.32230245925494	0.152505446623094\\
3.34098847262669	0.152505446623094\\
3.34098847262669	0.154684095860566\\
3.43637499231412	0.154684095860566\\
3.43637499231412	0.156862745098039\\
3.46921509527012	0.156862745098039\\
3.46921509527012	0.159041394335512\\
3.46982776130594	0.159041394335512\\
3.46982776130594	0.161220043572985\\
3.50130256975669	0.161220043572985\\
3.50130256975669	0.163398692810458\\
3.57222161143905	0.163398692810458\\
3.57222161143905	0.16557734204793\\
3.70237358658035	0.16557734204793\\
3.70237358658035	0.167755991285403\\
3.72769939929913	0.167755991285403\\
3.72769939929913	0.169934640522876\\
3.77359462204475	0.169934640522876\\
3.77359462204475	0.172113289760349\\
3.79793024938903	0.172113289760349\\
3.79793024938903	0.174291938997821\\
3.84221704594214	0.174291938997821\\
3.84221704594214	0.176470588235294\\
3.89924065196629	0.176470588235294\\
3.89924065196629	0.178649237472767\\
4.06969770971828	0.178649237472767\\
4.06969770971828	0.18082788671024\\
4.07672838513622	0.18082788671024\\
4.07672838513622	0.183006535947712\\
4.07829526837567	0.183006535947712\\
4.07829526837567	0.185185185185185\\
4.08043551879945	0.185185185185185\\
4.08043551879945	0.187363834422658\\
4.15153853778439	0.187363834422658\\
4.15153853778439	0.189542483660131\\
4.15544894447215	0.189542483660131\\
4.15544894447215	0.191721132897603\\
4.15675565052165	0.191721132897603\\
4.15675565052165	0.193899782135076\\
4.28324851682266	0.193899782135076\\
4.28324851682266	0.196078431372549\\
4.31600727628097	0.196078431372549\\
4.31600727628097	0.198257080610022\\
4.3280868903277	0.198257080610022\\
4.3280868903277	0.200435729847495\\
4.40104744230308	0.200435729847495\\
4.40104744230308	0.202614379084967\\
4.41693987518477	0.202614379084967\\
4.41693987518477	0.20479302832244\\
4.44536105669081	0.20479302832244\\
4.44536105669081	0.206971677559913\\
4.47490650897996	0.206971677559913\\
4.47490650897996	0.209150326797386\\
4.51201739373901	0.209150326797386\\
4.51201739373901	0.211328976034858\\
4.59497717706131	0.211328976034858\\
4.59497717706131	0.213507625272331\\
4.61229536208984	0.213507625272331\\
4.61229536208984	0.215686274509804\\
4.62276391132259	0.215686274509804\\
4.62276391132259	0.217864923747277\\
4.67772591899209	0.217864923747277\\
4.67772591899209	0.220043572984749\\
4.70340827943145	0.220043572984749\\
4.70340827943145	0.222222222222222\\
4.79504825178444	0.222222222222222\\
4.79504825178444	0.224400871459695\\
4.80461734164481	0.224400871459695\\
4.80461734164481	0.226579520697168\\
4.84760208265898	0.226579520697168\\
4.84760208265898	0.228758169934641\\
4.86418643631134	0.228758169934641\\
4.86418643631134	0.230936819172113\\
4.89093582881783	0.230936819172113\\
4.89093582881783	0.233115468409586\\
4.8971049122277	0.233115468409586\\
4.8971049122277	0.235294117647059\\
4.9626080154859	0.235294117647059\\
4.9626080154859	0.237472766884532\\
4.974030290607	0.237472766884532\\
4.974030290607	0.239651416122004\\
4.9817599727837	0.239651416122004\\
4.9817599727837	0.241830065359477\\
5.01675928829822	0.241830065359477\\
5.01675928829822	0.24400871459695\\
5.0813504688626	0.24400871459695\\
5.0813504688626	0.246187363834423\\
5.27903446263951	0.246187363834423\\
5.27903446263951	0.248366013071895\\
5.32474155084175	0.248366013071895\\
5.32474155084175	0.250544662309368\\
5.38988229377155	0.250544662309368\\
5.38988229377155	0.252723311546841\\
5.46915506558212	0.252723311546841\\
5.46915506558212	0.254901960784314\\
5.52644201581284	0.254901960784314\\
5.52644201581284	0.257080610021787\\
5.53986606181403	0.257080610021787\\
5.53986606181403	0.259259259259259\\
5.56618802586182	0.259259259259259\\
5.56618802586182	0.261437908496732\\
5.56862487220771	0.261437908496732\\
5.56862487220771	0.263616557734205\\
5.5712498425386	0.263616557734205\\
5.5712498425386	0.265795206971678\\
5.65031897773467	0.265795206971678\\
5.65031897773467	0.26797385620915\\
5.67611909476191	0.26797385620915\\
5.67611909476191	0.270152505446623\\
5.74309443234569	0.270152505446623\\
5.74309443234569	0.272331154684096\\
5.78707261055684	0.272331154684096\\
5.78707261055684	0.274509803921569\\
5.79237735208788	0.274509803921569\\
5.79237735208788	0.276688453159041\\
5.79376821040272	0.276688453159041\\
5.79376821040272	0.278867102396514\\
5.83146555269456	0.278867102396514\\
5.83146555269456	0.281045751633987\\
5.88979823889552	0.281045751633987\\
5.88979823889552	0.28322440087146\\
5.89111416455452	0.28322440087146\\
5.89111416455452	0.285403050108932\\
5.90970016015669	0.285403050108932\\
5.90970016015669	0.287581699346405\\
5.94536238554184	0.287581699346405\\
5.94536238554184	0.289760348583878\\
6.00463947870235	0.289760348583878\\
6.00463947870235	0.291938997821351\\
6.00655301927638	0.291938997821351\\
6.00655301927638	0.294117647058824\\
6.02469959464008	0.294117647058824\\
6.02469959464008	0.296296296296296\\
6.0689579530883	0.296296296296296\\
6.0689579530883	0.298474945533769\\
6.10299613602924	0.298474945533769\\
6.10299613602924	0.300653594771242\\
6.16143133767466	0.300653594771242\\
6.16143133767466	0.302832244008715\\
6.18330132650669	0.302832244008715\\
6.18330132650669	0.305010893246187\\
6.34845103496006	0.305010893246187\\
6.34845103496006	0.30718954248366\\
6.38169525499935	0.30718954248366\\
6.38169525499935	0.309368191721133\\
6.38297383849226	0.309368191721133\\
6.38297383849226	0.311546840958606\\
6.38823591399941	0.311546840958606\\
6.38823591399941	0.313725490196078\\
6.39580897339284	0.313725490196078\\
6.39580897339284	0.315904139433551\\
6.42737240303859	0.315904139433551\\
6.42737240303859	0.318082788671024\\
6.44481846963041	0.318082788671024\\
6.44481846963041	0.320261437908497\\
6.53047288040241	0.320261437908497\\
6.53047288040241	0.32244008714597\\
6.57218506527152	0.32244008714597\\
6.57218506527152	0.324618736383442\\
6.59964881021219	0.324618736383442\\
6.59964881021219	0.326797385620915\\
6.68172429637821	0.326797385620915\\
6.68172429637821	0.328976034858388\\
6.69339631659764	0.328976034858388\\
6.69339631659764	0.331154684095861\\
6.69595547084417	0.331154684095861\\
6.69595547084417	0.333333333333333\\
6.71024889598603	0.333333333333333\\
6.71024889598603	0.335511982570806\\
6.77971766405546	0.335511982570806\\
6.77971766405546	0.337690631808279\\
6.80357295481961	0.337690631808279\\
6.80357295481961	0.339869281045752\\
6.83959062601359	0.339869281045752\\
6.83959062601359	0.342047930283224\\
6.87156271071572	0.342047930283224\\
6.87156271071572	0.344226579520697\\
6.9132731553272	0.344226579520697\\
6.9132731553272	0.34640522875817\\
6.9381034534463	0.34640522875817\\
6.9381034534463	0.348583877995643\\
6.93927013937314	0.348583877995643\\
6.93927013937314	0.350762527233115\\
6.97117491383068	0.350762527233115\\
6.97117491383068	0.352941176470588\\
6.99328132564686	0.352941176470588\\
6.99328132564686	0.355119825708061\\
6.99897826068197	0.355119825708061\\
6.99897826068197	0.357298474945534\\
7.03146839670234	0.357298474945534\\
7.03146839670234	0.359477124183007\\
7.06272380474051	0.359477124183007\\
7.06272380474051	0.361655773420479\\
7.06587103012814	0.361655773420479\\
7.06587103012814	0.363834422657952\\
7.08718162010806	0.363834422657952\\
7.08718162010806	0.366013071895425\\
7.10789466670782	0.366013071895425\\
7.10789466670782	0.368191721132898\\
7.11418733673662	0.368191721132898\\
7.11418733673662	0.37037037037037\\
7.18990631019858	0.37037037037037\\
7.18990631019858	0.372549019607843\\
7.23088118830643	0.372549019607843\\
7.23088118830643	0.374727668845316\\
7.23105002151308	0.374727668845316\\
7.23105002151308	0.376906318082789\\
7.25459168835013	0.376906318082789\\
7.25459168835013	0.379084967320261\\
7.27714924335566	0.379084967320261\\
7.27714924335566	0.381263616557734\\
7.33019213023421	0.381263616557734\\
7.33019213023421	0.383442265795207\\
7.33822908809712	0.383442265795207\\
7.33822908809712	0.38562091503268\\
7.34257412360808	0.38562091503268\\
7.34257412360808	0.387799564270152\\
7.37785391063101	0.387799564270152\\
7.37785391063101	0.389978213507625\\
7.40376401758378	0.389978213507625\\
7.40376401758378	0.392156862745098\\
7.40737422275999	0.392156862745098\\
7.40737422275999	0.394335511982571\\
7.42004856472653	0.394335511982571\\
7.42004856472653	0.396514161220044\\
7.42412763337779	0.396514161220044\\
7.42412763337779	0.398692810457516\\
7.43855630857547	0.398692810457516\\
7.43855630857547	0.400871459694989\\
7.48716549864108	0.400871459694989\\
7.48716549864108	0.403050108932462\\
7.49091827881254	0.403050108932462\\
7.49091827881254	0.405228758169935\\
7.53219875734056	0.405228758169935\\
7.53219875734056	0.407407407407407\\
7.55097267060471	0.407407407407407\\
7.55097267060471	0.40958605664488\\
7.55936776009532	0.40958605664488\\
7.55936776009532	0.411764705882353\\
7.58195004443325	0.411764705882353\\
7.58195004443325	0.413943355119826\\
7.59801578788446	0.413943355119826\\
7.59801578788446	0.416122004357298\\
7.60542835808805	0.416122004357298\\
7.60542835808805	0.418300653594771\\
7.63225549602619	0.418300653594771\\
7.63225549602619	0.420479302832244\\
7.64000329187464	0.420479302832244\\
7.64000329187464	0.422657952069717\\
7.64615714109271	0.422657952069717\\
7.64615714109271	0.42483660130719\\
7.66441554828655	0.42483660130719\\
7.66441554828655	0.427015250544662\\
7.68013784289162	0.427015250544662\\
7.68013784289162	0.429193899782135\\
7.69629280638513	0.429193899782135\\
7.69629280638513	0.431372549019608\\
7.74974683194155	0.431372549019608\\
7.74974683194155	0.433551198257081\\
7.76684366834697	0.433551198257081\\
7.76684366834697	0.435729847494553\\
7.85824835877613	0.435729847494553\\
7.85824835877613	0.437908496732026\\
7.94151140260648	0.437908496732026\\
7.94151140260648	0.440087145969499\\
7.98541826730085	0.440087145969499\\
7.98541826730085	0.442265795206972\\
8.00117871287564	0.442265795206972\\
8.00117871287564	0.444444444444444\\
8.00509743447192	0.444444444444444\\
8.00509743447192	0.446623093681917\\
8.01932211038527	0.446623093681917\\
8.01932211038527	0.44880174291939\\
8.03374352685325	0.44880174291939\\
8.03374352685325	0.450980392156863\\
8.03853313985083	0.450980392156863\\
8.03853313985083	0.453159041394335\\
8.06318124686741	0.453159041394335\\
8.06318124686741	0.455337690631808\\
8.0696153155937	0.455337690631808\\
8.0696153155937	0.457516339869281\\
8.1194701108827	0.457516339869281\\
8.1194701108827	0.459694989106754\\
8.14033737001604	0.459694989106754\\
8.14033737001604	0.461873638344227\\
8.14141773148096	0.461873638344227\\
8.14141773148096	0.464052287581699\\
8.14171448890591	0.464052287581699\\
8.14171448890591	0.466230936819172\\
8.15035212302107	0.466230936819172\\
8.15035212302107	0.468409586056645\\
8.15597236642151	0.468409586056645\\
8.15597236642151	0.470588235294118\\
8.17337385875158	0.470588235294118\\
8.17337385875158	0.47276688453159\\
8.18202179200272	0.47276688453159\\
8.18202179200272	0.474945533769063\\
8.19932297174726	0.474945533769063\\
8.19932297174726	0.477124183006536\\
8.21509496790033	0.477124183006536\\
8.21509496790033	0.479302832244009\\
8.23981588600759	0.479302832244009\\
8.23981588600759	0.481481481481481\\
8.26610426555347	0.481481481481481\\
8.26610426555347	0.483660130718954\\
8.29992730945853	0.483660130718954\\
8.29992730945853	0.485838779956427\\
8.30491999133469	0.485838779956427\\
8.30491999133469	0.4880174291939\\
8.30523395396806	0.4880174291939\\
8.30523395396806	0.490196078431373\\
8.30758932660837	0.490196078431373\\
8.30758932660837	0.492374727668845\\
8.38582833394247	0.492374727668845\\
8.38582833394247	0.494553376906318\\
8.40225250510512	0.494553376906318\\
8.40225250510512	0.496732026143791\\
8.49443327333875	0.496732026143791\\
8.49443327333875	0.498910675381264\\
8.49881901115212	0.498910675381264\\
8.49881901115212	0.501089324618736\\
8.57155551105943	0.501089324618736\\
8.57155551105943	0.503267973856209\\
8.59413504070801	0.503267973856209\\
8.59413504070801	0.505446623093682\\
8.63175867895806	0.505446623093682\\
8.63175867895806	0.507625272331155\\
8.64696951718159	0.507625272331155\\
8.64696951718159	0.509803921568627\\
8.68502766009168	0.509803921568627\\
8.68502766009168	0.5119825708061\\
8.69050536198382	0.5119825708061\\
8.69050536198382	0.514161220043573\\
8.71466480689205	0.514161220043573\\
8.71466480689205	0.516339869281046\\
8.7263194861597	0.516339869281046\\
8.7263194861597	0.518518518518518\\
8.83497211034134	0.518518518518518\\
8.83497211034134	0.520697167755991\\
8.83796940401209	0.520697167755991\\
8.83796940401209	0.522875816993464\\
8.85406332380429	0.522875816993464\\
8.85406332380429	0.525054466230937\\
8.8991226785512	0.525054466230937\\
8.8991226785512	0.52723311546841\\
8.91919971700455	0.52723311546841\\
8.91919971700455	0.529411764705882\\
8.92656917693146	0.529411764705882\\
8.92656917693146	0.531590413943355\\
8.95531719978266	0.531590413943355\\
8.95531719978266	0.533769063180828\\
8.98910568255264	0.533769063180828\\
8.98910568255264	0.535947712418301\\
8.99278240693698	0.535947712418301\\
8.99278240693698	0.538126361655773\\
9.03173892790371	0.538126361655773\\
9.03173892790371	0.540305010893246\\
9.05508872044477	0.540305010893246\\
9.05508872044477	0.542483660130719\\
9.07419889699242	0.542483660130719\\
9.07419889699242	0.544662309368192\\
9.08285042953351	0.544662309368192\\
9.08285042953351	0.546840958605665\\
9.10842030633783	0.546840958605665\\
9.10842030633783	0.549019607843137\\
9.13323212223509	0.549019607843137\\
9.13323212223509	0.55119825708061\\
9.15597226771735	0.55119825708061\\
9.15597226771735	0.553376906318083\\
9.18782834366838	0.553376906318083\\
9.18782834366838	0.555555555555556\\
9.19037224573657	0.555555555555556\\
9.19037224573657	0.557734204793028\\
9.23423191126851	0.557734204793028\\
9.23423191126851	0.559912854030501\\
9.27717914750002	0.559912854030501\\
9.27717914750002	0.562091503267974\\
9.28205631730147	0.562091503267974\\
9.28205631730147	0.564270152505447\\
9.296000549615	0.564270152505447\\
9.296000549615	0.566448801742919\\
9.29834216959382	0.566448801742919\\
9.29834216959382	0.568627450980392\\
9.32135158025303	0.568627450980392\\
9.32135158025303	0.570806100217865\\
9.33251047274981	0.570806100217865\\
9.33251047274981	0.572984749455338\\
9.33620271000356	0.572984749455338\\
9.33620271000356	0.57516339869281\\
9.37793877573425	0.57516339869281\\
9.37793877573425	0.577342047930283\\
9.37879042934207	0.577342047930283\\
9.37879042934207	0.579520697167756\\
9.39932180556727	0.579520697167756\\
9.39932180556727	0.581699346405229\\
9.39965048795427	0.581699346405229\\
9.39965048795427	0.583877995642701\\
9.47892914553553	0.583877995642701\\
9.47892914553553	0.586056644880174\\
9.58228800830739	0.586056644880174\\
9.58228800830739	0.588235294117647\\
9.65533296855859	0.588235294117647\\
9.65533296855859	0.59041394335512\\
9.74799870126092	0.59041394335512\\
9.74799870126092	0.592592592592593\\
9.76904538668924	0.592592592592593\\
9.76904538668924	0.594771241830065\\
9.78647151616635	0.594771241830065\\
9.78647151616635	0.596949891067538\\
9.7962414124131	0.596949891067538\\
9.7962414124131	0.599128540305011\\
9.79944213977777	0.599128540305011\\
9.79944213977777	0.601307189542484\\
9.80515317566433	0.601307189542484\\
9.80515317566433	0.603485838779956\\
9.82412478234015	0.603485838779956\\
9.82412478234015	0.605664488017429\\
9.83443459274975	0.605664488017429\\
9.83443459274975	0.607843137254902\\
9.87709875455445	0.607843137254902\\
9.87709875455445	0.610021786492375\\
9.89114506980551	0.610021786492375\\
9.89114506980551	0.612200435729848\\
9.89119613591937	0.612200435729848\\
9.89119613591937	0.61437908496732\\
9.89719737148452	0.61437908496732\\
9.89719737148452	0.616557734204793\\
9.9320443403102	0.616557734204793\\
9.9320443403102	0.618736383442266\\
9.94516928296934	0.618736383442266\\
9.94516928296934	0.620915032679739\\
9.94862789678065	0.620915032679739\\
9.94862789678065	0.623093681917211\\
9.99563935670343	0.623093681917211\\
9.99563935670343	0.625272331154684\\
10.0059109664549	0.625272331154684\\
10.0059109664549	0.627450980392157\\
10.0160195568123	0.627450980392157\\
10.0160195568123	0.62962962962963\\
10.0453053620633	0.62962962962963\\
10.0453053620633	0.631808278867102\\
10.0665709815401	0.631808278867102\\
10.0665709815401	0.633986928104575\\
10.1349655810154	0.633986928104575\\
10.1349655810154	0.636165577342048\\
10.1691845855284	0.636165577342048\\
10.1691845855284	0.638344226579521\\
10.2687957595559	0.638344226579521\\
10.2687957595559	0.640522875816993\\
10.275943581494	0.640522875816993\\
10.275943581494	0.642701525054466\\
10.3549397068074	0.642701525054466\\
10.3549397068074	0.644880174291939\\
10.4112777604839	0.644880174291939\\
10.4112777604839	0.647058823529412\\
10.4605934691654	0.647058823529412\\
10.4605934691654	0.649237472766884\\
10.513536036998	0.649237472766884\\
10.513536036998	0.651416122004357\\
10.5421610528173	0.651416122004357\\
10.5421610528173	0.65359477124183\\
10.5924607138387	0.65359477124183\\
10.5924607138387	0.655773420479303\\
10.6143272886789	0.655773420479303\\
10.6143272886789	0.657952069716776\\
10.6444248230373	0.657952069716776\\
10.6444248230373	0.660130718954248\\
10.7391332711115	0.660130718954248\\
10.7391332711115	0.662309368191721\\
10.7463366852781	0.662309368191721\\
10.7463366852781	0.664488017429194\\
10.7809157452838	0.664488017429194\\
10.7809157452838	0.666666666666667\\
10.8082343127846	0.666666666666667\\
10.8082343127846	0.668845315904139\\
10.8188290797908	0.668845315904139\\
10.8188290797908	0.671023965141612\\
10.8233276313951	0.671023965141612\\
10.8233276313951	0.673202614379085\\
10.9686217142898	0.673202614379085\\
10.9686217142898	0.675381263616558\\
10.9997214901646	0.675381263616558\\
10.9997214901646	0.67755991285403\\
11.0681013489008	0.67755991285403\\
11.0681013489008	0.679738562091503\\
11.165049952627	0.679738562091503\\
11.165049952627	0.681917211328976\\
11.2253203532976	0.681917211328976\\
11.2253203532976	0.684095860566449\\
11.2274104416153	0.684095860566449\\
11.2274104416153	0.686274509803922\\
11.2346272429332	0.686274509803922\\
11.2346272429332	0.688453159041394\\
11.2944874617935	0.688453159041394\\
11.2944874617935	0.690631808278867\\
11.2955110234912	0.690631808278867\\
11.2955110234912	0.69281045751634\\
11.3308512429783	0.69281045751634\\
11.3308512429783	0.694989106753813\\
11.3358254398186	0.694989106753813\\
11.3358254398186	0.697167755991285\\
11.3486186407541	0.697167755991285\\
11.3486186407541	0.699346405228758\\
11.3760754978913	0.699346405228758\\
11.3760754978913	0.701525054466231\\
11.3824748451722	0.701525054466231\\
11.3824748451722	0.703703703703704\\
11.4100179795618	0.703703703703704\\
11.4100179795618	0.705882352941177\\
11.4516774825049	0.705882352941177\\
11.4516774825049	0.708061002178649\\
11.5401739745069	0.708061002178649\\
11.5401739745069	0.710239651416122\\
11.6588454092595	0.710239651416122\\
11.6588454092595	0.712418300653595\\
11.7483319387294	0.712418300653595\\
11.7483319387294	0.714596949891068\\
11.809846946778	0.714596949891068\\
11.809846946778	0.71677559912854\\
11.9128587345637	0.71677559912854\\
11.9128587345637	0.718954248366013\\
11.9433187045789	0.718954248366013\\
11.9433187045789	0.721132897603486\\
12.0223374876655	0.721132897603486\\
12.0223374876655	0.723311546840959\\
12.1057412606095	0.723311546840959\\
12.1057412606095	0.725490196078431\\
12.2002769203161	0.725490196078431\\
12.2002769203161	0.727668845315904\\
12.2045296668608	0.727668845315904\\
12.2045296668608	0.729847494553377\\
12.2620928237095	0.729847494553377\\
12.2620928237095	0.73202614379085\\
12.2622618427122	0.73202614379085\\
12.2622618427122	0.734204793028322\\
12.2631644324565	0.734204793028322\\
12.2631644324565	0.736383442265795\\
12.3035404331516	0.736383442265795\\
12.3035404331516	0.738562091503268\\
12.3036508912078	0.738562091503268\\
12.3036508912078	0.740740740740741\\
12.323314544589	0.740740740740741\\
12.323314544589	0.742919389978213\\
12.3261149267543	0.742919389978213\\
12.3261149267543	0.745098039215686\\
12.4408305245286	0.745098039215686\\
12.4408305245286	0.747276688453159\\
12.4914811191547	0.747276688453159\\
12.4914811191547	0.749455337690632\\
12.5441580088564	0.749455337690632\\
12.5441580088564	0.751633986928105\\
12.5830433075418	0.751633986928105\\
12.5830433075418	0.753812636165577\\
12.5896701062583	0.753812636165577\\
12.5896701062583	0.75599128540305\\
12.7003303635483	0.75599128540305\\
12.7003303635483	0.758169934640523\\
12.8072203489668	0.758169934640523\\
12.8072203489668	0.760348583877996\\
12.8595021969498	0.760348583877996\\
12.8595021969498	0.762527233115468\\
13.0130996471614	0.762527233115468\\
13.0130996471614	0.764705882352941\\
13.019328721664	0.764705882352941\\
13.019328721664	0.766884531590414\\
13.0721661787494	0.766884531590414\\
13.0721661787494	0.769063180827887\\
13.1662585428335	0.769063180827887\\
13.1662585428335	0.77124183006536\\
13.1713389466537	0.77124183006536\\
13.1713389466537	0.773420479302832\\
13.2711960253029	0.773420479302832\\
13.2711960253029	0.775599128540305\\
13.2999883966696	0.775599128540305\\
13.2999883966696	0.777777777777778\\
13.3597682917874	0.777777777777778\\
13.3597682917874	0.779956427015251\\
13.3795734842457	0.779956427015251\\
13.3795734842457	0.782135076252723\\
13.4218625328153	0.782135076252723\\
13.4218625328153	0.784313725490196\\
13.4756478901765	0.784313725490196\\
13.4756478901765	0.786492374727669\\
13.490984550361	0.786492374727669\\
13.490984550361	0.788671023965142\\
13.4957736597831	0.788671023965142\\
13.4957736597831	0.790849673202614\\
13.7585358516842	0.790849673202614\\
13.7585358516842	0.793028322440087\\
13.919769550192	0.793028322440087\\
13.919769550192	0.79520697167756\\
13.960559221427	0.79520697167756\\
13.960559221427	0.797385620915033\\
13.9834280260517	0.797385620915033\\
13.9834280260517	0.799564270152505\\
14.0373467349443	0.799564270152505\\
14.0373467349443	0.801742919389978\\
14.2254048937685	0.801742919389978\\
14.2254048937685	0.803921568627451\\
14.2435569075214	0.803921568627451\\
14.2435569075214	0.806100217864924\\
14.2492198001074	0.806100217864924\\
14.2492198001074	0.808278867102396\\
14.3942828002408	0.808278867102396\\
14.3942828002408	0.810457516339869\\
14.4360312641684	0.810457516339869\\
14.4360312641684	0.812636165577342\\
14.4450662112281	0.812636165577342\\
14.4450662112281	0.814814814814815\\
14.5976966569064	0.814814814814815\\
14.5976966569064	0.816993464052288\\
14.7104458361267	0.816993464052288\\
14.7104458361267	0.81917211328976\\
14.877159702942	0.81917211328976\\
14.877159702942	0.821350762527233\\
14.9018926136557	0.821350762527233\\
14.9018926136557	0.823529411764706\\
14.935400137094	0.823529411764706\\
14.935400137094	0.825708061002179\\
15.0108391441331	0.825708061002179\\
15.0108391441331	0.827886710239651\\
15.0700619196072	0.827886710239651\\
15.0700619196072	0.830065359477124\\
15.1637649733773	0.830065359477124\\
15.1637649733773	0.832244008714597\\
15.1725685433939	0.832244008714597\\
15.1725685433939	0.83442265795207\\
15.2716385611592	0.83442265795207\\
15.2716385611592	0.836601307189543\\
15.3145586495983	0.836601307189543\\
15.3145586495983	0.838779956427015\\
15.3996150004483	0.838779956427015\\
15.3996150004483	0.840958605664488\\
15.5325894164041	0.840958605664488\\
15.5325894164041	0.843137254901961\\
15.568387644769	0.843137254901961\\
15.568387644769	0.845315904139434\\
15.7170519102989	0.845315904139434\\
15.7170519102989	0.847494553376906\\
15.7654061355394	0.847494553376906\\
15.7654061355394	0.849673202614379\\
15.7997143779203	0.849673202614379\\
15.7997143779203	0.851851851851852\\
15.8643270038013	0.851851851851852\\
15.8643270038013	0.854030501089325\\
15.9130853631903	0.854030501089325\\
15.9130853631903	0.856209150326797\\
16.4093163658357	0.856209150326797\\
16.4093163658357	0.85838779956427\\
16.4634228690649	0.85838779956427\\
16.4634228690649	0.860566448801743\\
16.7293841910096	0.860566448801743\\
16.7293841910096	0.862745098039216\\
16.7933126133312	0.862745098039216\\
16.7933126133312	0.864923747276688\\
16.8094173672871	0.864923747276688\\
16.8094173672871	0.867102396514161\\
17.1427301891172	0.867102396514161\\
17.1427301891172	0.869281045751634\\
17.1808132062731	0.869281045751634\\
17.1808132062731	0.871459694989107\\
17.7497897860744	0.871459694989107\\
17.7497897860744	0.873638344226579\\
18.0328886331933	0.873638344226579\\
18.0328886331933	0.875816993464052\\
18.1274477253435	0.875816993464052\\
18.1274477253435	0.877995642701525\\
18.316641648533	0.877995642701525\\
18.316641648533	0.880174291938998\\
18.3477210154316	0.880174291938998\\
18.3477210154316	0.882352941176471\\
18.5134848034297	0.882352941176471\\
18.5134848034297	0.884531590413943\\
18.6357359928718	0.884531590413943\\
18.6357359928718	0.886710239651416\\
18.6902026842518	0.886710239651416\\
18.6902026842518	0.888888888888889\\
18.7880862735754	0.888888888888889\\
18.7880862735754	0.891067538126362\\
18.9967192172427	0.891067538126362\\
18.9967192172427	0.893246187363834\\
19.0177377987684	0.893246187363834\\
19.0177377987684	0.895424836601307\\
19.0861062539022	0.895424836601307\\
19.0861062539022	0.89760348583878\\
19.1331134603158	0.89760348583878\\
19.1331134603158	0.899782135076253\\
19.2009925119129	0.899782135076253\\
19.2009925119129	0.901960784313726\\
19.2498918691294	0.901960784313726\\
19.2498918691294	0.904139433551198\\
19.264495631654	0.904139433551198\\
19.264495631654	0.906318082788671\\
19.2827999344987	0.906318082788671\\
19.2827999344987	0.908496732026144\\
19.2852122279582	0.908496732026144\\
19.2852122279582	0.910675381263617\\
19.3635964688083	0.910675381263617\\
19.3635964688083	0.912854030501089\\
19.4693806910063	0.912854030501089\\
19.4693806910063	0.915032679738562\\
19.5219984321922	0.915032679738562\\
19.5219984321922	0.917211328976035\\
19.5422188985654	0.917211328976035\\
19.5422188985654	0.919389978213508\\
19.5981214680237	0.919389978213508\\
19.5981214680237	0.92156862745098\\
19.7536033824412	0.92156862745098\\
19.7536033824412	0.923747276688453\\
20.1598101395565	0.923747276688453\\
20.1598101395565	0.925925925925926\\
20.2057641673848	0.925925925925926\\
20.2057641673848	0.928104575163399\\
20.2351124206509	0.928104575163399\\
20.2351124206509	0.930283224400871\\
20.4442878303666	0.930283224400871\\
20.4442878303666	0.932461873638344\\
20.4859737146905	0.932461873638344\\
20.4859737146905	0.934640522875817\\
20.5494903194497	0.934640522875817\\
20.5494903194497	0.93681917211329\\
20.5680059756869	0.93681917211329\\
20.5680059756869	0.938997821350762\\
20.737303618958	0.938997821350762\\
20.737303618958	0.941176470588235\\
20.742472717839	0.941176470588235\\
20.742472717839	0.943355119825708\\
21.1647537680555	0.943355119825708\\
21.1647537680555	0.945533769063181\\
21.3790425998393	0.945533769063181\\
21.3790425998393	0.947712418300654\\
21.4951588912429	0.947712418300654\\
21.4951588912429	0.949891067538126\\
21.5762899221561	0.949891067538126\\
21.5762899221561	0.952069716775599\\
21.7723468307517	0.952069716775599\\
21.7723468307517	0.954248366013072\\
22.3445229884798	0.954248366013072\\
22.3445229884798	0.956427015250545\\
23.7051399311662	0.956427015250545\\
23.7051399311662	0.958605664488017\\
23.7363504258451	0.958605664488017\\
23.7363504258451	0.96078431372549\\
23.7946801307645	0.96078431372549\\
23.7946801307645	0.962962962962963\\
23.811722243016	0.962962962962963\\
23.811722243016	0.965141612200436\\
23.8867321391861	0.965141612200436\\
23.8867321391861	0.967320261437909\\
23.9452937841733	0.967320261437909\\
23.9452937841733	0.969498910675381\\
24.0590713383097	0.969498910675381\\
24.0590713383097	0.971677559912854\\
24.3066122642528	0.971677559912854\\
24.3066122642528	0.973856209150327\\
24.5507025870469	0.973856209150327\\
24.5507025870469	0.9760348583878\\
24.70302534183	0.9760348583878\\
24.70302534183	0.978213507625272\\
24.8943420045178	0.978213507625272\\
24.8943420045178	0.980392156862745\\
24.9497077803702	0.980392156862745\\
24.9497077803702	0.982570806100218\\
25.1585078076342	0.982570806100218\\
25.1585078076342	0.984749455337691\\
25.2704930267414	0.984749455337691\\
25.2704930267414	0.986928104575163\\
25.4209166578636	0.986928104575163\\
25.4209166578636	0.989106753812636\\
26.3755059182435	0.989106753812636\\
26.3755059182435	0.991285403050109\\
26.6001800301825	0.991285403050109\\
26.6001800301825	0.993464052287582\\
27.286221030295	0.993464052287582\\
27.286221030295	0.995642701525055\\
27.4745445172383	0.995642701525055\\
27.4745445172383	0.997821350762527\\
28.8967132009634	0.997821350762527\\
28.8967132009634	1\\
inf	1\\
};
\addlegendentry{RTT+AOD}


\addplot [color=mycolor3,line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.0774904364094257	0\\
0.0774904364094257	0.00117785630153121\\
0.115809290990958	0.00117785630153121\\
0.115809290990958	0.00235571260306243\\
0.241653992962976	0.00235571260306243\\
0.241653992962976	0.00353356890459364\\
0.243117709230647	0.00353356890459364\\
0.243117709230647	0.00471142520612485\\
0.285437125991316	0.00471142520612485\\
0.285437125991316	0.00588928150765607\\
0.312320361320775	0.00588928150765607\\
0.312320361320775	0.00706713780918728\\
0.325318315262318	0.00706713780918728\\
0.325318315262318	0.00824499411071849\\
0.335789734246619	0.00824499411071849\\
0.335789734246619	0.0094228504122497\\
0.343223857657764	0.0094228504122497\\
0.343223857657764	0.0106007067137809\\
0.348573189197644	0.0106007067137809\\
0.348573189197644	0.0117785630153121\\
0.374178810043442	0.0117785630153121\\
0.374178810043442	0.0129564193168433\\
0.385344145826055	0.0129564193168433\\
0.385344145826055	0.0141342756183746\\
0.399321384816315	0.0141342756183746\\
0.399321384816315	0.0153121319199058\\
0.407129953931754	0.0153121319199058\\
0.407129953931754	0.016489988221437\\
0.461840126589415	0.016489988221437\\
0.461840126589415	0.0176678445229682\\
0.468910604260203	0.0176678445229682\\
0.468910604260203	0.0188457008244994\\
0.469214729535139	0.0188457008244994\\
0.469214729535139	0.0200235571260306\\
0.480616335648765	0.0200235571260306\\
0.480616335648765	0.0212014134275618\\
0.505085357222552	0.0212014134275618\\
0.505085357222552	0.0223792697290931\\
0.511861751843306	0.0223792697290931\\
0.511861751843306	0.0235571260306243\\
0.518368986151505	0.0235571260306243\\
0.518368986151505	0.0247349823321555\\
0.547131199443408	0.0247349823321555\\
0.547131199443408	0.0259128386336867\\
0.561570713541093	0.0259128386336867\\
0.561570713541093	0.0270906949352179\\
0.56889879765762	0.0270906949352179\\
0.56889879765762	0.0282685512367491\\
0.59120279742967	0.0282685512367491\\
0.59120279742967	0.0294464075382803\\
0.594934891449209	0.0294464075382803\\
0.594934891449209	0.0306242638398115\\
0.598607684676172	0.0306242638398115\\
0.598607684676172	0.0318021201413428\\
0.598876738686244	0.0318021201413428\\
0.598876738686244	0.032979976442874\\
0.61092946238369	0.032979976442874\\
0.61092946238369	0.0341578327444052\\
0.63105848922837	0.0341578327444052\\
0.63105848922837	0.0353356890459364\\
0.637042888284573	0.0353356890459364\\
0.637042888284573	0.0365135453474676\\
0.638173362310271	0.0365135453474676\\
0.638173362310271	0.0376914016489988\\
0.646579108117853	0.0376914016489988\\
0.646579108117853	0.03886925795053\\
0.653827922951568	0.03886925795053\\
0.653827922951568	0.0400471142520612\\
0.656813309589263	0.0400471142520612\\
0.656813309589263	0.0412249705535925\\
0.672239762654156	0.0412249705535925\\
0.672239762654156	0.0424028268551237\\
0.69127046654711	0.0424028268551237\\
0.69127046654711	0.0435806831566549\\
0.693212313252676	0.0435806831566549\\
0.693212313252676	0.0447585394581861\\
0.697246509004707	0.0447585394581861\\
0.697246509004707	0.0459363957597173\\
0.699089347602916	0.0459363957597173\\
0.699089347602916	0.0471142520612485\\
0.699399824234211	0.0471142520612485\\
0.699399824234211	0.0482921083627797\\
0.725525487277921	0.0482921083627797\\
0.725525487277921	0.049469964664311\\
0.732276249430019	0.049469964664311\\
0.732276249430019	0.0506478209658422\\
0.756465618392866	0.0506478209658422\\
0.756465618392866	0.0518256772673734\\
0.76150302226993	0.0518256772673734\\
0.76150302226993	0.0530035335689046\\
0.761797334047192	0.0530035335689046\\
0.761797334047192	0.0541813898704358\\
0.765364627856996	0.0541813898704358\\
0.765364627856996	0.055359246171967\\
0.779577033527707	0.055359246171967\\
0.779577033527707	0.0565371024734982\\
0.788019596738851	0.0565371024734982\\
0.788019596738851	0.0577149587750294\\
0.794037151167915	0.0577149587750294\\
0.794037151167915	0.0588928150765607\\
0.794115133780848	0.0588928150765607\\
0.794115133780848	0.0600706713780919\\
0.796790990501845	0.0600706713780919\\
0.796790990501845	0.0612485276796231\\
0.800111442213655	0.0612485276796231\\
0.800111442213655	0.0624263839811543\\
0.800903803245663	0.0624263839811543\\
0.800903803245663	0.0636042402826855\\
0.804715712464091	0.0636042402826855\\
0.804715712464091	0.0647820965842167\\
0.805833794695658	0.0647820965842167\\
0.805833794695658	0.0659599528857479\\
0.829800244287766	0.0659599528857479\\
0.829800244287766	0.0671378091872792\\
0.833339433458049	0.0671378091872792\\
0.833339433458049	0.0683156654888104\\
0.835128514452993	0.0683156654888104\\
0.835128514452993	0.0694935217903416\\
0.840740648118737	0.0694935217903416\\
0.840740648118737	0.0706713780918728\\
0.844931987632224	0.0706713780918728\\
0.844931987632224	0.071849234393404\\
0.866429541545143	0.071849234393404\\
0.866429541545143	0.0730270906949352\\
0.878625715481786	0.0730270906949352\\
0.878625715481786	0.0742049469964664\\
0.887892812556299	0.0742049469964664\\
0.887892812556299	0.0753828032979976\\
0.890688478850863	0.0753828032979976\\
0.890688478850863	0.0765606595995289\\
0.899315227679243	0.0765606595995289\\
0.899315227679243	0.0777385159010601\\
0.916599745550255	0.0777385159010601\\
0.916599745550255	0.0789163722025913\\
0.942968073713352	0.0789163722025913\\
0.942968073713352	0.0800942285041225\\
0.945833073034887	0.0800942285041225\\
0.945833073034887	0.0812720848056537\\
0.948598144060132	0.0812720848056537\\
0.948598144060132	0.0824499411071849\\
0.953933269315809	0.0824499411071849\\
0.953933269315809	0.0836277974087161\\
0.955229200039762	0.0836277974087161\\
0.955229200039762	0.0848056537102474\\
0.972541652495911	0.0848056537102474\\
0.972541652495911	0.0859835100117786\\
0.977235082245956	0.0859835100117786\\
0.977235082245956	0.0871613663133098\\
0.978006101369526	0.0871613663133098\\
0.978006101369526	0.088339222614841\\
0.979954043554491	0.088339222614841\\
0.979954043554491	0.0895170789163722\\
0.985200121232966	0.0895170789163722\\
0.985200121232966	0.0906949352179034\\
0.98727270570852	0.0906949352179034\\
0.98727270570852	0.0918727915194346\\
0.99911998618635	0.0918727915194346\\
0.99911998618635	0.0930506478209658\\
1.00267454536683	0.0930506478209658\\
1.00267454536683	0.0942285041224971\\
1.01051727015592	0.0942285041224971\\
1.01051727015592	0.0954063604240283\\
1.01815018839148	0.0954063604240283\\
1.01815018839148	0.0965842167255595\\
1.02020553974945	0.0965842167255595\\
1.02020553974945	0.0977620730270907\\
1.02047091089347	0.0977620730270907\\
1.02047091089347	0.0989399293286219\\
1.02586151135748	0.0989399293286219\\
1.02586151135748	0.100117785630153\\
1.0506918603932	0.100117785630153\\
1.0506918603932	0.101295641931684\\
1.05238600485887	0.101295641931684\\
1.05238600485887	0.102473498233216\\
1.06623682798929	0.102473498233216\\
1.06623682798929	0.103651354534747\\
1.06922368096077	0.103651354534747\\
1.06922368096077	0.104829210836278\\
1.07159141203349	0.104829210836278\\
1.07159141203349	0.106007067137809\\
1.07361066064971	0.106007067137809\\
1.07361066064971	0.10718492343934\\
1.07578663012924	0.10718492343934\\
1.07578663012924	0.108362779740872\\
1.07603078184884	0.108362779740872\\
1.07603078184884	0.109540636042403\\
1.07711035997355	0.109540636042403\\
1.07711035997355	0.110718492343934\\
1.07808918703865	0.110718492343934\\
1.07808918703865	0.111896348645465\\
1.08369684217768	0.111896348645465\\
1.08369684217768	0.113074204946996\\
1.09197805273518	0.113074204946996\\
1.09197805273518	0.114252061248528\\
1.09430156470031	0.114252061248528\\
1.09430156470031	0.115429917550059\\
1.09906549775744	0.115429917550059\\
1.09906549775744	0.11660777385159\\
1.09993267579955	0.11660777385159\\
1.09993267579955	0.117785630153121\\
1.10370145072488	0.117785630153121\\
1.10370145072488	0.118963486454653\\
1.11047836403919	0.118963486454653\\
1.11047836403919	0.120141342756184\\
1.1105517855343	0.120141342756184\\
1.1105517855343	0.121319199057715\\
1.11266003141992	0.121319199057715\\
1.11266003141992	0.122497055359246\\
1.11738454827037	0.122497055359246\\
1.11738454827037	0.123674911660777\\
1.11930316569937	0.123674911660777\\
1.11930316569937	0.124852767962309\\
1.12690004810785	0.124852767962309\\
1.12690004810785	0.12603062426384\\
1.13984956891668	0.12603062426384\\
1.13984956891668	0.127208480565371\\
1.14033732008168	0.127208480565371\\
1.14033732008168	0.128386336866902\\
1.14511851177441	0.128386336866902\\
1.14511851177441	0.129564193168433\\
1.15063199830251	0.129564193168433\\
1.15063199830251	0.130742049469965\\
1.15372339908397	0.130742049469965\\
1.15372339908397	0.131919905771496\\
1.17013237784831	0.131919905771496\\
1.17013237784831	0.133097762073027\\
1.18018094821707	0.133097762073027\\
1.18018094821707	0.134275618374558\\
1.18404663045138	0.134275618374558\\
1.18404663045138	0.13545347467609\\
1.18432676562444	0.13545347467609\\
1.18432676562444	0.136631330977621\\
1.19622525571359	0.136631330977621\\
1.19622525571359	0.137809187279152\\
1.20689616169192	0.137809187279152\\
1.20689616169192	0.138987043580683\\
1.2077289775851	0.138987043580683\\
1.2077289775851	0.140164899882214\\
1.20910963158759	0.140164899882214\\
1.20910963158759	0.141342756183746\\
1.21532521134594	0.141342756183746\\
1.21532521134594	0.142520612485277\\
1.21990249262795	0.142520612485277\\
1.21990249262795	0.143698468786808\\
1.23410404024994	0.143698468786808\\
1.23410404024994	0.144876325088339\\
1.23740547213861	0.144876325088339\\
1.23740547213861	0.14605418138987\\
1.25679464753819	0.14605418138987\\
1.25679464753819	0.147232037691402\\
1.26660128009105	0.147232037691402\\
1.26660128009105	0.148409893992933\\
1.277816224881	0.148409893992933\\
1.277816224881	0.149587750294464\\
1.2933447692121	0.149587750294464\\
1.2933447692121	0.150765606595995\\
1.3149471018387	0.150765606595995\\
1.3149471018387	0.151943462897526\\
1.33027377590993	0.151943462897526\\
1.33027377590993	0.153121319199058\\
1.33102343120725	0.153121319199058\\
1.33102343120725	0.154299175500589\\
1.33385221332709	0.154299175500589\\
1.33385221332709	0.15547703180212\\
1.33682891911459	0.15547703180212\\
1.33682891911459	0.156654888103651\\
1.33812814654518	0.156654888103651\\
1.33812814654518	0.157832744405183\\
1.34304485635175	0.157832744405183\\
1.34304485635175	0.159010600706714\\
1.36145162470736	0.159010600706714\\
1.36145162470736	0.160188457008245\\
1.37972680587068	0.160188457008245\\
1.37972680587068	0.161366313309776\\
1.39266696034492	0.161366313309776\\
1.39266696034492	0.162544169611307\\
1.39659474682865	0.162544169611307\\
1.39659474682865	0.163722025912839\\
1.39995403840189	0.163722025912839\\
1.39995403840189	0.16489988221437\\
1.42091757769027	0.16489988221437\\
1.42091757769027	0.166077738515901\\
1.43300089457111	0.166077738515901\\
1.43300089457111	0.167255594817432\\
1.43371969995572	0.167255594817432\\
1.43371969995572	0.168433451118963\\
1.44977512613068	0.168433451118963\\
1.44977512613068	0.169611307420495\\
1.47284542798568	0.169611307420495\\
1.47284542798568	0.170789163722026\\
1.47718151953335	0.170789163722026\\
1.47718151953335	0.171967020023557\\
1.47990251079808	0.171967020023557\\
1.47990251079808	0.173144876325088\\
1.49345370190517	0.173144876325088\\
1.49345370190517	0.17432273262662\\
1.50632326827396	0.17432273262662\\
1.50632326827396	0.175500588928151\\
1.52004224283654	0.175500588928151\\
1.52004224283654	0.176678445229682\\
1.52434494028967	0.176678445229682\\
1.52434494028967	0.177856301531213\\
1.52680627655183	0.177856301531213\\
1.52680627655183	0.179034157832744\\
1.52887260705986	0.179034157832744\\
1.52887260705986	0.180212014134276\\
1.53399890692671	0.180212014134276\\
1.53399890692671	0.181389870435807\\
1.53455342075461	0.181389870435807\\
1.53455342075461	0.182567726737338\\
1.55037341395191	0.182567726737338\\
1.55037341395191	0.183745583038869\\
1.55866956050493	0.183745583038869\\
1.55866956050493	0.1849234393404\\
1.58238836987062	0.1849234393404\\
1.58238836987062	0.186101295641932\\
1.58338112026882	0.186101295641932\\
1.58338112026882	0.187279151943463\\
1.58586292375814	0.187279151943463\\
1.58586292375814	0.188457008244994\\
1.59539915314222	0.188457008244994\\
1.59539915314222	0.189634864546525\\
1.60584371739375	0.189634864546525\\
1.60584371739375	0.190812720848057\\
1.60750717013116	0.190812720848057\\
1.60750717013116	0.191990577149588\\
1.60775418248234	0.191990577149588\\
1.60775418248234	0.193168433451119\\
1.61785456887739	0.193168433451119\\
1.61785456887739	0.19434628975265\\
1.61997604382989	0.19434628975265\\
1.61997604382989	0.195524146054181\\
1.62984669707312	0.195524146054181\\
1.62984669707312	0.196702002355713\\
1.63596126343518	0.196702002355713\\
1.63596126343518	0.197879858657244\\
1.64700920993636	0.197879858657244\\
1.64700920993636	0.199057714958775\\
1.64706139287512	0.199057714958775\\
1.64706139287512	0.200235571260306\\
1.65326217173103	0.200235571260306\\
1.65326217173103	0.201413427561837\\
1.65602508685038	0.201413427561837\\
1.65602508685038	0.202591283863369\\
1.6864836773678	0.202591283863369\\
1.6864836773678	0.2037691401649\\
1.68664372946906	0.2037691401649\\
1.68664372946906	0.204946996466431\\
1.70474625444797	0.204946996466431\\
1.70474625444797	0.206124852767962\\
1.70673640120609	0.206124852767962\\
1.70673640120609	0.207302709069494\\
1.70848612118671	0.207302709069494\\
1.70848612118671	0.208480565371025\\
1.71185464321823	0.208480565371025\\
1.71185464321823	0.209658421672556\\
1.71940049163402	0.209658421672556\\
1.71940049163402	0.210836277974087\\
1.75902464589805	0.210836277974087\\
1.75902464589805	0.212014134275618\\
1.77126067375089	0.212014134275618\\
1.77126067375089	0.21319199057715\\
1.77628602199381	0.21319199057715\\
1.77628602199381	0.214369846878681\\
1.77989670802516	0.214369846878681\\
1.77989670802516	0.215547703180212\\
1.7840081227801	0.215547703180212\\
1.7840081227801	0.216725559481743\\
1.79037253350329	0.216725559481743\\
1.79037253350329	0.217903415783274\\
1.79903871418684	0.217903415783274\\
1.79903871418684	0.219081272084806\\
1.80620972239802	0.219081272084806\\
1.80620972239802	0.220259128386337\\
1.80666075421617	0.220259128386337\\
1.80666075421617	0.221436984687868\\
1.81230478615161	0.221436984687868\\
1.81230478615161	0.222614840989399\\
1.81612979987605	0.222614840989399\\
1.81612979987605	0.223792697290931\\
1.83262909804937	0.223792697290931\\
1.83262909804937	0.224970553592462\\
1.8335350936194	0.224970553592462\\
1.8335350936194	0.226148409893993\\
1.840335656578	0.226148409893993\\
1.840335656578	0.227326266195524\\
1.84757457763479	0.227326266195524\\
1.84757457763479	0.228504122497055\\
1.84827513511645	0.228504122497055\\
1.84827513511645	0.229681978798587\\
1.86095209711745	0.229681978798587\\
1.86095209711745	0.230859835100118\\
1.86185805220678	0.230859835100118\\
1.86185805220678	0.232037691401649\\
1.86246198167013	0.232037691401649\\
1.86246198167013	0.23321554770318\\
1.87849658377187	0.23321554770318\\
1.87849658377187	0.234393404004711\\
1.89602643653505	0.234393404004711\\
1.89602643653505	0.235571260306243\\
1.90005315473881	0.235571260306243\\
1.90005315473881	0.236749116607774\\
1.91305689647014	0.236749116607774\\
1.91305689647014	0.237926972909305\\
1.9227805599947	0.237926972909305\\
1.9227805599947	0.239104829210836\\
1.93178119208337	0.239104829210836\\
1.93178119208337	0.240282685512367\\
1.93726508647364	0.240282685512367\\
1.93726508647364	0.241460541813899\\
1.94887993171788	0.241460541813899\\
1.94887993171788	0.24263839811543\\
1.96576089009704	0.24263839811543\\
1.96576089009704	0.243816254416961\\
1.97781341784488	0.243816254416961\\
1.97781341784488	0.244994110718492\\
1.98054760001527	0.244994110718492\\
1.98054760001527	0.246171967020024\\
1.99462882445426	0.246171967020024\\
1.99462882445426	0.247349823321555\\
1.99571961685739	0.247349823321555\\
1.99571961685739	0.248527679623086\\
1.99610359696426	0.248527679623086\\
1.99610359696426	0.249705535924617\\
1.99783404155739	0.249705535924617\\
1.99783404155739	0.250883392226148\\
1.99914975218987	0.250883392226148\\
1.99914975218987	0.25206124852768\\
2.00262769663127	0.25206124852768\\
2.00262769663127	0.253239104829211\\
2.01968771344496	0.253239104829211\\
2.01968771344496	0.254416961130742\\
2.04421498350798	0.254416961130742\\
2.04421498350798	0.255594817432273\\
2.05895843151858	0.255594817432273\\
2.05895843151858	0.256772673733804\\
2.06498294903155	0.256772673733804\\
2.06498294903155	0.257950530035336\\
2.07264108452692	0.257950530035336\\
2.07264108452692	0.259128386336867\\
2.07337917429318	0.259128386336867\\
2.07337917429318	0.260306242638398\\
2.07508289435787	0.260306242638398\\
2.07508289435787	0.261484098939929\\
2.07752232237158	0.261484098939929\\
2.07752232237158	0.262661955241461\\
2.09604628209409	0.262661955241461\\
2.09604628209409	0.263839811542992\\
2.09925593640375	0.263839811542992\\
2.09925593640375	0.265017667844523\\
2.10810657342237	0.265017667844523\\
2.10810657342237	0.266195524146054\\
2.11607678759587	0.266195524146054\\
2.11607678759587	0.267373380447585\\
2.11635041191315	0.267373380447585\\
2.11635041191315	0.268551236749117\\
2.11975210841377	0.268551236749117\\
2.11975210841377	0.269729093050648\\
2.12013832479736	0.269729093050648\\
2.12013832479736	0.270906949352179\\
2.12055742094932	0.270906949352179\\
2.12055742094932	0.27208480565371\\
2.12354847314619	0.27208480565371\\
2.12354847314619	0.273262661955241\\
2.13604588885792	0.273262661955241\\
2.13604588885792	0.274440518256773\\
2.14846234531709	0.274440518256773\\
2.14846234531709	0.275618374558304\\
2.14914688534778	0.275618374558304\\
2.14914688534778	0.276796230859835\\
2.17176392709801	0.276796230859835\\
2.17176392709801	0.277974087161366\\
2.19933569374335	0.277974087161366\\
2.19933569374335	0.279151943462898\\
2.22322626769113	0.279151943462898\\
2.22322626769113	0.280329799764429\\
2.22410945326502	0.280329799764429\\
2.22410945326502	0.28150765606596\\
2.23326919590931	0.28150765606596\\
2.23326919590931	0.282685512367491\\
2.23519794155112	0.282685512367491\\
2.23519794155112	0.283863368669022\\
2.23922226682925	0.283863368669022\\
2.23922226682925	0.285041224970554\\
2.26049436000226	0.285041224970554\\
2.26049436000226	0.286219081272085\\
2.26334736333921	0.286219081272085\\
2.26334736333921	0.287396937573616\\
2.26561545141646	0.287396937573616\\
2.26561545141646	0.288574793875147\\
2.28404282928419	0.288574793875147\\
2.28404282928419	0.289752650176678\\
2.29088381011436	0.289752650176678\\
2.29088381011436	0.29093050647821\\
2.29899750941398	0.29093050647821\\
2.29899750941398	0.292108362779741\\
2.29913316501122	0.292108362779741\\
2.29913316501122	0.293286219081272\\
2.29963840646323	0.293286219081272\\
2.29963840646323	0.294464075382803\\
2.30197274099636	0.294464075382803\\
2.30197274099636	0.295641931684335\\
2.30503226867582	0.295641931684335\\
2.30503226867582	0.296819787985866\\
2.30699854499839	0.296819787985866\\
2.30699854499839	0.297997644287397\\
2.30700215358013	0.297997644287397\\
2.30700215358013	0.299175500588928\\
2.32263939332144	0.299175500588928\\
2.32263939332144	0.300353356890459\\
2.32363252666115	0.300353356890459\\
2.32363252666115	0.301531213191991\\
2.33122188770374	0.301531213191991\\
2.33122188770374	0.302709069493522\\
2.34789302928626	0.302709069493522\\
2.34789302928626	0.303886925795053\\
2.35939396070283	0.303886925795053\\
2.35939396070283	0.305064782096584\\
2.36046800249434	0.305064782096584\\
2.36046800249434	0.306242638398115\\
2.37569017012273	0.306242638398115\\
2.37569017012273	0.307420494699647\\
2.39538761946917	0.307420494699647\\
2.39538761946917	0.308598351001178\\
2.39656297303456	0.308598351001178\\
2.39656297303456	0.309776207302709\\
2.40336365075935	0.309776207302709\\
2.40336365075935	0.31095406360424\\
2.40651888328202	0.31095406360424\\
2.40651888328202	0.312131919905771\\
2.4107880824677	0.312131919905771\\
2.4107880824677	0.313309776207303\\
2.41253812880562	0.313309776207303\\
2.41253812880562	0.314487632508834\\
2.41636385663427	0.314487632508834\\
2.41636385663427	0.315665488810365\\
2.42098207549433	0.315665488810365\\
2.42098207549433	0.316843345111896\\
2.42142762647462	0.316843345111896\\
2.42142762647462	0.318021201413428\\
2.42301071681673	0.318021201413428\\
2.42301071681673	0.319199057714959\\
2.42315867185667	0.319199057714959\\
2.42315867185667	0.32037691401649\\
2.42535071837926	0.32037691401649\\
2.42535071837926	0.321554770318021\\
2.4342704601815	0.321554770318021\\
2.4342704601815	0.322732626619552\\
2.43774903807437	0.322732626619552\\
2.43774903807437	0.323910482921084\\
2.4377627181292	0.323910482921084\\
2.4377627181292	0.325088339222615\\
2.44701289201915	0.325088339222615\\
2.44701289201915	0.326266195524146\\
2.46648619038973	0.326266195524146\\
2.46648619038973	0.327444051825677\\
2.48424622915886	0.327444051825677\\
2.48424622915886	0.328621908127208\\
2.48707787925771	0.328621908127208\\
2.48707787925771	0.32979976442874\\
2.48784160601189	0.32979976442874\\
2.48784160601189	0.330977620730271\\
2.50724595423666	0.330977620730271\\
2.50724595423666	0.332155477031802\\
2.5088282263551	0.332155477031802\\
2.5088282263551	0.333333333333333\\
2.51559413283379	0.333333333333333\\
2.51559413283379	0.334511189634865\\
2.52254959744787	0.334511189634865\\
2.52254959744787	0.335689045936396\\
2.52807102972495	0.335689045936396\\
2.52807102972495	0.336866902237927\\
2.53836554629992	0.336866902237927\\
2.53836554629992	0.338044758539458\\
2.53907986022335	0.338044758539458\\
2.53907986022335	0.339222614840989\\
2.5413803309344	0.339222614840989\\
2.5413803309344	0.340400471142521\\
2.55056793033291	0.340400471142521\\
2.55056793033291	0.341578327444052\\
2.5593772012583	0.341578327444052\\
2.5593772012583	0.342756183745583\\
2.57159401540528	0.342756183745583\\
2.57159401540528	0.343934040047114\\
2.58385179258236	0.343934040047114\\
2.58385179258236	0.345111896348645\\
2.58852085200548	0.345111896348645\\
2.58852085200548	0.346289752650177\\
2.6011408494533	0.346289752650177\\
2.6011408494533	0.347467608951708\\
2.60626844088285	0.347467608951708\\
2.60626844088285	0.348645465253239\\
2.61207948570722	0.348645465253239\\
2.61207948570722	0.34982332155477\\
2.61799338510189	0.34982332155477\\
2.61799338510189	0.351001177856302\\
2.63862847495066	0.351001177856302\\
2.63862847495066	0.352179034157833\\
2.66391287080632	0.352179034157833\\
2.66391287080632	0.353356890459364\\
2.66872693566922	0.353356890459364\\
2.66872693566922	0.354534746760895\\
2.67133035199232	0.354534746760895\\
2.67133035199232	0.355712603062426\\
2.67177684053352	0.355712603062426\\
2.67177684053352	0.356890459363958\\
2.67310795018121	0.356890459363958\\
2.67310795018121	0.358068315665489\\
2.69217670388364	0.358068315665489\\
2.69217670388364	0.35924617196702\\
2.69694837364463	0.35924617196702\\
2.69694837364463	0.360424028268551\\
2.71998279111999	0.360424028268551\\
2.71998279111999	0.361601884570082\\
2.73460785639182	0.361601884570082\\
2.73460785639182	0.362779740871614\\
2.73547242549467	0.362779740871614\\
2.73547242549467	0.363957597173145\\
2.73918161474785	0.363957597173145\\
2.73918161474785	0.365135453474676\\
2.73981407454464	0.365135453474676\\
2.73981407454464	0.366313309776207\\
2.75571131454355	0.366313309776207\\
2.75571131454355	0.367491166077739\\
2.77120669148044	0.367491166077739\\
2.77120669148044	0.36866902237927\\
2.78285552781083	0.36866902237927\\
2.78285552781083	0.369846878680801\\
2.78286075223016	0.369846878680801\\
2.78286075223016	0.371024734982332\\
2.80066580981439	0.371024734982332\\
2.80066580981439	0.372202591283863\\
2.80294876066316	0.372202591283863\\
2.80294876066316	0.373380447585395\\
2.81867150284232	0.373380447585395\\
2.81867150284232	0.374558303886926\\
2.82470394475664	0.374558303886926\\
2.82470394475664	0.375736160188457\\
2.83772975231983	0.375736160188457\\
2.83772975231983	0.376914016489988\\
2.84465140078247	0.376914016489988\\
2.84465140078247	0.378091872791519\\
2.84509978606726	0.378091872791519\\
2.84509978606726	0.379269729093051\\
2.84734787546047	0.379269729093051\\
2.84734787546047	0.380447585394582\\
2.84817298424557	0.380447585394582\\
2.84817298424557	0.381625441696113\\
2.85400255375669	0.381625441696113\\
2.85400255375669	0.382803297997644\\
2.85602760864772	0.382803297997644\\
2.85602760864772	0.383981154299176\\
2.85895683278597	0.383981154299176\\
2.85895683278597	0.385159010600707\\
2.87052362145895	0.385159010600707\\
2.87052362145895	0.386336866902238\\
2.87250674266894	0.386336866902238\\
2.87250674266894	0.387514723203769\\
2.87700595273335	0.387514723203769\\
2.87700595273335	0.3886925795053\\
2.88084401543142	0.3886925795053\\
2.88084401543142	0.389870435806832\\
2.89779114114306	0.389870435806832\\
2.89779114114306	0.391048292108363\\
2.90543077583345	0.391048292108363\\
2.90543077583345	0.392226148409894\\
2.91638578334461	0.392226148409894\\
2.91638578334461	0.393404004711425\\
2.92635033629538	0.393404004711425\\
2.92635033629538	0.394581861012956\\
2.9364637043316	0.394581861012956\\
2.9364637043316	0.395759717314488\\
2.94111675768992	0.395759717314488\\
2.94111675768992	0.396937573616019\\
2.95118469522203	0.396937573616019\\
2.95118469522203	0.39811542991755\\
2.96776866870419	0.39811542991755\\
2.96776866870419	0.399293286219081\\
2.96840814937045	0.399293286219081\\
2.96840814937045	0.400471142520612\\
2.97809254169654	0.400471142520612\\
2.97809254169654	0.401648998822144\\
2.98128639765653	0.401648998822144\\
2.98128639765653	0.402826855123675\\
2.98235295270758	0.402826855123675\\
2.98235295270758	0.404004711425206\\
2.98412520834808	0.404004711425206\\
2.98412520834808	0.405182567726737\\
2.98630974364257	0.405182567726737\\
2.98630974364257	0.406360424028269\\
2.98936762027836	0.406360424028269\\
2.98936762027836	0.4075382803298\\
3.01002955825825	0.4075382803298\\
3.01002955825825	0.408716136631331\\
3.0339086052692	0.408716136631331\\
3.0339086052692	0.409893992932862\\
3.03528891865635	0.409893992932862\\
3.03528891865635	0.411071849234393\\
3.04663921000222	0.411071849234393\\
3.04663921000222	0.412249705535925\\
3.04952835488732	0.412249705535925\\
3.04952835488732	0.413427561837456\\
3.07168594159011	0.413427561837456\\
3.07168594159011	0.414605418138987\\
3.07509445685572	0.414605418138987\\
3.07509445685572	0.415783274440518\\
3.07763665476037	0.415783274440518\\
3.07763665476037	0.416961130742049\\
3.08071656701105	0.416961130742049\\
3.08071656701105	0.418138987043581\\
3.08747700388487	0.418138987043581\\
3.08747700388487	0.419316843345112\\
3.09282873013015	0.419316843345112\\
3.09282873013015	0.420494699646643\\
3.10058837593338	0.420494699646643\\
3.10058837593338	0.421672555948174\\
3.10244595656463	0.421672555948174\\
3.10244595656463	0.422850412249706\\
3.11090120929266	0.422850412249706\\
3.11090120929266	0.424028268551237\\
3.11140988491092	0.424028268551237\\
3.11140988491092	0.425206124852768\\
3.1119340769588	0.425206124852768\\
3.1119340769588	0.426383981154299\\
3.11218061261158	0.426383981154299\\
3.11218061261158	0.42756183745583\\
3.11635599948409	0.42756183745583\\
3.11635599948409	0.428739693757362\\
3.12051221452204	0.428739693757362\\
3.12051221452204	0.429917550058893\\
3.123719149116	0.429917550058893\\
3.123719149116	0.431095406360424\\
3.12380161580351	0.431095406360424\\
3.12380161580351	0.432273262661955\\
3.13781796989894	0.432273262661955\\
3.13781796989894	0.433451118963486\\
3.13885410866389	0.433451118963486\\
3.13885410866389	0.434628975265018\\
3.1417256862789	0.434628975265018\\
3.1417256862789	0.435806831566549\\
3.14433721992526	0.435806831566549\\
3.14433721992526	0.43698468786808\\
3.15025620277909	0.43698468786808\\
3.15025620277909	0.438162544169611\\
3.15136079949903	0.438162544169611\\
3.15136079949903	0.439340400471143\\
3.18350616886957	0.439340400471143\\
3.18350616886957	0.440518256772674\\
3.20485998181066	0.440518256772674\\
3.20485998181066	0.441696113074205\\
3.20503616306267	0.441696113074205\\
3.20503616306267	0.442873969375736\\
3.20839080098365	0.442873969375736\\
3.20839080098365	0.444051825677267\\
3.2189513593393	0.444051825677267\\
3.2189513593393	0.445229681978799\\
3.25843400778575	0.445229681978799\\
3.25843400778575	0.44640753828033\\
3.26483508998186	0.44640753828033\\
3.26483508998186	0.447585394581861\\
3.26567797070308	0.447585394581861\\
3.26567797070308	0.448763250883392\\
3.27954558789492	0.448763250883392\\
3.27954558789492	0.449941107184923\\
3.28184838926083	0.449941107184923\\
3.28184838926083	0.451118963486455\\
3.29479598405942	0.451118963486455\\
3.29479598405942	0.452296819787986\\
3.29859418531288	0.452296819787986\\
3.29859418531288	0.453474676089517\\
3.32681055197149	0.453474676089517\\
3.32681055197149	0.454652532391048\\
3.32918697334249	0.454652532391048\\
3.32918697334249	0.45583038869258\\
3.33603405262958	0.45583038869258\\
3.33603405262958	0.457008244994111\\
3.35829638120485	0.457008244994111\\
3.35829638120485	0.458186101295642\\
3.37450091175602	0.458186101295642\\
3.37450091175602	0.459363957597173\\
3.38103336250452	0.459363957597173\\
3.38103336250452	0.460541813898704\\
3.38366841839519	0.460541813898704\\
3.38366841839519	0.461719670200236\\
3.3839251347182	0.461719670200236\\
3.3839251347182	0.462897526501767\\
3.39388679139942	0.462897526501767\\
3.39388679139942	0.464075382803298\\
3.43690531039379	0.464075382803298\\
3.43690531039379	0.465253239104829\\
3.43915891170372	0.465253239104829\\
3.43915891170372	0.46643109540636\\
3.44199775253316	0.46643109540636\\
3.44199775253316	0.467608951707892\\
3.45135188185916	0.467608951707892\\
3.45135188185916	0.468786808009423\\
3.45231438796287	0.468786808009423\\
3.45231438796287	0.469964664310954\\
3.45954844725012	0.469964664310954\\
3.45954844725012	0.471142520612485\\
3.47886735795946	0.471142520612485\\
3.47886735795946	0.472320376914017\\
3.49503587666704	0.472320376914017\\
3.49503587666704	0.473498233215548\\
3.50737957259558	0.473498233215548\\
3.50737957259558	0.474676089517079\\
3.5161569595761	0.474676089517079\\
3.5161569595761	0.47585394581861\\
3.52931073587792	0.47585394581861\\
3.52931073587792	0.477031802120141\\
3.53988405507625	0.477031802120141\\
3.53988405507625	0.478209658421673\\
3.54135146813631	0.478209658421673\\
3.54135146813631	0.479387514723204\\
3.56455376251558	0.479387514723204\\
3.56455376251558	0.480565371024735\\
3.57920385142033	0.480565371024735\\
3.57920385142033	0.481743227326266\\
3.57993571861197	0.481743227326266\\
3.57993571861197	0.482921083627797\\
3.58854597370556	0.482921083627797\\
3.58854597370556	0.484098939929329\\
3.5893295490633	0.484098939929329\\
3.5893295490633	0.48527679623086\\
3.60561628111892	0.48527679623086\\
3.60561628111892	0.486454652532391\\
3.66151990885063	0.486454652532391\\
3.66151990885063	0.487632508833922\\
3.68484488338599	0.487632508833922\\
3.68484488338599	0.488810365135453\\
3.69773139869746	0.488810365135453\\
3.69773139869746	0.489988221436985\\
3.70343019382372	0.489988221436985\\
3.70343019382372	0.491166077738516\\
3.70921879151474	0.491166077738516\\
3.70921879151474	0.492343934040047\\
3.71877121680016	0.492343934040047\\
3.71877121680016	0.493521790341578\\
3.73033368007237	0.493521790341578\\
3.73033368007237	0.49469964664311\\
3.73983723400947	0.49469964664311\\
3.73983723400947	0.495877502944641\\
3.74286261461081	0.495877502944641\\
3.74286261461081	0.497055359246172\\
3.74452506630218	0.497055359246172\\
3.74452506630218	0.498233215547703\\
3.7463620510738	0.498233215547703\\
3.7463620510738	0.499411071849234\\
3.75505207514374	0.499411071849234\\
3.75505207514374	0.500588928150766\\
3.76135686215538	0.500588928150766\\
3.76135686215538	0.501766784452297\\
3.77746744639681	0.501766784452297\\
3.77746744639681	0.502944640753828\\
3.78910443314886	0.502944640753828\\
3.78910443314886	0.504122497055359\\
3.80486305690238	0.504122497055359\\
3.80486305690238	0.50530035335689\\
3.8069242285575	0.50530035335689\\
3.8069242285575	0.506478209658422\\
3.80828712090617	0.506478209658422\\
3.80828712090617	0.507656065959953\\
3.83052075918654	0.507656065959953\\
3.83052075918654	0.508833922261484\\
3.84042383984037	0.508833922261484\\
3.84042383984037	0.510011778563015\\
3.88078669160903	0.510011778563015\\
3.88078669160903	0.511189634864546\\
3.89157473639969	0.511189634864546\\
3.89157473639969	0.512367491166078\\
3.89194072229297	0.512367491166078\\
3.89194072229297	0.513545347467609\\
3.9063935399278	0.513545347467609\\
3.9063935399278	0.51472320376914\\
3.91081421320024	0.51472320376914\\
3.91081421320024	0.515901060070671\\
3.93325707233724	0.515901060070671\\
3.93325707233724	0.517078916372203\\
3.93735079081288	0.517078916372203\\
3.93735079081288	0.518256772673734\\
3.94968052510975	0.518256772673734\\
3.94968052510975	0.519434628975265\\
3.96938318426418	0.519434628975265\\
3.96938318426418	0.520612485276796\\
3.96991767660566	0.520612485276796\\
3.96991767660566	0.521790341578327\\
3.97670853005483	0.521790341578327\\
3.97670853005483	0.522968197879859\\
3.9947710522305	0.522968197879859\\
3.9947710522305	0.52414605418139\\
4.00317633512047	0.52414605418139\\
4.00317633512047	0.525323910482921\\
4.01126826523095	0.525323910482921\\
4.01126826523095	0.526501766784452\\
4.0308466289988	0.526501766784452\\
4.0308466289988	0.527679623085983\\
4.03184007511029	0.527679623085983\\
4.03184007511029	0.528857479387515\\
4.04500873496925	0.528857479387515\\
4.04500873496925	0.530035335689046\\
4.0533432639125	0.530035335689046\\
4.0533432639125	0.531213191990577\\
4.0717361058961	0.531213191990577\\
4.0717361058961	0.532391048292108\\
4.07386326782607	0.532391048292108\\
4.07386326782607	0.53356890459364\\
4.07585221328789	0.53356890459364\\
4.07585221328789	0.534746760895171\\
4.07656076247442	0.534746760895171\\
4.07656076247442	0.535924617196702\\
4.08185339974631	0.535924617196702\\
4.08185339974631	0.537102473498233\\
4.11310009772429	0.537102473498233\\
4.11310009772429	0.538280329799764\\
4.11753981442015	0.538280329799764\\
4.11753981442015	0.539458186101296\\
4.11802896447587	0.539458186101296\\
4.11802896447587	0.540636042402827\\
4.1242655735975	0.540636042402827\\
4.1242655735975	0.541813898704358\\
4.13159393746643	0.541813898704358\\
4.13159393746643	0.542991755005889\\
4.16596944647419	0.542991755005889\\
4.16596944647419	0.54416961130742\\
4.1671098239186	0.54416961130742\\
4.1671098239186	0.545347467608952\\
4.16933041239088	0.545347467608952\\
4.16933041239088	0.546525323910483\\
4.19734687929932	0.546525323910483\\
4.19734687929932	0.547703180212014\\
4.22136783832265	0.547703180212014\\
4.22136783832265	0.548881036513545\\
4.22946774735616	0.548881036513545\\
4.22946774735616	0.550058892815077\\
4.23320898789874	0.550058892815077\\
4.23320898789874	0.551236749116608\\
4.23361893177949	0.551236749116608\\
4.23361893177949	0.552414605418139\\
4.23369621664481	0.552414605418139\\
4.23369621664481	0.55359246171967\\
4.24058306279887	0.55359246171967\\
4.24058306279887	0.554770318021201\\
4.2487085423939	0.554770318021201\\
4.2487085423939	0.555948174322733\\
4.26221411197375	0.555948174322733\\
4.26221411197375	0.557126030624264\\
4.2768254736474	0.557126030624264\\
4.2768254736474	0.558303886925795\\
4.28232206013957	0.558303886925795\\
4.28232206013957	0.559481743227326\\
4.28593464638091	0.559481743227326\\
4.28593464638091	0.560659599528857\\
4.29951980145689	0.560659599528857\\
4.29951980145689	0.561837455830389\\
4.30679824912764	0.561837455830389\\
4.30679824912764	0.56301531213192\\
4.35700549164353	0.56301531213192\\
4.35700549164353	0.564193168433451\\
4.38384266816694	0.564193168433451\\
4.38384266816694	0.565371024734982\\
4.41129072535511	0.565371024734982\\
4.41129072535511	0.566548881036514\\
4.42969005855047	0.566548881036514\\
4.42969005855047	0.567726737338045\\
4.45219762891284	0.567726737338045\\
4.45219762891284	0.568904593639576\\
4.5065046949841	0.568904593639576\\
4.5065046949841	0.570082449941107\\
4.50929466653761	0.570082449941107\\
4.50929466653761	0.571260306242638\\
4.52581244875087	0.571260306242638\\
4.52581244875087	0.57243816254417\\
4.53086836315616	0.57243816254417\\
4.53086836315616	0.573616018845701\\
4.55715133075817	0.573616018845701\\
4.55715133075817	0.574793875147232\\
4.56702482442019	0.574793875147232\\
4.56702482442019	0.575971731448763\\
4.56929860815488	0.575971731448763\\
4.56929860815488	0.577149587750294\\
4.58645838371489	0.577149587750294\\
4.58645838371489	0.578327444051826\\
4.62167093318127	0.578327444051826\\
4.62167093318127	0.579505300353357\\
4.62575150520698	0.579505300353357\\
4.62575150520698	0.580683156654888\\
4.66335581123285	0.580683156654888\\
4.66335581123285	0.581861012956419\\
4.68251883355759	0.581861012956419\\
4.68251883355759	0.583038869257951\\
4.68597495502892	0.583038869257951\\
4.68597495502892	0.584216725559482\\
4.6952081489197	0.584216725559482\\
4.6952081489197	0.585394581861013\\
4.70530172415384	0.585394581861013\\
4.70530172415384	0.586572438162544\\
4.74080136161824	0.586572438162544\\
4.74080136161824	0.587750294464075\\
4.77791517355471	0.587750294464075\\
4.77791517355471	0.588928150765607\\
4.78357098443754	0.588928150765607\\
4.78357098443754	0.590106007067138\\
4.79203509550524	0.590106007067138\\
4.79203509550524	0.591283863368669\\
4.79633000393641	0.591283863368669\\
4.79633000393641	0.5924617196702\\
4.82660769853912	0.5924617196702\\
4.82660769853912	0.593639575971731\\
4.83553567023147	0.593639575971731\\
4.83553567023147	0.594817432273263\\
4.84792383479658	0.594817432273263\\
4.84792383479658	0.595995288574794\\
4.85901824764413	0.595995288574794\\
4.85901824764413	0.597173144876325\\
4.85951514104031	0.597173144876325\\
4.85951514104031	0.598351001177856\\
4.86347806843515	0.598351001177856\\
4.86347806843515	0.599528857479388\\
4.87201196836361	0.599528857479388\\
4.87201196836361	0.600706713780919\\
4.87613622758582	0.600706713780919\\
4.87613622758582	0.60188457008245\\
4.88565519661296	0.60188457008245\\
4.88565519661296	0.603062426383981\\
4.90572403801853	0.603062426383981\\
4.90572403801853	0.604240282685512\\
4.9218930282893	0.604240282685512\\
4.9218930282893	0.605418138987044\\
4.92656605713215	0.605418138987044\\
4.92656605713215	0.606595995288575\\
4.96006997925459	0.606595995288575\\
4.96006997925459	0.607773851590106\\
4.98271322361752	0.607773851590106\\
4.98271322361752	0.608951707891637\\
4.98914811028077	0.608951707891637\\
4.98914811028077	0.610129564193168\\
4.99351486213023	0.610129564193168\\
4.99351486213023	0.6113074204947\\
5.02405410959856	0.6113074204947\\
5.02405410959856	0.612485276796231\\
5.03620710168827	0.612485276796231\\
5.03620710168827	0.613663133097762\\
5.03646109251247	0.613663133097762\\
5.03646109251247	0.614840989399293\\
5.04315707912696	0.614840989399293\\
5.04315707912696	0.616018845700825\\
5.06649982637135	0.616018845700825\\
5.06649982637135	0.617196702002356\\
5.0736993917939	0.617196702002356\\
5.0736993917939	0.618374558303887\\
5.12155458004853	0.618374558303887\\
5.12155458004853	0.619552414605418\\
5.12890473354159	0.619552414605418\\
5.12890473354159	0.620730270906949\\
5.13667397568769	0.620730270906949\\
5.13667397568769	0.621908127208481\\
5.16280835909226	0.621908127208481\\
5.16280835909226	0.623085983510012\\
5.18094259755639	0.623085983510012\\
5.18094259755639	0.624263839811543\\
5.18512483178466	0.624263839811543\\
5.18512483178466	0.625441696113074\\
5.21230177729029	0.625441696113074\\
5.21230177729029	0.626619552414605\\
5.21825145858658	0.626619552414605\\
5.21825145858658	0.627797408716137\\
5.22647573701077	0.627797408716137\\
5.22647573701077	0.628975265017668\\
5.23159977599057	0.628975265017668\\
5.23159977599057	0.630153121319199\\
5.25625740178436	0.630153121319199\\
5.25625740178436	0.63133097762073\\
5.26176948435454	0.63133097762073\\
5.26176948435454	0.632508833922262\\
5.26371608410374	0.632508833922262\\
5.26371608410374	0.633686690223793\\
5.27094292247689	0.633686690223793\\
5.27094292247689	0.634864546525324\\
5.29234674654389	0.634864546525324\\
5.29234674654389	0.636042402826855\\
5.30225411227109	0.636042402826855\\
5.30225411227109	0.637220259128386\\
5.30550259579307	0.637220259128386\\
5.30550259579307	0.638398115429918\\
5.31393281912192	0.638398115429918\\
5.31393281912192	0.639575971731449\\
5.31523444031393	0.639575971731449\\
5.31523444031393	0.64075382803298\\
5.31548115888309	0.64075382803298\\
5.31548115888309	0.641931684334511\\
5.31740339256686	0.641931684334511\\
5.31740339256686	0.643109540636042\\
5.32038001252393	0.643109540636042\\
5.32038001252393	0.644287396937574\\
5.32688466428431	0.644287396937574\\
5.32688466428431	0.645465253239105\\
5.33121093186926	0.645465253239105\\
5.33121093186926	0.646643109540636\\
5.36630879087987	0.646643109540636\\
5.36630879087987	0.647820965842167\\
5.38127173125662	0.647820965842167\\
5.38127173125662	0.648998822143698\\
5.39194788341058	0.648998822143698\\
5.39194788341058	0.65017667844523\\
5.42667647327788	0.65017667844523\\
5.42667647327788	0.651354534746761\\
5.44770430319702	0.651354534746761\\
5.44770430319702	0.652532391048292\\
5.45074732363511	0.652532391048292\\
5.45074732363511	0.653710247349823\\
5.47203012238602	0.653710247349823\\
5.47203012238602	0.654888103651355\\
5.48028355858094	0.654888103651355\\
5.48028355858094	0.656065959952886\\
5.50321110823198	0.656065959952886\\
5.50321110823198	0.657243816254417\\
5.51748919068939	0.657243816254417\\
5.51748919068939	0.658421672555948\\
5.53431134252175	0.658421672555948\\
5.53431134252175	0.659599528857479\\
5.55580560028411	0.659599528857479\\
5.55580560028411	0.660777385159011\\
5.56595488393012	0.660777385159011\\
5.56595488393012	0.661955241460542\\
5.60600342708907	0.661955241460542\\
5.60600342708907	0.663133097762073\\
5.60620894288841	0.663133097762073\\
5.60620894288841	0.664310954063604\\
5.60846464231209	0.664310954063604\\
5.60846464231209	0.665488810365135\\
5.63758485360697	0.665488810365135\\
5.63758485360697	0.666666666666667\\
5.65573821964501	0.666666666666667\\
5.65573821964501	0.667844522968198\\
5.66152739614401	0.667844522968198\\
5.66152739614401	0.669022379269729\\
5.66873091326333	0.669022379269729\\
5.66873091326333	0.67020023557126\\
5.67765253597718	0.67020023557126\\
5.67765253597718	0.671378091872792\\
5.70482688223926	0.671378091872792\\
5.70482688223926	0.672555948174323\\
5.71716640316481	0.672555948174323\\
5.71716640316481	0.673733804475854\\
5.71778117570016	0.673733804475854\\
5.71778117570016	0.674911660777385\\
5.7288822925114	0.674911660777385\\
5.7288822925114	0.676089517078916\\
5.74048815224537	0.676089517078916\\
5.74048815224537	0.677267373380448\\
5.82325774426716	0.677267373380448\\
5.82325774426716	0.678445229681979\\
5.85523117712016	0.678445229681979\\
5.85523117712016	0.67962308598351\\
5.86910834074719	0.67962308598351\\
5.86910834074719	0.680800942285041\\
5.88566475525721	0.680800942285041\\
5.88566475525721	0.681978798586572\\
5.93039068676021	0.681978798586572\\
5.93039068676021	0.683156654888104\\
5.93553530326255	0.683156654888104\\
5.93553530326255	0.684334511189635\\
5.94354807177061	0.684334511189635\\
5.94354807177061	0.685512367491166\\
5.9657335250543	0.685512367491166\\
5.9657335250543	0.686690223792697\\
5.9743407676179	0.686690223792697\\
5.9743407676179	0.687868080094229\\
5.97960808361952	0.687868080094229\\
5.97960808361952	0.68904593639576\\
6.00434339009336	0.68904593639576\\
6.00434339009336	0.690223792697291\\
6.00571490514615	0.690223792697291\\
6.00571490514615	0.691401648998822\\
6.01734408623831	0.691401648998822\\
6.01734408623831	0.692579505300353\\
6.07315987637069	0.692579505300353\\
6.07315987637069	0.693757361601885\\
6.11931351301181	0.693757361601885\\
6.11931351301181	0.694935217903416\\
6.13569898741074	0.694935217903416\\
6.13569898741074	0.696113074204947\\
6.14485987975184	0.696113074204947\\
6.14485987975184	0.697290930506478\\
6.15723299632135	0.697290930506478\\
6.15723299632135	0.698468786808009\\
6.16928599645128	0.698468786808009\\
6.16928599645128	0.699646643109541\\
6.1840925925077	0.699646643109541\\
6.1840925925077	0.700824499411072\\
6.18414054175746	0.700824499411072\\
6.18414054175746	0.702002355712603\\
6.18467670670403	0.702002355712603\\
6.18467670670403	0.703180212014134\\
6.1875291144261	0.703180212014134\\
6.1875291144261	0.704358068315665\\
6.19073406935162	0.704358068315665\\
6.19073406935162	0.705535924617197\\
6.2086202997347	0.705535924617197\\
6.2086202997347	0.706713780918728\\
6.22117552944508	0.706713780918728\\
6.22117552944508	0.707891637220259\\
6.23011095610262	0.707891637220259\\
6.23011095610262	0.70906949352179\\
6.23118322015398	0.70906949352179\\
6.23118322015398	0.710247349823322\\
6.24153839557585	0.710247349823322\\
6.24153839557585	0.711425206124853\\
6.24730632538721	0.711425206124853\\
6.24730632538721	0.712603062426384\\
6.25198232530649	0.712603062426384\\
6.25198232530649	0.713780918727915\\
6.26925999575564	0.713780918727915\\
6.26925999575564	0.714958775029446\\
6.28428296448463	0.714958775029446\\
6.28428296448463	0.716136631330978\\
6.30865611744107	0.716136631330978\\
6.30865611744107	0.717314487632509\\
6.32355237755732	0.717314487632509\\
6.32355237755732	0.71849234393404\\
6.32989918143342	0.71849234393404\\
6.32989918143342	0.719670200235571\\
6.3477452775072	0.719670200235571\\
6.3477452775072	0.720848056537102\\
6.34775418465124	0.720848056537102\\
6.34775418465124	0.722025912838634\\
6.35885955805901	0.722025912838634\\
6.35885955805901	0.723203769140165\\
6.38123878756353	0.723203769140165\\
6.38123878756353	0.724381625441696\\
6.404941979793	0.724381625441696\\
6.404941979793	0.725559481743227\\
6.40693669618108	0.725559481743227\\
6.40693669618108	0.726737338044758\\
6.42099970619282	0.726737338044758\\
6.42099970619282	0.72791519434629\\
6.44480104551559	0.72791519434629\\
6.44480104551559	0.729093050647821\\
6.50265252647467	0.729093050647821\\
6.50265252647467	0.730270906949352\\
6.5065892275355	0.730270906949352\\
6.5065892275355	0.731448763250883\\
6.51204173262992	0.731448763250883\\
6.51204173262992	0.732626619552415\\
6.5403791464402	0.732626619552415\\
6.5403791464402	0.733804475853946\\
6.54489886586282	0.733804475853946\\
6.54489886586282	0.734982332155477\\
6.55959528348871	0.734982332155477\\
6.55959528348871	0.736160188457008\\
6.57606083488838	0.736160188457008\\
6.57606083488838	0.737338044758539\\
6.58706732916393	0.737338044758539\\
6.58706732916393	0.738515901060071\\
6.67643285595769	0.738515901060071\\
6.67643285595769	0.739693757361602\\
6.67644072799903	0.739693757361602\\
6.67644072799903	0.740871613663133\\
6.69666537942047	0.740871613663133\\
6.69666537942047	0.742049469964664\\
6.71721677841777	0.742049469964664\\
6.71721677841777	0.743227326266195\\
6.72780210647598	0.743227326266195\\
6.72780210647598	0.744405182567727\\
6.7341029983715	0.744405182567727\\
6.7341029983715	0.745583038869258\\
6.7498387074158	0.745583038869258\\
6.7498387074158	0.746760895170789\\
6.77212250990868	0.746760895170789\\
6.77212250990868	0.74793875147232\\
6.78153163377019	0.74793875147232\\
6.78153163377019	0.749116607773852\\
6.78588575951871	0.749116607773852\\
6.78588575951871	0.750294464075383\\
6.79000558015084	0.750294464075383\\
6.79000558015084	0.751472320376914\\
6.80672909447694	0.751472320376914\\
6.80672909447694	0.752650176678445\\
6.80958749681232	0.752650176678445\\
6.80958749681232	0.753828032979976\\
6.82938894366459	0.753828032979976\\
6.82938894366459	0.755005889281508\\
6.84347369245726	0.755005889281508\\
6.84347369245726	0.756183745583039\\
6.86736530008888	0.756183745583039\\
6.86736530008888	0.75736160188457\\
6.87243319128875	0.75736160188457\\
6.87243319128875	0.758539458186101\\
6.89077940002268	0.758539458186101\\
6.89077940002268	0.759717314487632\\
6.89383418694498	0.759717314487632\\
6.89383418694498	0.760895170789164\\
6.95985960871648	0.760895170789164\\
6.95985960871648	0.762073027090695\\
6.99459813214114	0.762073027090695\\
6.99459813214114	0.763250883392226\\
6.99616625519702	0.763250883392226\\
6.99616625519702	0.764428739693757\\
7.00428516108337	0.764428739693757\\
7.00428516108337	0.765606595995289\\
7.01663633993867	0.765606595995289\\
7.01663633993867	0.76678445229682\\
7.03843137630101	0.76678445229682\\
7.03843137630101	0.767962308598351\\
7.05879898940199	0.767962308598351\\
7.05879898940199	0.769140164899882\\
7.07080308589195	0.769140164899882\\
7.07080308589195	0.770318021201413\\
7.07857057669875	0.770318021201413\\
7.07857057669875	0.771495877502945\\
7.08544781445829	0.771495877502945\\
7.08544781445829	0.772673733804476\\
7.1064459777286	0.772673733804476\\
7.1064459777286	0.773851590106007\\
7.11808795571027	0.773851590106007\\
7.11808795571027	0.775029446407538\\
7.14344902699496	0.775029446407538\\
7.14344902699496	0.776207302709069\\
7.18434165864435	0.776207302709069\\
7.18434165864435	0.777385159010601\\
7.20743967552291	0.777385159010601\\
7.20743967552291	0.778563015312132\\
7.24327059464466	0.778563015312132\\
7.24327059464466	0.779740871613663\\
7.25085948182161	0.779740871613663\\
7.25085948182161	0.780918727915194\\
7.25721671597213	0.780918727915194\\
7.25721671597213	0.782096584216726\\
7.3193073296684	0.782096584216726\\
7.3193073296684	0.783274440518257\\
7.34552099913796	0.783274440518257\\
7.34552099913796	0.784452296819788\\
7.35871128613833	0.784452296819788\\
7.35871128613833	0.785630153121319\\
7.35892328396238	0.785630153121319\\
7.35892328396238	0.78680800942285\\
7.3806094394777	0.78680800942285\\
7.3806094394777	0.787985865724382\\
7.47481306701768	0.787985865724382\\
7.47481306701768	0.789163722025913\\
7.49855223778082	0.789163722025913\\
7.49855223778082	0.790341578327444\\
7.50478699215749	0.790341578327444\\
7.50478699215749	0.791519434628975\\
7.5262391552096	0.791519434628975\\
7.5262391552096	0.792697290930506\\
7.53177045514847	0.792697290930506\\
7.53177045514847	0.793875147232038\\
7.5379984310179	0.793875147232038\\
7.5379984310179	0.795053003533569\\
7.60547669200299	0.795053003533569\\
7.60547669200299	0.7962308598351\\
7.60749393571636	0.7962308598351\\
7.60749393571636	0.797408716136631\\
7.61295180193842	0.797408716136631\\
7.61295180193842	0.798586572438163\\
7.61777820844818	0.798586572438163\\
7.61777820844818	0.799764428739694\\
7.64717865767123	0.799764428739694\\
7.64717865767123	0.800942285041225\\
7.66434095065449	0.800942285041225\\
7.66434095065449	0.802120141342756\\
7.70270839026798	0.802120141342756\\
7.70270839026798	0.803297997644287\\
7.78741013301739	0.803297997644287\\
7.78741013301739	0.804475853945819\\
7.79480551836162	0.804475853945819\\
7.79480551836162	0.80565371024735\\
7.8473041425796	0.80565371024735\\
7.8473041425796	0.806831566548881\\
7.87039611003116	0.806831566548881\\
7.87039611003116	0.808009422850412\\
7.87677983031623	0.808009422850412\\
7.87677983031623	0.809187279151943\\
7.88346672376724	0.809187279151943\\
7.88346672376724	0.810365135453475\\
7.89220530094118	0.810365135453475\\
7.89220530094118	0.811542991755006\\
7.90788543577285	0.811542991755006\\
7.90788543577285	0.812720848056537\\
7.92440302560698	0.812720848056537\\
7.92440302560698	0.813898704358068\\
7.9317897581038	0.813898704358068\\
7.9317897581038	0.8150765606596\\
7.96302398175982	0.8150765606596\\
7.96302398175982	0.816254416961131\\
8.02238930943948	0.816254416961131\\
8.02238930943948	0.817432273262662\\
8.02963474826151	0.817432273262662\\
8.02963474826151	0.818610129564193\\
8.04680705249701	0.818610129564193\\
8.04680705249701	0.819787985865724\\
8.05972861815738	0.819787985865724\\
8.05972861815738	0.820965842167256\\
8.06809579946454	0.820965842167256\\
8.06809579946454	0.822143698468787\\
8.07411043671085	0.822143698468787\\
8.07411043671085	0.823321554770318\\
8.07794623712628	0.823321554770318\\
8.07794623712628	0.824499411071849\\
8.12747364746849	0.824499411071849\\
8.12747364746849	0.82567726737338\\
8.14030964169321	0.82567726737338\\
8.14030964169321	0.826855123674912\\
8.25866098767646	0.826855123674912\\
8.25866098767646	0.828032979976443\\
8.35726170052371	0.828032979976443\\
8.35726170052371	0.829210836277974\\
8.38159960601853	0.829210836277974\\
8.38159960601853	0.830388692579505\\
8.39021606353119	0.830388692579505\\
8.39021606353119	0.831566548881037\\
8.45650964402609	0.831566548881037\\
8.45650964402609	0.832744405182568\\
8.45828239374718	0.832744405182568\\
8.45828239374718	0.833922261484099\\
8.52470654418419	0.833922261484099\\
8.52470654418419	0.83510011778563\\
8.52829875886347	0.83510011778563\\
8.52829875886347	0.836277974087161\\
8.54419420302549	0.836277974087161\\
8.54419420302549	0.837455830388693\\
8.60971100435249	0.837455830388693\\
8.60971100435249	0.838633686690224\\
8.69082610916748	0.838633686690224\\
8.69082610916748	0.839811542991755\\
8.71951282768675	0.839811542991755\\
8.71951282768675	0.840989399293286\\
8.73778410650752	0.840989399293286\\
8.73778410650752	0.842167255594817\\
8.76375039061636	0.842167255594817\\
8.76375039061636	0.843345111896349\\
8.7682844888187	0.843345111896349\\
8.7682844888187	0.84452296819788\\
8.78372909482743	0.84452296819788\\
8.78372909482743	0.845700824499411\\
8.79081646360443	0.845700824499411\\
8.79081646360443	0.846878680800942\\
8.79746939272591	0.846878680800942\\
8.79746939272591	0.848056537102474\\
8.80886867286142	0.848056537102474\\
8.80886867286142	0.849234393404005\\
8.83320478522515	0.849234393404005\\
8.83320478522515	0.850412249705536\\
8.83656528071651	0.850412249705536\\
8.83656528071651	0.851590106007067\\
8.89807280836867	0.851590106007067\\
8.89807280836867	0.852767962308598\\
8.90007716082021	0.852767962308598\\
8.90007716082021	0.85394581861013\\
8.90509860495068	0.85394581861013\\
8.90509860495068	0.855123674911661\\
8.90538906144056	0.855123674911661\\
8.90538906144056	0.856301531213192\\
8.97458110446062	0.856301531213192\\
8.97458110446062	0.857479387514723\\
9.00099632929084	0.857479387514723\\
9.00099632929084	0.858657243816254\\
9.05958252784836	0.858657243816254\\
9.05958252784836	0.859835100117786\\
9.10310474621618	0.859835100117786\\
9.10310474621618	0.861012956419317\\
9.13937507780969	0.861012956419317\\
9.13937507780969	0.862190812720848\\
9.18928791438028	0.862190812720848\\
9.18928791438028	0.863368669022379\\
9.20037745101361	0.863368669022379\\
9.20037745101361	0.864546525323911\\
9.23126943634103	0.864546525323911\\
9.23126943634103	0.865724381625442\\
9.30953258282206	0.865724381625442\\
9.30953258282206	0.866902237926973\\
9.32778991914413	0.866902237926973\\
9.32778991914413	0.868080094228504\\
9.3361787058961	0.868080094228504\\
9.3361787058961	0.869257950530035\\
9.34856520848619	0.869257950530035\\
9.34856520848619	0.870435806831567\\
9.40083471925958	0.870435806831567\\
9.40083471925958	0.871613663133098\\
9.4595377591226	0.871613663133098\\
9.4595377591226	0.872791519434629\\
9.48617902705957	0.872791519434629\\
9.48617902705957	0.87396937573616\\
9.49954282586197	0.87396937573616\\
9.49954282586197	0.875147232037691\\
9.50308539752458	0.875147232037691\\
9.50308539752458	0.876325088339223\\
9.6069074777745	0.876325088339223\\
9.6069074777745	0.877502944640754\\
9.6136604760948	0.877502944640754\\
9.6136604760948	0.878680800942285\\
9.72001613367729	0.878680800942285\\
9.72001613367729	0.879858657243816\\
9.77736232879492	0.879858657243816\\
9.77736232879492	0.881036513545348\\
9.78944383580136	0.881036513545348\\
9.78944383580136	0.882214369846879\\
9.84031418188854	0.882214369846879\\
9.84031418188854	0.88339222614841\\
9.88823512020306	0.88339222614841\\
9.88823512020306	0.884570082449941\\
10.0066698309899	0.884570082449941\\
10.0066698309899	0.885747938751472\\
10.0128748891471	0.885747938751472\\
10.0128748891471	0.886925795053004\\
10.0485473816979	0.886925795053004\\
10.0485473816979	0.888103651354535\\
10.0525304321809	0.888103651354535\\
10.0525304321809	0.889281507656066\\
10.1207039760037	0.889281507656066\\
10.1207039760037	0.890459363957597\\
10.1329734358458	0.890459363957597\\
10.1329734358458	0.891637220259128\\
10.137599371573	0.891637220259128\\
10.137599371573	0.89281507656066\\
10.3929157440813	0.89281507656066\\
10.3929157440813	0.893992932862191\\
10.4125769838431	0.893992932862191\\
10.4125769838431	0.895170789163722\\
10.5083099770506	0.895170789163722\\
10.5083099770506	0.896348645465253\\
10.5506874873586	0.896348645465253\\
10.5506874873586	0.897526501766785\\
10.7945761057879	0.897526501766785\\
10.7945761057879	0.898704358068316\\
10.874394659557	0.898704358068316\\
10.874394659557	0.899882214369847\\
10.9195749234085	0.899882214369847\\
10.9195749234085	0.901060070671378\\
10.9351628871818	0.901060070671378\\
10.9351628871818	0.902237926972909\\
11.0517816887702	0.902237926972909\\
11.0517816887702	0.90341578327444\\
11.0732639627053	0.90341578327444\\
11.0732639627053	0.904593639575972\\
11.1121009082544	0.904593639575972\\
11.1121009082544	0.905771495877503\\
11.15973516653	0.905771495877503\\
11.15973516653	0.906949352179034\\
11.3478357254735	0.906949352179034\\
11.3478357254735	0.908127208480565\\
11.3581793192857	0.908127208480565\\
11.3581793192857	0.909305064782097\\
11.4313609194531	0.909305064782097\\
11.4313609194531	0.910482921083628\\
11.5936528719373	0.910482921083628\\
11.5936528719373	0.911660777385159\\
11.5954345503941	0.911660777385159\\
11.5954345503941	0.91283863368669\\
11.7877130506746	0.91283863368669\\
11.7877130506746	0.914016489988221\\
11.8021847619798	0.914016489988221\\
11.8021847619798	0.915194346289753\\
11.9212843346947	0.915194346289753\\
11.9212843346947	0.916372202591284\\
11.9359971782418	0.916372202591284\\
11.9359971782418	0.917550058892815\\
11.9378415630892	0.917550058892815\\
11.9378415630892	0.918727915194346\\
12.019991159922	0.918727915194346\\
12.019991159922	0.919905771495877\\
12.1260835961109	0.919905771495877\\
12.1260835961109	0.921083627797409\\
12.1492159289833	0.921083627797409\\
12.1492159289833	0.92226148409894\\
12.2800181132102	0.92226148409894\\
12.2800181132102	0.923439340400471\\
12.4128385074005	0.923439340400471\\
12.4128385074005	0.924617196702002\\
12.4212048620377	0.924617196702002\\
12.4212048620377	0.925795053003534\\
12.4240685441605	0.925795053003534\\
12.4240685441605	0.926972909305065\\
12.4984754460105	0.926972909305065\\
12.4984754460105	0.928150765606596\\
12.5067036468975	0.928150765606596\\
12.5067036468975	0.929328621908127\\
12.6064567751182	0.929328621908127\\
12.6064567751182	0.930506478209658\\
12.6296932344754	0.930506478209658\\
12.6296932344754	0.93168433451119\\
12.8177298968805	0.93168433451119\\
12.8177298968805	0.932862190812721\\
13.0285561078252	0.932862190812721\\
13.0285561078252	0.934040047114252\\
13.042094787592	0.934040047114252\\
13.042094787592	0.935217903415783\\
13.0556804925362	0.935217903415783\\
13.0556804925362	0.936395759717314\\
13.0997674341917	0.936395759717314\\
13.0997674341917	0.937573616018846\\
13.119684177179	0.937573616018846\\
13.119684177179	0.938751472320377\\
13.1427001971286	0.938751472320377\\
13.1427001971286	0.939929328621908\\
13.2182977480317	0.939929328621908\\
13.2182977480317	0.941107184923439\\
13.4498133711819	0.941107184923439\\
13.4498133711819	0.942285041224971\\
13.5415584549816	0.942285041224971\\
13.5415584549816	0.943462897526502\\
13.5970927426522	0.943462897526502\\
13.5970927426522	0.944640753828033\\
13.6233837647445	0.944640753828033\\
13.6233837647445	0.945818610129564\\
13.78649403766	0.945818610129564\\
13.78649403766	0.946996466431095\\
13.8019066349392	0.946996466431095\\
13.8019066349392	0.948174322732627\\
13.8478759516338	0.948174322732627\\
13.8478759516338	0.949352179034158\\
13.900172224975	0.949352179034158\\
13.900172224975	0.950530035335689\\
13.9058735063334	0.950530035335689\\
13.9058735063334	0.95170789163722\\
14.0648858133305	0.95170789163722\\
14.0648858133305	0.952885747938751\\
14.0931824141944	0.952885747938751\\
14.0931824141944	0.954063604240283\\
14.152248998774	0.954063604240283\\
14.152248998774	0.955241460541814\\
14.2137766610729	0.955241460541814\\
14.2137766610729	0.956419316843345\\
14.2583961218506	0.956419316843345\\
14.2583961218506	0.957597173144876\\
14.2651580184045	0.957597173144876\\
14.2651580184045	0.958775029446408\\
14.6558693417862	0.958775029446408\\
14.6558693417862	0.959952885747939\\
14.8475601249533	0.959952885747939\\
14.8475601249533	0.96113074204947\\
14.9584983215909	0.96113074204947\\
14.9584983215909	0.962308598351001\\
15.2829694154576	0.962308598351001\\
15.2829694154576	0.963486454652532\\
15.4272527035591	0.963486454652532\\
15.4272527035591	0.964664310954064\\
15.4369305826429	0.964664310954064\\
15.4369305826429	0.965842167255595\\
16.0932028444882	0.965842167255595\\
16.0932028444882	0.967020023557126\\
16.2441114179213	0.967020023557126\\
16.2441114179213	0.968197879858657\\
16.6060117126541	0.968197879858657\\
16.6060117126541	0.969375736160188\\
16.7435237802053	0.969375736160188\\
16.7435237802053	0.97055359246172\\
16.7684993749522	0.97055359246172\\
16.7684993749522	0.971731448763251\\
17.2703308479645	0.971731448763251\\
17.2703308479645	0.972909305064782\\
17.2767054025949	0.972909305064782\\
17.2767054025949	0.974087161366313\\
17.377559102527	0.974087161366313\\
17.377559102527	0.975265017667845\\
17.7390946560431	0.975265017667845\\
17.7390946560431	0.976442873969376\\
17.9536382162825	0.976442873969376\\
17.9536382162825	0.977620730270907\\
18.01115483934	0.977620730270907\\
18.01115483934	0.978798586572438\\
18.4145541378327	0.978798586572438\\
18.4145541378327	0.979976442873969\\
19.1389693135375	0.979976442873969\\
19.1389693135375	0.981154299175501\\
19.8362906441209	0.981154299175501\\
19.8362906441209	0.982332155477032\\
20.1231630519838	0.982332155477032\\
20.1231630519838	0.983510011778563\\
20.2954968600253	0.983510011778563\\
20.2954968600253	0.984687868080094\\
20.3032527943051	0.984687868080094\\
20.3032527943051	0.985865724381625\\
20.4208457706196	0.985865724381625\\
20.4208457706196	0.987043580683157\\
20.6152988946941	0.987043580683157\\
20.6152988946941	0.988221436984688\\
21.1405250232934	0.988221436984688\\
21.1405250232934	0.989399293286219\\
21.162585134854	0.989399293286219\\
21.162585134854	0.99057714958775\\
21.2925508985459	0.99057714958775\\
21.2925508985459	0.991755005889282\\
22.6350240012538	0.991755005889282\\
22.6350240012538	0.992932862190813\\
24.6382701211486	0.992932862190813\\
24.6382701211486	0.994110718492344\\
24.6691287126817	0.994110718492344\\
24.6691287126817	0.995288574793875\\
25.7395443526672	0.995288574793875\\
25.7395443526672	0.996466431095406\\
26.7906094382935	0.996466431095406\\
26.7906094382935	0.997644287396938\\
28.4034801654298	0.997644287396938\\
28.4034801654298	0.998822143698469\\
31.8488516087966	0.998822143698469\\
31.8488516087966	1\\
inf	1\\
};
\addlegendentry{RTT+AOD+AOA}


\addplot [color=mycolor1, dashed,line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.0531288393514295	0\\
0.0531288393514295	0.0022075055187638\\
0.107453282584093	0.0022075055187638\\
0.107453282584093	0.00441501103752759\\
0.112595682789563	0.00441501103752759\\
0.112595682789563	0.00662251655629139\\
0.132839306536284	0.00662251655629139\\
0.132839306536284	0.00883002207505519\\
0.148256069181611	0.00883002207505519\\
0.148256069181611	0.011037527593819\\
0.150584942615817	0.011037527593819\\
0.150584942615817	0.0132450331125828\\
0.16483965398294	0.0132450331125828\\
0.16483965398294	0.0154525386313466\\
0.183246264629311	0.0154525386313466\\
0.183246264629311	0.0176600441501104\\
0.18843599050079	0.0176600441501104\\
0.18843599050079	0.0198675496688742\\
0.199223120949503	0.0198675496688742\\
0.199223120949503	0.022075055187638\\
0.204224987325285	0.022075055187638\\
0.204224987325285	0.0242825607064018\\
0.208129967322323	0.0242825607064018\\
0.208129967322323	0.0264900662251656\\
0.21121748456873	0.0264900662251656\\
0.21121748456873	0.0286975717439294\\
0.224997697454371	0.0286975717439294\\
0.224997697454371	0.0309050772626932\\
0.229352241630733	0.0309050772626932\\
0.229352241630733	0.033112582781457\\
0.239016083016275	0.033112582781457\\
0.239016083016275	0.0353200883002208\\
0.247404034438687	0.0353200883002208\\
0.247404034438687	0.0375275938189845\\
0.248007231277427	0.0375275938189845\\
0.248007231277427	0.0397350993377483\\
0.25104212243388	0.0397350993377483\\
0.25104212243388	0.0419426048565121\\
0.254930784185841	0.0419426048565121\\
0.254930784185841	0.0441501103752759\\
0.261701390250935	0.0441501103752759\\
0.261701390250935	0.0463576158940397\\
0.267033139199228	0.0463576158940397\\
0.267033139199228	0.0485651214128035\\
0.268822235709667	0.0485651214128035\\
0.268822235709667	0.0507726269315673\\
0.280186160925502	0.0507726269315673\\
0.280186160925502	0.0529801324503311\\
0.292630734633826	0.0529801324503311\\
0.292630734633826	0.0551876379690949\\
0.297346082301076	0.0551876379690949\\
0.297346082301076	0.0573951434878587\\
0.314615196175927	0.0573951434878587\\
0.314615196175927	0.0596026490066225\\
0.316367837974281	0.0596026490066225\\
0.316367837974281	0.0618101545253863\\
0.318939449662393	0.0618101545253863\\
0.318939449662393	0.0640176600441501\\
0.329836719601196	0.0640176600441501\\
0.329836719601196	0.0662251655629139\\
0.330349681557753	0.0662251655629139\\
0.330349681557753	0.0684326710816777\\
0.332773811697621	0.0684326710816777\\
0.332773811697621	0.0706401766004415\\
0.338705904404522	0.0706401766004415\\
0.338705904404522	0.0728476821192053\\
0.355456469161412	0.0728476821192053\\
0.355456469161412	0.0750551876379691\\
0.364592651340544	0.0750551876379691\\
0.364592651340544	0.0772626931567329\\
0.365533256432465	0.0772626931567329\\
0.365533256432465	0.0794701986754967\\
0.366885693275292	0.0794701986754967\\
0.366885693275292	0.0816777041942605\\
0.368214863446157	0.0816777041942605\\
0.368214863446157	0.0838852097130243\\
0.370198060603299	0.0838852097130243\\
0.370198060603299	0.0860927152317881\\
0.381297664558813	0.0860927152317881\\
0.381297664558813	0.0883002207505519\\
0.384899816203199	0.0883002207505519\\
0.384899816203199	0.0905077262693157\\
0.386986256833263	0.0905077262693157\\
0.386986256833263	0.0927152317880795\\
0.389767952486721	0.0927152317880795\\
0.389767952486721	0.0949227373068433\\
0.392657193666165	0.0949227373068433\\
0.392657193666165	0.0971302428256071\\
0.394806134349767	0.0971302428256071\\
0.394806134349767	0.0993377483443709\\
0.401435386581378	0.0993377483443709\\
0.401435386581378	0.101545253863135\\
0.411820012305743	0.101545253863135\\
0.411820012305743	0.103752759381898\\
0.418081274653394	0.103752759381898\\
0.418081274653394	0.105960264900662\\
0.420637136075141	0.105960264900662\\
0.420637136075141	0.108167770419426\\
0.424249832557172	0.108167770419426\\
0.424249832557172	0.11037527593819\\
0.425905758165749	0.11037527593819\\
0.425905758165749	0.112582781456954\\
0.43384422134155	0.112582781456954\\
0.43384422134155	0.114790286975717\\
0.438706347302462	0.114790286975717\\
0.438706347302462	0.116997792494481\\
0.445537462732913	0.116997792494481\\
0.445537462732913	0.119205298013245\\
0.447123397976316	0.119205298013245\\
0.447123397976316	0.121412803532009\\
0.460695830866796	0.121412803532009\\
0.460695830866796	0.123620309050773\\
0.462855618071536	0.123620309050773\\
0.462855618071536	0.125827814569536\\
0.466949332976013	0.125827814569536\\
0.466949332976013	0.1280353200883\\
0.469248842156971	0.1280353200883\\
0.469248842156971	0.130242825607064\\
0.469558675400369	0.130242825607064\\
0.469558675400369	0.132450331125828\\
0.474596701055203	0.132450331125828\\
0.474596701055203	0.134657836644592\\
0.47466795046305	0.134657836644592\\
0.47466795046305	0.136865342163355\\
0.477910383315962	0.136865342163355\\
0.477910383315962	0.139072847682119\\
0.480760039262331	0.139072847682119\\
0.480760039262331	0.141280353200883\\
0.482063640702366	0.141280353200883\\
0.482063640702366	0.143487858719647\\
0.495807652314854	0.143487858719647\\
0.495807652314854	0.145695364238411\\
0.49693324140345	0.145695364238411\\
0.49693324140345	0.147902869757174\\
0.50224073962853	0.147902869757174\\
0.50224073962853	0.150110375275938\\
0.504797411635618	0.150110375275938\\
0.504797411635618	0.152317880794702\\
0.506111456273284	0.152317880794702\\
0.506111456273284	0.154525386313466\\
0.513839099012646	0.154525386313466\\
0.513839099012646	0.15673289183223\\
0.519478744681692	0.15673289183223\\
0.519478744681692	0.158940397350993\\
0.519731598389544	0.158940397350993\\
0.519731598389544	0.161147902869757\\
0.520420576583619	0.161147902869757\\
0.520420576583619	0.163355408388521\\
0.520968416664963	0.163355408388521\\
0.520968416664963	0.165562913907285\\
0.521454196710782	0.165562913907285\\
0.521454196710782	0.167770419426049\\
0.521863909246003	0.167770419426049\\
0.521863909246003	0.169977924944812\\
0.52241759109136	0.169977924944812\\
0.52241759109136	0.172185430463576\\
0.524866003184519	0.172185430463576\\
0.524866003184519	0.17439293598234\\
0.531824412493406	0.17439293598234\\
0.531824412493406	0.176600441501104\\
0.532282617528082	0.176600441501104\\
0.532282617528082	0.178807947019868\\
0.535559393098096	0.178807947019868\\
0.535559393098096	0.181015452538631\\
0.537426915031168	0.181015452538631\\
0.537426915031168	0.183222958057395\\
0.537883700685106	0.183222958057395\\
0.537883700685106	0.185430463576159\\
0.541563544807226	0.185430463576159\\
0.541563544807226	0.187637969094923\\
0.542250334129455	0.187637969094923\\
0.542250334129455	0.189845474613687\\
0.549502472692986	0.189845474613687\\
0.549502472692986	0.19205298013245\\
0.550402908350294	0.19205298013245\\
0.550402908350294	0.194260485651214\\
0.552765334928273	0.194260485651214\\
0.552765334928273	0.196467991169978\\
0.552805391847169	0.196467991169978\\
0.552805391847169	0.198675496688742\\
0.553483527232155	0.198675496688742\\
0.553483527232155	0.200883002207506\\
0.55352601324737	0.200883002207506\\
0.55352601324737	0.203090507726269\\
0.554521807561262	0.203090507726269\\
0.554521807561262	0.205298013245033\\
0.554527187080365	0.205298013245033\\
0.554527187080365	0.207505518763797\\
0.557358523937383	0.207505518763797\\
0.557358523937383	0.209713024282561\\
0.55760215912532	0.209713024282561\\
0.55760215912532	0.211920529801325\\
0.564235547990676	0.211920529801325\\
0.564235547990676	0.214128035320088\\
0.56505207834767	0.214128035320088\\
0.56505207834767	0.216335540838852\\
0.566770676880918	0.216335540838852\\
0.566770676880918	0.218543046357616\\
0.577551991734808	0.218543046357616\\
0.577551991734808	0.22075055187638\\
0.580147293005838	0.22075055187638\\
0.580147293005838	0.222958057395143\\
0.582127984603944	0.222958057395143\\
0.582127984603944	0.225165562913907\\
0.584600814319155	0.225165562913907\\
0.584600814319155	0.227373068432671\\
0.588237338709309	0.227373068432671\\
0.588237338709309	0.229580573951435\\
0.588252203333537	0.229580573951435\\
0.588252203333537	0.231788079470199\\
0.591624338150634	0.231788079470199\\
0.591624338150634	0.233995584988962\\
0.599360027270195	0.233995584988962\\
0.599360027270195	0.236203090507726\\
0.599720063768777	0.236203090507726\\
0.599720063768777	0.23841059602649\\
0.600443291803296	0.23841059602649\\
0.600443291803296	0.240618101545254\\
0.60066366965461	0.240618101545254\\
0.60066366965461	0.242825607064018\\
0.601514017045622	0.242825607064018\\
0.601514017045622	0.245033112582781\\
0.604403550700326	0.245033112582781\\
0.604403550700326	0.247240618101545\\
0.604981489861911	0.247240618101545\\
0.604981489861911	0.249448123620309\\
0.608107404731205	0.249448123620309\\
0.608107404731205	0.251655629139073\\
0.612325103066389	0.251655629139073\\
0.612325103066389	0.253863134657837\\
0.612476937918931	0.253863134657837\\
0.612476937918931	0.2560706401766\\
0.619143415349826	0.2560706401766\\
0.619143415349826	0.258278145695364\\
0.626738847992788	0.258278145695364\\
0.626738847992788	0.260485651214128\\
0.627007834383829	0.260485651214128\\
0.627007834383829	0.262693156732892\\
0.627605859253501	0.262693156732892\\
0.627605859253501	0.264900662251656\\
0.630794206789575	0.264900662251656\\
0.630794206789575	0.267108167770419\\
0.633824395251684	0.267108167770419\\
0.633824395251684	0.269315673289183\\
0.635552888859038	0.269315673289183\\
0.635552888859038	0.271523178807947\\
0.637149026626324	0.271523178807947\\
0.637149026626324	0.273730684326711\\
0.64265354502025	0.273730684326711\\
0.64265354502025	0.275938189845475\\
0.647951141436728	0.275938189845475\\
0.647951141436728	0.278145695364238\\
0.648663274619447	0.278145695364238\\
0.648663274619447	0.280353200883002\\
0.650243583278912	0.280353200883002\\
0.650243583278912	0.282560706401766\\
0.65482759768045	0.282560706401766\\
0.65482759768045	0.28476821192053\\
0.655153348342261	0.28476821192053\\
0.655153348342261	0.286975717439294\\
0.65858569781917	0.286975717439294\\
0.65858569781917	0.289183222958057\\
0.658747096295482	0.289183222958057\\
0.658747096295482	0.291390728476821\\
0.659278006924548	0.291390728476821\\
0.659278006924548	0.293598233995585\\
0.663178345345169	0.293598233995585\\
0.663178345345169	0.295805739514349\\
0.664246839148691	0.295805739514349\\
0.664246839148691	0.298013245033113\\
0.666998627457171	0.298013245033113\\
0.666998627457171	0.300220750551876\\
0.67222417910471	0.300220750551876\\
0.67222417910471	0.30242825607064\\
0.676333819638034	0.30242825607064\\
0.676333819638034	0.304635761589404\\
0.67705157169151	0.304635761589404\\
0.67705157169151	0.306843267108168\\
0.677489543151562	0.306843267108168\\
0.677489543151562	0.309050772626932\\
0.684072039376246	0.309050772626932\\
0.684072039376246	0.311258278145695\\
0.686394018412553	0.311258278145695\\
0.686394018412553	0.313465783664459\\
0.688225112700862	0.313465783664459\\
0.688225112700862	0.315673289183223\\
0.690764541081288	0.315673289183223\\
0.690764541081288	0.317880794701987\\
0.690828366602959	0.317880794701987\\
0.690828366602959	0.320088300220751\\
0.690981362103063	0.320088300220751\\
0.690981362103063	0.322295805739514\\
0.692411098908991	0.322295805739514\\
0.692411098908991	0.324503311258278\\
0.693369255454839	0.324503311258278\\
0.693369255454839	0.326710816777042\\
0.703258154708201	0.326710816777042\\
0.703258154708201	0.328918322295806\\
0.707317350806337	0.328918322295806\\
0.707317350806337	0.33112582781457\\
0.711781291156946	0.33112582781457\\
0.711781291156946	0.333333333333333\\
0.714190627732559	0.333333333333333\\
0.714190627732559	0.335540838852097\\
0.714270757084404	0.335540838852097\\
0.714270757084404	0.337748344370861\\
0.717613964375197	0.337748344370861\\
0.717613964375197	0.339955849889625\\
0.720562838212108	0.339955849889625\\
0.720562838212108	0.342163355408389\\
0.721728495470639	0.342163355408389\\
0.721728495470639	0.344370860927152\\
0.722588270433415	0.344370860927152\\
0.722588270433415	0.346578366445916\\
0.727983576951482	0.346578366445916\\
0.727983576951482	0.34878587196468\\
0.731798846962059	0.34878587196468\\
0.731798846962059	0.350993377483444\\
0.731935726559468	0.350993377483444\\
0.731935726559468	0.353200883002208\\
0.735433318292892	0.353200883002208\\
0.735433318292892	0.355408388520971\\
0.736925741488724	0.355408388520971\\
0.736925741488724	0.357615894039735\\
0.738421024308955	0.357615894039735\\
0.738421024308955	0.359823399558499\\
0.745165288524737	0.359823399558499\\
0.745165288524737	0.362030905077263\\
0.753162646876021	0.362030905077263\\
0.753162646876021	0.364238410596026\\
0.7552121175332	0.364238410596026\\
0.7552121175332	0.36644591611479\\
0.756187403454248	0.36644591611479\\
0.756187403454248	0.368653421633554\\
0.757333071923945	0.368653421633554\\
0.757333071923945	0.370860927152318\\
0.767044851237814	0.370860927152318\\
0.767044851237814	0.373068432671082\\
0.775424065503693	0.373068432671082\\
0.775424065503693	0.375275938189845\\
0.776896091629227	0.375275938189845\\
0.776896091629227	0.377483443708609\\
0.777061835485346	0.377483443708609\\
0.777061835485346	0.379690949227373\\
0.78037230506037	0.379690949227373\\
0.78037230506037	0.381898454746137\\
0.787035803822634	0.381898454746137\\
0.787035803822634	0.384105960264901\\
0.795188590703389	0.384105960264901\\
0.795188590703389	0.386313465783664\\
0.796155827504376	0.386313465783664\\
0.796155827504376	0.388520971302428\\
0.800480737328065	0.388520971302428\\
0.800480737328065	0.390728476821192\\
0.804660085839543	0.390728476821192\\
0.804660085839543	0.392935982339956\\
0.8136841296023	0.392935982339956\\
0.8136841296023	0.39514348785872\\
0.8160604574702	0.39514348785872\\
0.8160604574702	0.397350993377483\\
0.823929876512441	0.397350993377483\\
0.823929876512441	0.399558498896247\\
0.84025333773501	0.399558498896247\\
0.84025333773501	0.401766004415011\\
0.845460999466744	0.401766004415011\\
0.845460999466744	0.403973509933775\\
0.850986354239022	0.403973509933775\\
0.850986354239022	0.406181015452539\\
0.852415406998093	0.406181015452539\\
0.852415406998093	0.408388520971302\\
0.852433906800683	0.408388520971302\\
0.852433906800683	0.410596026490066\\
0.855917786510678	0.410596026490066\\
0.855917786510678	0.41280353200883\\
0.856556634535506	0.41280353200883\\
0.856556634535506	0.415011037527594\\
0.867204123823638	0.415011037527594\\
0.867204123823638	0.417218543046358\\
0.88619128129895	0.417218543046358\\
0.88619128129895	0.419426048565121\\
0.889432057820308	0.419426048565121\\
0.889432057820308	0.421633554083885\\
0.891111760834946	0.421633554083885\\
0.891111760834946	0.423841059602649\\
0.893223419858508	0.423841059602649\\
0.893223419858508	0.426048565121413\\
0.894951916318253	0.426048565121413\\
0.894951916318253	0.428256070640177\\
0.896834118023011	0.428256070640177\\
0.896834118023011	0.43046357615894\\
0.897405353590692	0.43046357615894\\
0.897405353590692	0.432671081677704\\
0.898775735015442	0.432671081677704\\
0.898775735015442	0.434878587196468\\
0.900679077348896	0.434878587196468\\
0.900679077348896	0.437086092715232\\
0.900731985390092	0.437086092715232\\
0.900731985390092	0.439293598233996\\
0.905540667310631	0.439293598233996\\
0.905540667310631	0.441501103752759\\
0.909303189888418	0.441501103752759\\
0.909303189888418	0.443708609271523\\
0.910049913451443	0.443708609271523\\
0.910049913451443	0.445916114790287\\
0.921702948985754	0.445916114790287\\
0.921702948985754	0.448123620309051\\
0.922265853386489	0.448123620309051\\
0.922265853386489	0.450331125827815\\
0.923262513383029	0.450331125827815\\
0.923262513383029	0.452538631346578\\
0.935022517080165	0.452538631346578\\
0.935022517080165	0.454746136865342\\
0.954614878649908	0.454746136865342\\
0.954614878649908	0.456953642384106\\
0.968536983094763	0.456953642384106\\
0.968536983094763	0.45916114790287\\
0.973686547414556	0.45916114790287\\
0.973686547414556	0.461368653421634\\
0.975497762850154	0.461368653421634\\
0.975497762850154	0.463576158940397\\
0.975917515768834	0.463576158940397\\
0.975917515768834	0.465783664459161\\
0.976052430590518	0.465783664459161\\
0.976052430590518	0.467991169977925\\
0.991852481885331	0.467991169977925\\
0.991852481885331	0.470198675496689\\
0.991928102687457	0.470198675496689\\
0.991928102687457	0.472406181015453\\
0.996908518987772	0.472406181015453\\
0.996908518987772	0.474613686534216\\
1.00321253118596	0.474613686534216\\
1.00321253118596	0.47682119205298\\
1.00483659629301	0.47682119205298\\
1.00483659629301	0.479028697571744\\
1.00521301640435	0.479028697571744\\
1.00521301640435	0.481236203090508\\
1.00539422398509	0.481236203090508\\
1.00539422398509	0.483443708609272\\
1.02466635749926	0.483443708609272\\
1.02466635749926	0.485651214128035\\
1.02887780118958	0.485651214128035\\
1.02887780118958	0.487858719646799\\
1.03493334357885	0.487858719646799\\
1.03493334357885	0.490066225165563\\
1.03748545985712	0.490066225165563\\
1.03748545985712	0.492273730684327\\
1.03975270129596	0.492273730684327\\
1.03975270129596	0.494481236203091\\
1.04422625398297	0.494481236203091\\
1.04422625398297	0.496688741721854\\
1.05351061108747	0.496688741721854\\
1.05351061108747	0.498896247240618\\
1.05761272634904	0.498896247240618\\
1.05761272634904	0.501103752759382\\
1.06792876618555	0.501103752759382\\
1.06792876618555	0.503311258278146\\
1.06879645235824	0.503311258278146\\
1.06879645235824	0.50551876379691\\
1.07332366542543	0.50551876379691\\
1.07332366542543	0.507726269315673\\
1.0770618947822	0.507726269315673\\
1.0770618947822	0.509933774834437\\
1.08041577680736	0.509933774834437\\
1.08041577680736	0.512141280353201\\
1.084546048747	0.512141280353201\\
1.084546048747	0.514348785871965\\
1.085402839618	0.514348785871965\\
1.085402839618	0.516556291390728\\
1.08577903333745	0.516556291390728\\
1.08577903333745	0.518763796909492\\
1.08652743601103	0.518763796909492\\
1.08652743601103	0.520971302428256\\
1.09804755326336	0.520971302428256\\
1.09804755326336	0.52317880794702\\
1.10122737859057	0.52317880794702\\
1.10122737859057	0.525386313465784\\
1.10453715878924	0.525386313465784\\
1.10453715878924	0.527593818984547\\
1.10677176847882	0.527593818984547\\
1.10677176847882	0.529801324503311\\
1.10737608996005	0.529801324503311\\
1.10737608996005	0.532008830022075\\
1.10831708119193	0.532008830022075\\
1.10831708119193	0.534216335540839\\
1.10854955887325	0.534216335540839\\
1.10854955887325	0.536423841059603\\
1.11533145130187	0.536423841059603\\
1.11533145130187	0.538631346578366\\
1.11668495057716	0.538631346578366\\
1.11668495057716	0.54083885209713\\
1.11691289888242	0.54083885209713\\
1.11691289888242	0.543046357615894\\
1.13176796380879	0.543046357615894\\
1.13176796380879	0.545253863134658\\
1.15046821306393	0.545253863134658\\
1.15046821306393	0.547461368653422\\
1.15938240351108	0.547461368653422\\
1.15938240351108	0.549668874172185\\
1.16527312368918	0.549668874172185\\
1.16527312368918	0.551876379690949\\
1.17149271080688	0.551876379690949\\
1.17149271080688	0.554083885209713\\
1.17494415776693	0.554083885209713\\
1.17494415776693	0.556291390728477\\
1.17747944632822	0.556291390728477\\
1.17747944632822	0.558498896247241\\
1.1831434836074	0.558498896247241\\
1.1831434836074	0.560706401766004\\
1.18385881127134	0.560706401766004\\
1.18385881127134	0.562913907284768\\
1.18475312045182	0.562913907284768\\
1.18475312045182	0.565121412803532\\
1.18531828316904	0.565121412803532\\
1.18531828316904	0.567328918322296\\
1.18598014358997	0.567328918322296\\
1.18598014358997	0.56953642384106\\
1.19504270104635	0.56953642384106\\
1.19504270104635	0.571743929359823\\
1.19678325727884	0.571743929359823\\
1.19678325727884	0.573951434878587\\
1.20058366332685	0.573951434878587\\
1.20058366332685	0.576158940397351\\
1.20255453450668	0.576158940397351\\
1.20255453450668	0.578366445916115\\
1.20804143354607	0.578366445916115\\
1.20804143354607	0.580573951434879\\
1.21499787996192	0.580573951434879\\
1.21499787996192	0.582781456953642\\
1.22452864741652	0.582781456953642\\
1.22452864741652	0.584988962472406\\
1.22475442677191	0.584988962472406\\
1.22475442677191	0.58719646799117\\
1.23169712844376	0.58719646799117\\
1.23169712844376	0.589403973509934\\
1.23180101944859	0.589403973509934\\
1.23180101944859	0.591611479028698\\
1.24541104816246	0.591611479028698\\
1.24541104816246	0.593818984547461\\
1.2481615881009	0.593818984547461\\
1.2481615881009	0.596026490066225\\
1.24872382251111	0.596026490066225\\
1.24872382251111	0.598233995584989\\
1.24929374742893	0.598233995584989\\
1.24929374742893	0.600441501103753\\
1.24954592324048	0.600441501103753\\
1.24954592324048	0.602649006622517\\
1.25821866162429	0.602649006622517\\
1.25821866162429	0.60485651214128\\
1.25840721069287	0.60485651214128\\
1.25840721069287	0.607064017660044\\
1.26105410793198	0.607064017660044\\
1.26105410793198	0.609271523178808\\
1.26932740930194	0.609271523178808\\
1.26932740930194	0.611479028697572\\
1.27512822746613	0.611479028697572\\
1.27512822746613	0.613686534216336\\
1.28719522896561	0.613686534216336\\
1.28719522896561	0.615894039735099\\
1.28831387615686	0.615894039735099\\
1.28831387615686	0.618101545253863\\
1.29572141572723	0.618101545253863\\
1.29572141572723	0.620309050772627\\
1.2993909162975	0.620309050772627\\
1.2993909162975	0.622516556291391\\
1.30478658460067	0.622516556291391\\
1.30478658460067	0.624724061810154\\
1.30835356348059	0.624724061810154\\
1.30835356348059	0.626931567328918\\
1.31804368738823	0.626931567328918\\
1.31804368738823	0.629139072847682\\
1.32089026383076	0.629139072847682\\
1.32089026383076	0.631346578366446\\
1.3233649874745	0.631346578366446\\
1.3233649874745	0.63355408388521\\
1.32489848667473	0.63355408388521\\
1.32489848667473	0.635761589403974\\
1.33184608660063	0.635761589403974\\
1.33184608660063	0.637969094922737\\
1.33417442906451	0.637969094922737\\
1.33417442906451	0.640176600441501\\
1.33606177488916	0.640176600441501\\
1.33606177488916	0.642384105960265\\
1.3363486829809	0.642384105960265\\
1.3363486829809	0.644591611479029\\
1.33842551139534	0.644591611479029\\
1.33842551139534	0.646799116997792\\
1.34727328412987	0.646799116997792\\
1.34727328412987	0.649006622516556\\
1.34752094750459	0.649006622516556\\
1.34752094750459	0.65121412803532\\
1.35597151503693	0.65121412803532\\
1.35597151503693	0.653421633554084\\
1.35759965876616	0.653421633554084\\
1.35759965876616	0.655629139072848\\
1.36386879523579	0.655629139072848\\
1.36386879523579	0.657836644591612\\
1.40467634953597	0.657836644591612\\
1.40467634953597	0.660044150110375\\
1.40517876974553	0.660044150110375\\
1.40517876974553	0.662251655629139\\
1.40707634250735	0.662251655629139\\
1.40707634250735	0.664459161147903\\
1.41354882660252	0.664459161147903\\
1.41354882660252	0.666666666666667\\
1.42378357792046	0.666666666666667\\
1.42378357792046	0.66887417218543\\
1.42419531546921	0.66887417218543\\
1.42419531546921	0.671081677704194\\
1.43625346672222	0.671081677704194\\
1.43625346672222	0.673289183222958\\
1.44010678729387	0.673289183222958\\
1.44010678729387	0.675496688741722\\
1.44084888847629	0.675496688741722\\
1.44084888847629	0.677704194260486\\
1.45152270508149	0.677704194260486\\
1.45152270508149	0.679911699779249\\
1.45185200125338	0.679911699779249\\
1.45185200125338	0.682119205298013\\
1.45279243565051	0.682119205298013\\
1.45279243565051	0.684326710816777\\
1.46109136449855	0.684326710816777\\
1.46109136449855	0.686534216335541\\
1.46396202662017	0.686534216335541\\
1.46396202662017	0.688741721854305\\
1.46585269744167	0.688741721854305\\
1.46585269744167	0.690949227373068\\
1.46848008025371	0.690949227373068\\
1.46848008025371	0.693156732891832\\
1.47608474917862	0.693156732891832\\
1.47608474917862	0.695364238410596\\
1.48660649010738	0.695364238410596\\
1.48660649010738	0.69757174392936\\
1.48705280963611	0.69757174392936\\
1.48705280963611	0.699779249448124\\
1.49167709397899	0.699779249448124\\
1.49167709397899	0.701986754966887\\
1.49350609964844	0.701986754966887\\
1.49350609964844	0.704194260485651\\
1.51255506752911	0.704194260485651\\
1.51255506752911	0.706401766004415\\
1.51274570822196	0.706401766004415\\
1.51274570822196	0.708609271523179\\
1.51552528151434	0.708609271523179\\
1.51552528151434	0.710816777041943\\
1.53021299270842	0.710816777041943\\
1.53021299270842	0.713024282560706\\
1.53483010692546	0.713024282560706\\
1.53483010692546	0.71523178807947\\
1.54053886772231	0.71523178807947\\
1.54053886772231	0.717439293598234\\
1.54361652500033	0.717439293598234\\
1.54361652500033	0.719646799116998\\
1.54518985359359	0.719646799116998\\
1.54518985359359	0.721854304635762\\
1.55845536315529	0.721854304635762\\
1.55845536315529	0.724061810154525\\
1.56883044114048	0.724061810154525\\
1.56883044114048	0.726269315673289\\
1.57410266372471	0.726269315673289\\
1.57410266372471	0.728476821192053\\
1.57923753961979	0.728476821192053\\
1.57923753961979	0.730684326710817\\
1.5826831396813	0.730684326710817\\
1.5826831396813	0.732891832229581\\
1.58284086633332	0.732891832229581\\
1.58284086633332	0.735099337748344\\
1.58434884675752	0.735099337748344\\
1.58434884675752	0.737306843267108\\
1.59207096384002	0.737306843267108\\
1.59207096384002	0.739514348785872\\
1.59385703997021	0.739514348785872\\
1.59385703997021	0.741721854304636\\
1.59573331196484	0.741721854304636\\
1.59573331196484	0.7439293598234\\
1.59894362680334	0.7439293598234\\
1.59894362680334	0.746136865342163\\
1.60172423379546	0.746136865342163\\
1.60172423379546	0.748344370860927\\
1.60717862067691	0.748344370860927\\
1.60717862067691	0.750551876379691\\
1.60805140309198	0.750551876379691\\
1.60805140309198	0.752759381898455\\
1.60921937877814	0.752759381898455\\
1.60921937877814	0.754966887417219\\
1.61778794664112	0.754966887417219\\
1.61778794664112	0.757174392935982\\
1.62397302820517	0.757174392935982\\
1.62397302820517	0.759381898454746\\
1.63171503139439	0.759381898454746\\
1.63171503139439	0.76158940397351\\
1.63393807972773	0.76158940397351\\
1.63393807972773	0.763796909492274\\
1.66272347393764	0.763796909492274\\
1.66272347393764	0.766004415011038\\
1.66521207824368	0.766004415011038\\
1.66521207824368	0.768211920529801\\
1.66971746894541	0.768211920529801\\
1.66971746894541	0.770419426048565\\
1.68232962328074	0.770419426048565\\
1.68232962328074	0.772626931567329\\
1.69303237294779	0.772626931567329\\
1.69303237294779	0.774834437086093\\
1.72390344241593	0.774834437086093\\
1.72390344241593	0.777041942604856\\
1.73581818221331	0.777041942604856\\
1.73581818221331	0.77924944812362\\
1.74104907486242	0.77924944812362\\
1.74104907486242	0.781456953642384\\
1.74674113387193	0.781456953642384\\
1.74674113387193	0.783664459161148\\
1.7490077030135	0.783664459161148\\
1.7490077030135	0.785871964679912\\
1.76987038650358	0.785871964679912\\
1.76987038650358	0.788079470198676\\
1.7786050411681	0.788079470198676\\
1.7786050411681	0.790286975717439\\
1.77979243395846	0.790286975717439\\
1.77979243395846	0.792494481236203\\
1.78025880385113	0.792494481236203\\
1.78025880385113	0.794701986754967\\
1.78608236844989	0.794701986754967\\
1.78608236844989	0.796909492273731\\
1.78624908495073	0.796909492273731\\
1.78624908495073	0.799116997792494\\
1.79715660009268	0.799116997792494\\
1.79715660009268	0.801324503311258\\
1.81407875968173	0.801324503311258\\
1.81407875968173	0.803532008830022\\
1.82334329275802	0.803532008830022\\
1.82334329275802	0.805739514348786\\
1.83425028676166	0.805739514348786\\
1.83425028676166	0.80794701986755\\
1.84356013929333	0.80794701986755\\
1.84356013929333	0.810154525386313\\
1.84851752072271	0.810154525386313\\
1.84851752072271	0.812362030905077\\
1.84919888085293	0.812362030905077\\
1.84919888085293	0.814569536423841\\
1.87614665080557	0.814569536423841\\
1.87614665080557	0.816777041942605\\
1.89783924239042	0.816777041942605\\
1.89783924239042	0.818984547461369\\
1.90728853346871	0.818984547461369\\
1.90728853346871	0.821192052980132\\
1.91883380185985	0.821192052980132\\
1.91883380185985	0.823399558498896\\
1.93500204640222	0.823399558498896\\
1.93500204640222	0.82560706401766\\
1.94348221860785	0.82560706401766\\
1.94348221860785	0.827814569536424\\
1.94782337280491	0.827814569536424\\
1.94782337280491	0.830022075055188\\
1.94996471087911	0.830022075055188\\
1.94996471087911	0.832229580573951\\
1.97715792373432	0.832229580573951\\
1.97715792373432	0.834437086092715\\
2.01399296791368	0.834437086092715\\
2.01399296791368	0.836644591611479\\
2.01514695519715	0.836644591611479\\
2.01514695519715	0.838852097130243\\
2.0526941804609	0.838852097130243\\
2.0526941804609	0.841059602649007\\
2.09798415433319	0.841059602649007\\
2.09798415433319	0.84326710816777\\
2.11893160333729	0.84326710816777\\
2.11893160333729	0.845474613686534\\
2.13926423640405	0.845474613686534\\
2.13926423640405	0.847682119205298\\
2.23777155677586	0.847682119205298\\
2.23777155677586	0.849889624724062\\
2.241095447776	0.849889624724062\\
2.241095447776	0.852097130242826\\
2.2469386974565	0.852097130242826\\
2.2469386974565	0.854304635761589\\
2.25669059161151	0.854304635761589\\
2.25669059161151	0.856512141280353\\
2.26952645844408	0.856512141280353\\
2.26952645844408	0.858719646799117\\
2.28385565239725	0.858719646799117\\
2.28385565239725	0.860927152317881\\
2.28715318119639	0.860927152317881\\
2.28715318119639	0.863134657836645\\
2.29578359940992	0.863134657836645\\
2.29578359940992	0.865342163355408\\
2.31267108560195	0.865342163355408\\
2.31267108560195	0.867549668874172\\
2.36035941405123	0.867549668874172\\
2.36035941405123	0.869757174392936\\
2.37704377201776	0.869757174392936\\
2.37704377201776	0.8719646799117\\
2.37797812539591	0.8719646799117\\
2.37797812539591	0.874172185430464\\
2.40711449654979	0.874172185430464\\
2.40711449654979	0.876379690949227\\
2.43625721640104	0.876379690949227\\
2.43625721640104	0.878587196467991\\
2.46055448866286	0.878587196467991\\
2.46055448866286	0.880794701986755\\
2.47303016309547	0.880794701986755\\
2.47303016309547	0.883002207505519\\
2.50850197034253	0.883002207505519\\
2.50850197034253	0.885209713024283\\
2.51875845755196	0.885209713024283\\
2.51875845755196	0.887417218543046\\
2.53982867460917	0.887417218543046\\
2.53982867460917	0.88962472406181\\
2.5410852469787	0.88962472406181\\
2.5410852469787	0.891832229580574\\
2.54781530055888	0.891832229580574\\
2.54781530055888	0.894039735099338\\
2.55278355815356	0.894039735099338\\
2.55278355815356	0.896247240618102\\
2.59524621232011	0.896247240618102\\
2.59524621232011	0.898454746136865\\
2.66815645858829	0.898454746136865\\
2.66815645858829	0.900662251655629\\
2.69812638390584	0.900662251655629\\
2.69812638390584	0.902869757174393\\
2.71491604103644	0.902869757174393\\
2.71491604103644	0.905077262693157\\
2.7264584234251	0.905077262693157\\
2.7264584234251	0.907284768211921\\
2.75856050922007	0.907284768211921\\
2.75856050922007	0.909492273730684\\
2.76191853304408	0.909492273730684\\
2.76191853304408	0.911699779249448\\
2.78706683052216	0.911699779249448\\
2.78706683052216	0.913907284768212\\
2.8158060501693	0.913907284768212\\
2.8158060501693	0.916114790286976\\
2.81682050886296	0.916114790286976\\
2.81682050886296	0.91832229580574\\
2.84005811247361	0.91832229580574\\
2.84005811247361	0.920529801324503\\
2.84520107584356	0.920529801324503\\
2.84520107584356	0.922737306843267\\
2.9004422722724	0.922737306843267\\
2.9004422722724	0.924944812362031\\
2.92321814870409	0.924944812362031\\
2.92321814870409	0.927152317880795\\
3.19028948207061	0.927152317880795\\
3.19028948207061	0.929359823399558\\
3.55274858836572	0.929359823399558\\
3.55274858836572	0.931567328918322\\
3.56040663192746	0.931567328918322\\
3.56040663192746	0.933774834437086\\
3.66545768942452	0.933774834437086\\
3.66545768942452	0.93598233995585\\
3.69205243944996	0.93598233995585\\
3.69205243944996	0.938189845474614\\
3.77839924341168	0.938189845474614\\
3.77839924341168	0.940397350993378\\
3.78427536727926	0.940397350993378\\
3.78427536727926	0.942604856512141\\
3.82740193848885	0.942604856512141\\
3.82740193848885	0.944812362030905\\
3.88856119929283	0.944812362030905\\
3.88856119929283	0.947019867549669\\
4.0132249303431	0.947019867549669\\
4.0132249303431	0.949227373068433\\
4.04379127214336	0.949227373068433\\
4.04379127214336	0.951434878587196\\
4.25215591897262	0.951434878587196\\
4.25215591897262	0.95364238410596\\
4.72695962933755	0.95364238410596\\
4.72695962933755	0.955849889624724\\
4.93189395216243	0.955849889624724\\
4.93189395216243	0.958057395143488\\
4.95522800279527	0.958057395143488\\
4.95522800279527	0.960264900662252\\
5.69768067237316	0.960264900662252\\
5.69768067237316	0.962472406181015\\
5.72233015525172	0.962472406181015\\
5.72233015525172	0.964679911699779\\
6.34932430688161	0.964679911699779\\
6.34932430688161	0.966887417218543\\
6.41144920088489	0.966887417218543\\
6.41144920088489	0.969094922737307\\
6.84036843575004	0.969094922737307\\
6.84036843575004	0.971302428256071\\
6.93731953746008	0.971302428256071\\
6.93731953746008	0.973509933774834\\
7.06315090850354	0.973509933774834\\
7.06315090850354	0.975717439293598\\
7.0945321030047	0.975717439293598\\
7.0945321030047	0.977924944812362\\
7.22430511341415	0.977924944812362\\
7.22430511341415	0.980132450331126\\
7.70869156011367	0.980132450331126\\
7.70869156011367	0.98233995584989\\
8.01049105330931	0.98233995584989\\
8.01049105330931	0.984547461368653\\
8.17555610573187	0.984547461368653\\
8.17555610573187	0.986754966887417\\
8.35251200525756	0.986754966887417\\
8.35251200525756	0.988962472406181\\
8.82871996416621	0.988962472406181\\
8.82871996416621	0.991169977924945\\
8.87938626910949	0.991169977924945\\
8.87938626910949	0.993377483443709\\
9.36435600417648	0.993377483443709\\
9.36435600417648	0.995584988962472\\
9.65566563064463	0.995584988962472\\
9.65566563064463	0.997792494481236\\
9.98924468062854	0.997792494481236\\
9.98924468062854	1\\
inf	1\\
};
\addlegendentry{RTT(S)+AOD+$z_{\text{UE},k}$}

\addplot [color=mycolor2, dashed,line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.0255194127746129	0\\
0.0255194127746129	0.00217864923747277\\
0.0334621357440916	0.00217864923747277\\
0.0334621357440916	0.00435729847494553\\
0.0491917180862826	0.00435729847494553\\
0.0491917180862826	0.0065359477124183\\
0.124488593337687	0.0065359477124183\\
0.124488593337687	0.00871459694989107\\
0.140273262926255	0.00871459694989107\\
0.140273262926255	0.0108932461873638\\
0.148411296430106	0.0108932461873638\\
0.148411296430106	0.0130718954248366\\
0.153878070297053	0.0130718954248366\\
0.153878070297053	0.0152505446623094\\
0.195536702503776	0.0152505446623094\\
0.195536702503776	0.0174291938997821\\
0.210858196906259	0.0174291938997821\\
0.210858196906259	0.0196078431372549\\
0.217591318328743	0.0196078431372549\\
0.217591318328743	0.0217864923747277\\
0.221409816321535	0.0217864923747277\\
0.221409816321535	0.0239651416122004\\
0.223269615427828	0.0239651416122004\\
0.223269615427828	0.0261437908496732\\
0.226433539275318	0.0261437908496732\\
0.226433539275318	0.028322440087146\\
0.268842232914552	0.028322440087146\\
0.268842232914552	0.0305010893246187\\
0.270815854846854	0.0305010893246187\\
0.270815854846854	0.0326797385620915\\
0.283123563793568	0.0326797385620915\\
0.283123563793568	0.0348583877995643\\
0.296969584400717	0.0348583877995643\\
0.296969584400717	0.037037037037037\\
0.308013832610957	0.037037037037037\\
0.308013832610957	0.0392156862745098\\
0.315789917801447	0.0392156862745098\\
0.315789917801447	0.0413943355119826\\
0.316252163615959	0.0413943355119826\\
0.316252163615959	0.0435729847494553\\
0.316450561296166	0.0435729847494553\\
0.316450561296166	0.0457516339869281\\
0.322357867151291	0.0457516339869281\\
0.322357867151291	0.0479302832244009\\
0.341989341294874	0.0479302832244009\\
0.341989341294874	0.0501089324618736\\
0.347764801228977	0.0501089324618736\\
0.347764801228977	0.0522875816993464\\
0.364858658000385	0.0522875816993464\\
0.364858658000385	0.0544662309368192\\
0.365366120115631	0.0544662309368192\\
0.365366120115631	0.0566448801742919\\
0.370940757727383	0.0566448801742919\\
0.370940757727383	0.0588235294117647\\
0.372249506939551	0.0588235294117647\\
0.372249506939551	0.0610021786492375\\
0.3900476188378	0.0610021786492375\\
0.3900476188378	0.0631808278867102\\
0.391283738103092	0.0631808278867102\\
0.391283738103092	0.065359477124183\\
0.408134740963763	0.065359477124183\\
0.408134740963763	0.0675381263616558\\
0.40912554747659	0.0675381263616558\\
0.40912554747659	0.0697167755991285\\
0.411785083677808	0.0697167755991285\\
0.411785083677808	0.0718954248366013\\
0.414837116325549	0.0718954248366013\\
0.414837116325549	0.0740740740740741\\
0.419630984715033	0.0740740740740741\\
0.419630984715033	0.0762527233115468\\
0.420206287442496	0.0762527233115468\\
0.420206287442496	0.0784313725490196\\
0.429729407347742	0.0784313725490196\\
0.429729407347742	0.0806100217864924\\
0.43008255991886	0.0806100217864924\\
0.43008255991886	0.0827886710239651\\
0.431551808574299	0.0827886710239651\\
0.431551808574299	0.0849673202614379\\
0.436722631410011	0.0849673202614379\\
0.436722631410011	0.0871459694989107\\
0.437872620277341	0.0871459694989107\\
0.437872620277341	0.0893246187363834\\
0.459296355373205	0.0893246187363834\\
0.459296355373205	0.0915032679738562\\
0.476340121922113	0.0915032679738562\\
0.476340121922113	0.093681917211329\\
0.476537339630576	0.093681917211329\\
0.476537339630576	0.0958605664488017\\
0.480633316262128	0.0958605664488017\\
0.480633316262128	0.0980392156862745\\
0.483280473641062	0.0980392156862745\\
0.483280473641062	0.100217864923747\\
0.49459767793459	0.100217864923747\\
0.49459767793459	0.10239651416122\\
0.497591803918638	0.10239651416122\\
0.497591803918638	0.104575163398693\\
0.498380126774839	0.104575163398693\\
0.498380126774839	0.106753812636166\\
0.501444060666869	0.106753812636166\\
0.501444060666869	0.108932461873638\\
0.502122640806491	0.108932461873638\\
0.502122640806491	0.111111111111111\\
0.517075357844432	0.111111111111111\\
0.517075357844432	0.113289760348584\\
0.517282347027018	0.113289760348584\\
0.517282347027018	0.115468409586057\\
0.517370463468153	0.115468409586057\\
0.517370463468153	0.117647058823529\\
0.52220533441533	0.117647058823529\\
0.52220533441533	0.119825708061002\\
0.524982572012186	0.119825708061002\\
0.524982572012186	0.122004357298475\\
0.532247899766344	0.122004357298475\\
0.532247899766344	0.124183006535948\\
0.534109438966095	0.124183006535948\\
0.534109438966095	0.12636165577342\\
0.539812030264644	0.12636165577342\\
0.539812030264644	0.128540305010893\\
0.551307296009423	0.128540305010893\\
0.551307296009423	0.130718954248366\\
0.55302083382656	0.130718954248366\\
0.55302083382656	0.132897603485839\\
0.555867982990248	0.132897603485839\\
0.555867982990248	0.135076252723312\\
0.557968104212764	0.135076252723312\\
0.557968104212764	0.137254901960784\\
0.558989067672745	0.137254901960784\\
0.558989067672745	0.139433551198257\\
0.563269048232681	0.139433551198257\\
0.563269048232681	0.14161220043573\\
0.565769728530434	0.14161220043573\\
0.565769728530434	0.143790849673203\\
0.565953876920568	0.143790849673203\\
0.565953876920568	0.145969498910675\\
0.566472628351659	0.145969498910675\\
0.566472628351659	0.148148148148148\\
0.567155449020305	0.148148148148148\\
0.567155449020305	0.150326797385621\\
0.57490261993183	0.150326797385621\\
0.57490261993183	0.152505446623094\\
0.576947296974323	0.152505446623094\\
0.576947296974323	0.154684095860566\\
0.577734480303054	0.154684095860566\\
0.577734480303054	0.156862745098039\\
0.57891987599398	0.156862745098039\\
0.57891987599398	0.159041394335512\\
0.595115542974044	0.159041394335512\\
0.595115542974044	0.161220043572985\\
0.596179710790013	0.161220043572985\\
0.596179710790013	0.163398692810458\\
0.597324479572164	0.163398692810458\\
0.597324479572164	0.16557734204793\\
0.597440447418074	0.16557734204793\\
0.597440447418074	0.167755991285403\\
0.598958901677566	0.167755991285403\\
0.598958901677566	0.169934640522876\\
0.604716426861055	0.169934640522876\\
0.604716426861055	0.172113289760349\\
0.604799365807171	0.172113289760349\\
0.604799365807171	0.174291938997821\\
0.607488080480667	0.174291938997821\\
0.607488080480667	0.176470588235294\\
0.608571545150482	0.176470588235294\\
0.608571545150482	0.178649237472767\\
0.609614365136666	0.178649237472767\\
0.609614365136666	0.18082788671024\\
0.61924416887504	0.18082788671024\\
0.61924416887504	0.183006535947712\\
0.620087021987745	0.183006535947712\\
0.620087021987745	0.185185185185185\\
0.621066658770207	0.185185185185185\\
0.621066658770207	0.187363834422658\\
0.62311907883825	0.187363834422658\\
0.62311907883825	0.189542483660131\\
0.62346255909305	0.189542483660131\\
0.62346255909305	0.191721132897603\\
0.625661307471812	0.191721132897603\\
0.625661307471812	0.193899782135076\\
0.626011239798757	0.193899782135076\\
0.626011239798757	0.196078431372549\\
0.627858106549627	0.196078431372549\\
0.627858106549627	0.198257080610022\\
0.628701588339482	0.198257080610022\\
0.628701588339482	0.200435729847495\\
0.636673602846697	0.200435729847495\\
0.636673602846697	0.202614379084967\\
0.638676355926898	0.202614379084967\\
0.638676355926898	0.20479302832244\\
0.64047287128973	0.20479302832244\\
0.64047287128973	0.206971677559913\\
0.653160719030177	0.206971677559913\\
0.653160719030177	0.209150326797386\\
0.654532284999636	0.209150326797386\\
0.654532284999636	0.211328976034858\\
0.663460817296004	0.211328976034858\\
0.663460817296004	0.213507625272331\\
0.669365625503437	0.213507625272331\\
0.669365625503437	0.215686274509804\\
0.675913755241959	0.215686274509804\\
0.675913755241959	0.217864923747277\\
0.683235997762485	0.217864923747277\\
0.683235997762485	0.220043572984749\\
0.6835202952373	0.220043572984749\\
0.6835202952373	0.222222222222222\\
0.685028129713728	0.222222222222222\\
0.685028129713728	0.224400871459695\\
0.685343652525039	0.224400871459695\\
0.685343652525039	0.226579520697168\\
0.688110598058413	0.226579520697168\\
0.688110598058413	0.228758169934641\\
0.693153856725553	0.228758169934641\\
0.693153856725553	0.230936819172113\\
0.697148857553469	0.230936819172113\\
0.697148857553469	0.233115468409586\\
0.697876091713343	0.233115468409586\\
0.697876091713343	0.235294117647059\\
0.69828293040481	0.235294117647059\\
0.69828293040481	0.237472766884532\\
0.698316762212845	0.237472766884532\\
0.698316762212845	0.239651416122004\\
0.700829740701901	0.239651416122004\\
0.700829740701901	0.241830065359477\\
0.704127989227541	0.241830065359477\\
0.704127989227541	0.24400871459695\\
0.705660110609075	0.24400871459695\\
0.705660110609075	0.246187363834423\\
0.706226400928131	0.246187363834423\\
0.706226400928131	0.248366013071895\\
0.715244965660502	0.248366013071895\\
0.715244965660502	0.250544662309368\\
0.71763487548477	0.250544662309368\\
0.71763487548477	0.252723311546841\\
0.723680088373428	0.252723311546841\\
0.723680088373428	0.254901960784314\\
0.725704809073748	0.254901960784314\\
0.725704809073748	0.257080610021787\\
0.727069724947629	0.257080610021787\\
0.727069724947629	0.259259259259259\\
0.734044287146548	0.259259259259259\\
0.734044287146548	0.261437908496732\\
0.735066056580798	0.261437908496732\\
0.735066056580798	0.263616557734205\\
0.73665292968955	0.263616557734205\\
0.73665292968955	0.265795206971678\\
0.743852103084031	0.265795206971678\\
0.743852103084031	0.26797385620915\\
0.745748019655444	0.26797385620915\\
0.745748019655444	0.270152505446623\\
0.749006316038831	0.270152505446623\\
0.749006316038831	0.272331154684096\\
0.755029778280918	0.272331154684096\\
0.755029778280918	0.274509803921569\\
0.75938694336356	0.274509803921569\\
0.75938694336356	0.276688453159041\\
0.760666244732172	0.276688453159041\\
0.760666244732172	0.278867102396514\\
0.769068706088595	0.278867102396514\\
0.769068706088595	0.281045751633987\\
0.773436177819901	0.281045751633987\\
0.773436177819901	0.28322440087146\\
0.773757476731642	0.28322440087146\\
0.773757476731642	0.285403050108932\\
0.774978991048788	0.285403050108932\\
0.774978991048788	0.287581699346405\\
0.775495346478277	0.287581699346405\\
0.775495346478277	0.289760348583878\\
0.776351951036476	0.289760348583878\\
0.776351951036476	0.291938997821351\\
0.778484835433436	0.291938997821351\\
0.778484835433436	0.294117647058824\\
0.784338243488529	0.294117647058824\\
0.784338243488529	0.296296296296296\\
0.784699280565883	0.296296296296296\\
0.784699280565883	0.298474945533769\\
0.78616693073864	0.298474945533769\\
0.78616693073864	0.300653594771242\\
0.786605517468898	0.300653594771242\\
0.786605517468898	0.302832244008715\\
0.788986457973482	0.302832244008715\\
0.788986457973482	0.305010893246187\\
0.790619196181343	0.305010893246187\\
0.790619196181343	0.30718954248366\\
0.792550331788231	0.30718954248366\\
0.792550331788231	0.309368191721133\\
0.794278931127505	0.309368191721133\\
0.794278931127505	0.311546840958606\\
0.794479969687603	0.311546840958606\\
0.794479969687603	0.313725490196078\\
0.797335890425818	0.313725490196078\\
0.797335890425818	0.315904139433551\\
0.798409844118706	0.315904139433551\\
0.798409844118706	0.318082788671024\\
0.819625532265581	0.318082788671024\\
0.819625532265581	0.320261437908497\\
0.830143497894546	0.320261437908497\\
0.830143497894546	0.32244008714597\\
0.83137942917407	0.32244008714597\\
0.83137942917407	0.324618736383442\\
0.833502065448071	0.324618736383442\\
0.833502065448071	0.326797385620915\\
0.834003015604534	0.326797385620915\\
0.834003015604534	0.328976034858388\\
0.838900791031734	0.328976034858388\\
0.838900791031734	0.331154684095861\\
0.841113335419138	0.331154684095861\\
0.841113335419138	0.333333333333333\\
0.841333474760732	0.333333333333333\\
0.841333474760732	0.335511982570806\\
0.841748905029069	0.335511982570806\\
0.841748905029069	0.337690631808279\\
0.844214835240873	0.337690631808279\\
0.844214835240873	0.339869281045752\\
0.850573529819198	0.339869281045752\\
0.850573529819198	0.342047930283224\\
0.855283733777898	0.342047930283224\\
0.855283733777898	0.344226579520697\\
0.857897881530976	0.344226579520697\\
0.857897881530976	0.34640522875817\\
0.864172208755396	0.34640522875817\\
0.864172208755396	0.348583877995643\\
0.870882384379991	0.348583877995643\\
0.870882384379991	0.350762527233115\\
0.879406626735938	0.350762527233115\\
0.879406626735938	0.352941176470588\\
0.880481083177032	0.352941176470588\\
0.880481083177032	0.355119825708061\\
0.882186722283815	0.355119825708061\\
0.882186722283815	0.357298474945534\\
0.885389585259109	0.357298474945534\\
0.885389585259109	0.359477124183007\\
0.892859356872018	0.359477124183007\\
0.892859356872018	0.361655773420479\\
0.893093110471994	0.361655773420479\\
0.893093110471994	0.363834422657952\\
0.893274226608285	0.363834422657952\\
0.893274226608285	0.366013071895425\\
0.897758475240937	0.366013071895425\\
0.897758475240937	0.368191721132898\\
0.898306784156694	0.368191721132898\\
0.898306784156694	0.37037037037037\\
0.91345326478645	0.37037037037037\\
0.91345326478645	0.372549019607843\\
0.914330011643374	0.372549019607843\\
0.914330011643374	0.374727668845316\\
0.919122319304233	0.374727668845316\\
0.919122319304233	0.376906318082789\\
0.919896162573801	0.376906318082789\\
0.919896162573801	0.379084967320261\\
0.920177416732381	0.379084967320261\\
0.920177416732381	0.381263616557734\\
0.923780480250128	0.381263616557734\\
0.923780480250128	0.383442265795207\\
0.92451841628748	0.383442265795207\\
0.92451841628748	0.38562091503268\\
0.925483825844645	0.38562091503268\\
0.925483825844645	0.387799564270152\\
0.92810174411456	0.387799564270152\\
0.92810174411456	0.389978213507625\\
0.931894865844217	0.389978213507625\\
0.931894865844217	0.392156862745098\\
0.938313575627552	0.392156862745098\\
0.938313575627552	0.394335511982571\\
0.942986259575574	0.394335511982571\\
0.942986259575574	0.396514161220044\\
0.944053206906235	0.396514161220044\\
0.944053206906235	0.398692810457516\\
0.944569299606625	0.398692810457516\\
0.944569299606625	0.400871459694989\\
0.94667631006979	0.400871459694989\\
0.94667631006979	0.403050108932462\\
0.950084886276642	0.403050108932462\\
0.950084886276642	0.405228758169935\\
0.951570391917158	0.405228758169935\\
0.951570391917158	0.407407407407407\\
0.95419251223636	0.407407407407407\\
0.95419251223636	0.40958605664488\\
0.954844040979254	0.40958605664488\\
0.954844040979254	0.411764705882353\\
0.956231534413037	0.411764705882353\\
0.956231534413037	0.413943355119826\\
0.963299011090192	0.413943355119826\\
0.963299011090192	0.416122004357298\\
0.967765700661498	0.416122004357298\\
0.967765700661498	0.418300653594771\\
0.96815354217032	0.418300653594771\\
0.96815354217032	0.420479302832244\\
0.969358123599197	0.420479302832244\\
0.969358123599197	0.422657952069717\\
0.969482578337809	0.422657952069717\\
0.969482578337809	0.42483660130719\\
0.980011080714226	0.42483660130719\\
0.980011080714226	0.427015250544662\\
0.981346494006717	0.427015250544662\\
0.981346494006717	0.429193899782135\\
0.982066491453619	0.429193899782135\\
0.982066491453619	0.431372549019608\\
0.985832499870741	0.431372549019608\\
0.985832499870741	0.433551198257081\\
0.991351999350659	0.433551198257081\\
0.991351999350659	0.435729847494553\\
0.997480407925886	0.435729847494553\\
0.997480407925886	0.437908496732026\\
0.998510609303863	0.437908496732026\\
0.998510609303863	0.440087145969499\\
1.0022102360176	0.440087145969499\\
1.0022102360176	0.442265795206972\\
1.00429527600314	0.442265795206972\\
1.00429527600314	0.444444444444444\\
1.00799154864407	0.444444444444444\\
1.00799154864407	0.446623093681917\\
1.00963763249862	0.446623093681917\\
1.00963763249862	0.44880174291939\\
1.01112641229038	0.44880174291939\\
1.01112641229038	0.450980392156863\\
1.01352352647887	0.450980392156863\\
1.01352352647887	0.453159041394335\\
1.01591320844363	0.453159041394335\\
1.01591320844363	0.455337690631808\\
1.01804514399703	0.455337690631808\\
1.01804514399703	0.457516339869281\\
1.02000113970114	0.457516339869281\\
1.02000113970114	0.459694989106754\\
1.03240190493324	0.459694989106754\\
1.03240190493324	0.461873638344227\\
1.042701384511	0.461873638344227\\
1.042701384511	0.464052287581699\\
1.04951826506119	0.464052287581699\\
1.04951826506119	0.466230936819172\\
1.05385496328004	0.466230936819172\\
1.05385496328004	0.468409586056645\\
1.05584188382681	0.468409586056645\\
1.05584188382681	0.470588235294118\\
1.06141493033811	0.470588235294118\\
1.06141493033811	0.47276688453159\\
1.0624872787436	0.47276688453159\\
1.0624872787436	0.474945533769063\\
1.07146005991026	0.474945533769063\\
1.07146005991026	0.477124183006536\\
1.09275915383701	0.477124183006536\\
1.09275915383701	0.479302832244009\\
1.09433497562479	0.479302832244009\\
1.09433497562479	0.481481481481481\\
1.09590478917419	0.481481481481481\\
1.09590478917419	0.483660130718954\\
1.10140074346337	0.483660130718954\\
1.10140074346337	0.485838779956427\\
1.11727070396351	0.485838779956427\\
1.11727070396351	0.4880174291939\\
1.12718482093195	0.4880174291939\\
1.12718482093195	0.490196078431373\\
1.12794519376443	0.490196078431373\\
1.12794519376443	0.492374727668845\\
1.13505243566173	0.492374727668845\\
1.13505243566173	0.494553376906318\\
1.13657562606805	0.494553376906318\\
1.13657562606805	0.496732026143791\\
1.13677767368584	0.496732026143791\\
1.13677767368584	0.498910675381264\\
1.1420940385011	0.498910675381264\\
1.1420940385011	0.501089324618736\\
1.15144268317593	0.501089324618736\\
1.15144268317593	0.503267973856209\\
1.15738855235347	0.503267973856209\\
1.15738855235347	0.505446623093682\\
1.1612249506938	0.505446623093682\\
1.1612249506938	0.507625272331155\\
1.1640944953358	0.507625272331155\\
1.1640944953358	0.509803921568627\\
1.17021156777866	0.509803921568627\\
1.17021156777866	0.5119825708061\\
1.18587659161057	0.5119825708061\\
1.18587659161057	0.514161220043573\\
1.1901472414328	0.514161220043573\\
1.1901472414328	0.516339869281046\\
1.19113692559331	0.516339869281046\\
1.19113692559331	0.518518518518518\\
1.19634545364968	0.518518518518518\\
1.19634545364968	0.520697167755991\\
1.19725047738585	0.520697167755991\\
1.19725047738585	0.522875816993464\\
1.20754132175292	0.522875816993464\\
1.20754132175292	0.525054466230937\\
1.21680397278482	0.525054466230937\\
1.21680397278482	0.52723311546841\\
1.22048244089766	0.52723311546841\\
1.22048244089766	0.529411764705882\\
1.22801060964565	0.529411764705882\\
1.22801060964565	0.531590413943355\\
1.22880493190824	0.531590413943355\\
1.22880493190824	0.533769063180828\\
1.22899840786141	0.533769063180828\\
1.22899840786141	0.535947712418301\\
1.23032240230658	0.535947712418301\\
1.23032240230658	0.538126361655773\\
1.23520928611262	0.538126361655773\\
1.23520928611262	0.540305010893246\\
1.24427558205015	0.540305010893246\\
1.24427558205015	0.542483660130719\\
1.25505875276615	0.542483660130719\\
1.25505875276615	0.544662309368192\\
1.26359462692324	0.544662309368192\\
1.26359462692324	0.546840958605665\\
1.26534569075356	0.546840958605665\\
1.26534569075356	0.549019607843137\\
1.2670821915339	0.549019607843137\\
1.2670821915339	0.55119825708061\\
1.27456603188618	0.55119825708061\\
1.27456603188618	0.553376906318083\\
1.27608944889531	0.553376906318083\\
1.27608944889531	0.555555555555556\\
1.27817487382926	0.555555555555556\\
1.27817487382926	0.557734204793028\\
1.28667207605747	0.557734204793028\\
1.28667207605747	0.559912854030501\\
1.28924028611146	0.559912854030501\\
1.28924028611146	0.562091503267974\\
1.32279366649115	0.562091503267974\\
1.32279366649115	0.564270152505447\\
1.32662341168842	0.564270152505447\\
1.32662341168842	0.566448801742919\\
1.33239245363402	0.566448801742919\\
1.33239245363402	0.568627450980392\\
1.33243941959798	0.568627450980392\\
1.33243941959798	0.570806100217865\\
1.33432139266885	0.570806100217865\\
1.33432139266885	0.572984749455338\\
1.33787273647725	0.572984749455338\\
1.33787273647725	0.57516339869281\\
1.34147991470462	0.57516339869281\\
1.34147991470462	0.577342047930283\\
1.35309084058858	0.577342047930283\\
1.35309084058858	0.579520697167756\\
1.35380800556965	0.579520697167756\\
1.35380800556965	0.581699346405229\\
1.37151105777453	0.581699346405229\\
1.37151105777453	0.583877995642701\\
1.37879142074667	0.583877995642701\\
1.37879142074667	0.586056644880174\\
1.38628386987882	0.586056644880174\\
1.38628386987882	0.588235294117647\\
1.38797742232011	0.588235294117647\\
1.38797742232011	0.59041394335512\\
1.3964213750717	0.59041394335512\\
1.3964213750717	0.592592592592593\\
1.40210076950799	0.592592592592593\\
1.40210076950799	0.594771241830065\\
1.40554367566228	0.594771241830065\\
1.40554367566228	0.596949891067538\\
1.42001285086794	0.596949891067538\\
1.42001285086794	0.599128540305011\\
1.42362715163155	0.599128540305011\\
1.42362715163155	0.601307189542484\\
1.43775955965494	0.601307189542484\\
1.43775955965494	0.603485838779956\\
1.44323624736653	0.603485838779956\\
1.44323624736653	0.605664488017429\\
1.4462086151455	0.605664488017429\\
1.4462086151455	0.607843137254902\\
1.44741215950651	0.607843137254902\\
1.44741215950651	0.610021786492375\\
1.44770888529074	0.610021786492375\\
1.44770888529074	0.612200435729848\\
1.45690968889767	0.612200435729848\\
1.45690968889767	0.61437908496732\\
1.47989836771034	0.61437908496732\\
1.47989836771034	0.616557734204793\\
1.48213832345928	0.616557734204793\\
1.48213832345928	0.618736383442266\\
1.49037597007678	0.618736383442266\\
1.49037597007678	0.620915032679739\\
1.49788588411965	0.620915032679739\\
1.49788588411965	0.623093681917211\\
1.5011396039893	0.623093681917211\\
1.5011396039893	0.625272331154684\\
1.51811862990824	0.625272331154684\\
1.51811862990824	0.627450980392157\\
1.53688652875384	0.627450980392157\\
1.53688652875384	0.62962962962963\\
1.53707625889082	0.62962962962963\\
1.53707625889082	0.631808278867102\\
1.53850677701085	0.631808278867102\\
1.53850677701085	0.633986928104575\\
1.5461149219994	0.633986928104575\\
1.5461149219994	0.636165577342048\\
1.55727439887946	0.636165577342048\\
1.55727439887946	0.638344226579521\\
1.56140415159512	0.638344226579521\\
1.56140415159512	0.640522875816993\\
1.56812261778172	0.640522875816993\\
1.56812261778172	0.642701525054466\\
1.57082021818291	0.642701525054466\\
1.57082021818291	0.644880174291939\\
1.57412123586133	0.644880174291939\\
1.57412123586133	0.647058823529412\\
1.57661729418978	0.647058823529412\\
1.57661729418978	0.649237472766884\\
1.60505195962031	0.649237472766884\\
1.60505195962031	0.651416122004357\\
1.6147657307171	0.651416122004357\\
1.6147657307171	0.65359477124183\\
1.61717593565328	0.65359477124183\\
1.61717593565328	0.655773420479303\\
1.63901177159142	0.655773420479303\\
1.63901177159142	0.657952069716776\\
1.65977827272173	0.657952069716776\\
1.65977827272173	0.660130718954248\\
1.66253531846511	0.660130718954248\\
1.66253531846511	0.662309368191721\\
1.66427915083389	0.662309368191721\\
1.66427915083389	0.664488017429194\\
1.67117095327295	0.664488017429194\\
1.67117095327295	0.666666666666667\\
1.67203909232342	0.666666666666667\\
1.67203909232342	0.668845315904139\\
1.67753737453683	0.668845315904139\\
1.67753737453683	0.671023965141612\\
1.68096250909721	0.671023965141612\\
1.68096250909721	0.673202614379085\\
1.70653881191926	0.673202614379085\\
1.70653881191926	0.675381263616558\\
1.74582784033958	0.675381263616558\\
1.74582784033958	0.67755991285403\\
1.74762640228766	0.67755991285403\\
1.74762640228766	0.679738562091503\\
1.74878332588795	0.679738562091503\\
1.74878332588795	0.681917211328976\\
1.75290817803572	0.681917211328976\\
1.75290817803572	0.684095860566449\\
1.75705200032331	0.684095860566449\\
1.75705200032331	0.686274509803922\\
1.75974402507814	0.686274509803922\\
1.75974402507814	0.688453159041394\\
1.76218530860501	0.688453159041394\\
1.76218530860501	0.690631808278867\\
1.83536251996075	0.690631808278867\\
1.83536251996075	0.69281045751634\\
1.86123862295933	0.69281045751634\\
1.86123862295933	0.694989106753813\\
1.87104710572145	0.694989106753813\\
1.87104710572145	0.697167755991285\\
1.87378396778239	0.697167755991285\\
1.87378396778239	0.699346405228758\\
1.88546130583872	0.699346405228758\\
1.88546130583872	0.701525054466231\\
1.91228359878886	0.701525054466231\\
1.91228359878886	0.703703703703704\\
1.92175942701637	0.703703703703704\\
1.92175942701637	0.705882352941177\\
1.96346877694064	0.705882352941177\\
1.96346877694064	0.708061002178649\\
1.977061742797	0.708061002178649\\
1.977061742797	0.710239651416122\\
1.99095867687708	0.710239651416122\\
1.99095867687708	0.712418300653595\\
1.99193898921521	0.712418300653595\\
1.99193898921521	0.714596949891068\\
2.01419368818073	0.714596949891068\\
2.01419368818073	0.71677559912854\\
2.04719566234923	0.71677559912854\\
2.04719566234923	0.718954248366013\\
2.04868646084477	0.718954248366013\\
2.04868646084477	0.721132897603486\\
2.05776190487556	0.721132897603486\\
2.05776190487556	0.723311546840959\\
2.08702511022166	0.723311546840959\\
2.08702511022166	0.725490196078431\\
2.08744696594693	0.725490196078431\\
2.08744696594693	0.727668845315904\\
2.09231805050344	0.727668845315904\\
2.09231805050344	0.729847494553377\\
2.09494792702183	0.729847494553377\\
2.09494792702183	0.73202614379085\\
2.09949869262156	0.73202614379085\\
2.09949869262156	0.734204793028322\\
2.10750187155307	0.734204793028322\\
2.10750187155307	0.736383442265795\\
2.10900597513006	0.736383442265795\\
2.10900597513006	0.738562091503268\\
2.11109348234453	0.738562091503268\\
2.11109348234453	0.740740740740741\\
2.14138403686422	0.740740740740741\\
2.14138403686422	0.742919389978213\\
2.16971640234188	0.742919389978213\\
2.16971640234188	0.745098039215686\\
2.17090598728936	0.745098039215686\\
2.17090598728936	0.747276688453159\\
2.19662912605233	0.747276688453159\\
2.19662912605233	0.749455337690632\\
2.19734943638273	0.749455337690632\\
2.19734943638273	0.751633986928105\\
2.20408263009852	0.751633986928105\\
2.20408263009852	0.753812636165577\\
2.22483789843547	0.753812636165577\\
2.22483789843547	0.75599128540305\\
2.24562260018848	0.75599128540305\\
2.24562260018848	0.758169934640523\\
2.24838420507227	0.758169934640523\\
2.24838420507227	0.760348583877996\\
2.25730994361621	0.760348583877996\\
2.25730994361621	0.762527233115468\\
2.25852095019678	0.762527233115468\\
2.25852095019678	0.764705882352941\\
2.25961303291292	0.764705882352941\\
2.25961303291292	0.766884531590414\\
2.27338497052607	0.766884531590414\\
2.27338497052607	0.769063180827887\\
2.27581338045485	0.769063180827887\\
2.27581338045485	0.77124183006536\\
2.27721457111896	0.77124183006536\\
2.27721457111896	0.773420479302832\\
2.30336916773768	0.773420479302832\\
2.30336916773768	0.775599128540305\\
2.32029760363349	0.775599128540305\\
2.32029760363349	0.777777777777778\\
2.32352991779221	0.777777777777778\\
2.32352991779221	0.779956427015251\\
2.32986772430947	0.779956427015251\\
2.32986772430947	0.782135076252723\\
2.33765230804763	0.782135076252723\\
2.33765230804763	0.784313725490196\\
2.34376984418819	0.784313725490196\\
2.34376984418819	0.786492374727669\\
2.35325084922392	0.786492374727669\\
2.35325084922392	0.788671023965142\\
2.35366585849434	0.788671023965142\\
2.35366585849434	0.790849673202614\\
2.36022604681383	0.790849673202614\\
2.36022604681383	0.793028322440087\\
2.36395352776558	0.793028322440087\\
2.36395352776558	0.79520697167756\\
2.36696578544653	0.79520697167756\\
2.36696578544653	0.797385620915033\\
2.36904796666489	0.797385620915033\\
2.36904796666489	0.799564270152505\\
2.37038787096297	0.799564270152505\\
2.37038787096297	0.801742919389978\\
2.37416474452948	0.801742919389978\\
2.37416474452948	0.803921568627451\\
2.37524914147594	0.803921568627451\\
2.37524914147594	0.806100217864924\\
2.37934523001994	0.806100217864924\\
2.37934523001994	0.808278867102396\\
2.39699598663371	0.808278867102396\\
2.39699598663371	0.810457516339869\\
2.41182669385886	0.810457516339869\\
2.41182669385886	0.812636165577342\\
2.41267030735806	0.812636165577342\\
2.41267030735806	0.814814814814815\\
2.44442522040758	0.814814814814815\\
2.44442522040758	0.816993464052288\\
2.4477956366401	0.816993464052288\\
2.4477956366401	0.81917211328976\\
2.45514270985775	0.81917211328976\\
2.45514270985775	0.821350762527233\\
2.45685511593392	0.821350762527233\\
2.45685511593392	0.823529411764706\\
2.46279269223864	0.823529411764706\\
2.46279269223864	0.825708061002179\\
2.47025860607335	0.825708061002179\\
2.47025860607335	0.827886710239651\\
2.4992860959829	0.827886710239651\\
2.4992860959829	0.830065359477124\\
2.50149986789505	0.830065359477124\\
2.50149986789505	0.832244008714597\\
2.53492842085556	0.832244008714597\\
2.53492842085556	0.83442265795207\\
2.53561737055783	0.83442265795207\\
2.53561737055783	0.836601307189543\\
2.55247306162459	0.836601307189543\\
2.55247306162459	0.838779956427015\\
2.55307768498851	0.838779956427015\\
2.55307768498851	0.840958605664488\\
2.55662763118785	0.840958605664488\\
2.55662763118785	0.843137254901961\\
2.56640589495682	0.843137254901961\\
2.56640589495682	0.845315904139434\\
2.59525049299774	0.845315904139434\\
2.59525049299774	0.847494553376906\\
2.59561617333445	0.847494553376906\\
2.59561617333445	0.849673202614379\\
2.60015949182489	0.849673202614379\\
2.60015949182489	0.851851851851852\\
2.60699323342214	0.851851851851852\\
2.60699323342214	0.854030501089325\\
2.68543338022477	0.854030501089325\\
2.68543338022477	0.856209150326797\\
2.71654688465329	0.856209150326797\\
2.71654688465329	0.85838779956427\\
2.71746760127072	0.85838779956427\\
2.71746760127072	0.860566448801743\\
2.71918832722949	0.860566448801743\\
2.71918832722949	0.862745098039216\\
2.72303319717268	0.862745098039216\\
2.72303319717268	0.864923747276688\\
2.73608431676644	0.864923747276688\\
2.73608431676644	0.867102396514161\\
2.74338747373568	0.867102396514161\\
2.74338747373568	0.869281045751634\\
2.75469951024151	0.869281045751634\\
2.75469951024151	0.871459694989107\\
2.75766522830195	0.871459694989107\\
2.75766522830195	0.873638344226579\\
2.76293107150957	0.873638344226579\\
2.76293107150957	0.875816993464052\\
2.76369907606651	0.875816993464052\\
2.76369907606651	0.877995642701525\\
2.76836662538786	0.877995642701525\\
2.76836662538786	0.880174291938998\\
2.77853558639623	0.880174291938998\\
2.77853558639623	0.882352941176471\\
2.78971895882813	0.882352941176471\\
2.78971895882813	0.884531590413943\\
2.7978495192165	0.884531590413943\\
2.7978495192165	0.886710239651416\\
2.82679052576649	0.886710239651416\\
2.82679052576649	0.888888888888889\\
2.82923335007836	0.888888888888889\\
2.82923335007836	0.891067538126362\\
2.83856805652242	0.891067538126362\\
2.83856805652242	0.893246187363834\\
2.8488550073832	0.893246187363834\\
2.8488550073832	0.895424836601307\\
2.84931905514714	0.895424836601307\\
2.84931905514714	0.89760348583878\\
2.87077124885224	0.89760348583878\\
2.87077124885224	0.899782135076253\\
2.87185408466774	0.899782135076253\\
2.87185408466774	0.901960784313726\\
2.90267042533373	0.901960784313726\\
2.90267042533373	0.904139433551198\\
2.90391932321044	0.904139433551198\\
2.90391932321044	0.906318082788671\\
2.9355546568709	0.906318082788671\\
2.9355546568709	0.908496732026144\\
2.94165179323503	0.908496732026144\\
2.94165179323503	0.910675381263617\\
2.94564761661293	0.910675381263617\\
2.94564761661293	0.912854030501089\\
2.9557503706402	0.912854030501089\\
2.9557503706402	0.915032679738562\\
2.96958286367414	0.915032679738562\\
2.96958286367414	0.917211328976035\\
2.98778361284346	0.917211328976035\\
2.98778361284346	0.919389978213508\\
3.01322966488406	0.919389978213508\\
3.01322966488406	0.92156862745098\\
3.02019508963438	0.92156862745098\\
3.02019508963438	0.923747276688453\\
3.02169501681659	0.923747276688453\\
3.02169501681659	0.925925925925926\\
3.03688485955473	0.925925925925926\\
3.03688485955473	0.928104575163399\\
3.0638303312385	0.928104575163399\\
3.0638303312385	0.930283224400871\\
3.06734940538893	0.930283224400871\\
3.06734940538893	0.932461873638344\\
3.07997626665663	0.932461873638344\\
3.07997626665663	0.934640522875817\\
3.08265751764361	0.934640522875817\\
3.08265751764361	0.93681917211329\\
3.10177234146213	0.93681917211329\\
3.10177234146213	0.938997821350762\\
3.12709752703337	0.938997821350762\\
3.12709752703337	0.941176470588235\\
3.17693356986189	0.941176470588235\\
3.17693356986189	0.943355119825708\\
3.19218967780158	0.943355119825708\\
3.19218967780158	0.945533769063181\\
3.21157309480173	0.945533769063181\\
3.21157309480173	0.947712418300654\\
3.22346353908617	0.947712418300654\\
3.22346353908617	0.949891067538126\\
3.24711027589296	0.949891067538126\\
3.24711027589296	0.952069716775599\\
3.25426071690462	0.952069716775599\\
3.25426071690462	0.954248366013072\\
3.29823963756662	0.954248366013072\\
3.29823963756662	0.956427015250545\\
3.31316348406269	0.956427015250545\\
3.31316348406269	0.958605664488017\\
3.31374391034726	0.958605664488017\\
3.31374391034726	0.96078431372549\\
3.31651736936005	0.96078431372549\\
3.31651736936005	0.962962962962963\\
3.32569456873188	0.962962962962963\\
3.32569456873188	0.965141612200436\\
3.36279003386957	0.965141612200436\\
3.36279003386957	0.967320261437909\\
3.38332107244881	0.967320261437909\\
3.38332107244881	0.969498910675381\\
3.41796267100697	0.969498910675381\\
3.41796267100697	0.971677559912854\\
3.45842727683499	0.971677559912854\\
3.45842727683499	0.973856209150327\\
3.46223778890032	0.973856209150327\\
3.46223778890032	0.9760348583878\\
3.54196436799003	0.9760348583878\\
3.54196436799003	0.978213507625272\\
3.68614972846264	0.978213507625272\\
3.68614972846264	0.980392156862745\\
3.73972491833205	0.980392156862745\\
3.73972491833205	0.982570806100218\\
3.7847066817736	0.982570806100218\\
3.7847066817736	0.984749455337691\\
3.86231190645772	0.984749455337691\\
3.86231190645772	0.986928104575163\\
3.99024343338267	0.986928104575163\\
3.99024343338267	0.989106753812636\\
4.02460871659036	0.989106753812636\\
4.02460871659036	0.991285403050109\\
4.03992293557311	0.991285403050109\\
4.03992293557311	0.993464052287582\\
4.08211097147331	0.993464052287582\\
4.08211097147331	0.995642701525055\\
7.74159642030758	0.995642701525055\\
7.74159642030758	0.997821350762527\\
9.94568923527122	0.997821350762527\\
9.94568923527122	1\\
inf	1\\
};
\addlegendentry{RTT(S)+AOD}

\addplot [color=mycolor3, dashed,line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
0.048697887979875	0\\
0.048697887979875	0.00217864923747277\\
0.121142642351491	0.00217864923747277\\
0.121142642351491	0.00435729847494553\\
0.124231254496202	0.00435729847494553\\
0.124231254496202	0.0065359477124183\\
0.137629603226999	0.0065359477124183\\
0.137629603226999	0.00871459694989107\\
0.149865636378223	0.00871459694989107\\
0.149865636378223	0.0108932461873638\\
0.151459882681917	0.0108932461873638\\
0.151459882681917	0.0130718954248366\\
0.163670029816608	0.0130718954248366\\
0.163670029816608	0.0152505446623094\\
0.163735353903711	0.0152505446623094\\
0.163735353903711	0.0174291938997821\\
0.180700829404958	0.0174291938997821\\
0.180700829404958	0.0196078431372549\\
0.185518770439718	0.0196078431372549\\
0.185518770439718	0.0217864923747277\\
0.193191852854532	0.0217864923747277\\
0.193191852854532	0.0239651416122004\\
0.19412876726935	0.0239651416122004\\
0.19412876726935	0.0261437908496732\\
0.194621812994085	0.0261437908496732\\
0.194621812994085	0.028322440087146\\
0.197921941187809	0.028322440087146\\
0.197921941187809	0.0305010893246187\\
0.211618487609794	0.0305010893246187\\
0.211618487609794	0.0326797385620915\\
0.213588480067478	0.0326797385620915\\
0.213588480067478	0.0348583877995643\\
0.219462156666969	0.0348583877995643\\
0.219462156666969	0.037037037037037\\
0.224371147671673	0.037037037037037\\
0.224371147671673	0.0392156862745098\\
0.229151554875421	0.0392156862745098\\
0.229151554875421	0.0413943355119826\\
0.237333601216412	0.0413943355119826\\
0.237333601216412	0.0435729847494553\\
0.248607122161033	0.0435729847494553\\
0.248607122161033	0.0457516339869281\\
0.250689998733699	0.0457516339869281\\
0.250689998733699	0.0479302832244009\\
0.25484629806357	0.0479302832244009\\
0.25484629806357	0.0501089324618736\\
0.256796766177865	0.0501089324618736\\
0.256796766177865	0.0522875816993464\\
0.268614110684384	0.0522875816993464\\
0.268614110684384	0.0544662309368192\\
0.275406622746134	0.0544662309368192\\
0.275406622746134	0.0566448801742919\\
0.277694252898047	0.0566448801742919\\
0.277694252898047	0.0588235294117647\\
0.289404682160078	0.0588235294117647\\
0.289404682160078	0.0610021786492375\\
0.311210340606287	0.0610021786492375\\
0.311210340606287	0.0631808278867102\\
0.311349459446447	0.0631808278867102\\
0.311349459446447	0.065359477124183\\
0.313313081235559	0.065359477124183\\
0.313313081235559	0.0675381263616558\\
0.318491184238088	0.0675381263616558\\
0.318491184238088	0.0697167755991285\\
0.326709237116612	0.0697167755991285\\
0.326709237116612	0.0718954248366013\\
0.329965395168848	0.0718954248366013\\
0.329965395168848	0.0740740740740741\\
0.331471766921686	0.0740740740740741\\
0.331471766921686	0.0762527233115468\\
0.333004095663962	0.0762527233115468\\
0.333004095663962	0.0784313725490196\\
0.33570171735651	0.0784313725490196\\
0.33570171735651	0.0806100217864924\\
0.335740711959673	0.0806100217864924\\
0.335740711959673	0.0827886710239651\\
0.335879521351801	0.0827886710239651\\
0.335879521351801	0.0849673202614379\\
0.33909673897225	0.0849673202614379\\
0.33909673897225	0.0871459694989107\\
0.360491661233399	0.0871459694989107\\
0.360491661233399	0.0893246187363834\\
0.367766832431119	0.0893246187363834\\
0.367766832431119	0.0915032679738562\\
0.370514363319901	0.0915032679738562\\
0.370514363319901	0.093681917211329\\
0.371469465689821	0.093681917211329\\
0.371469465689821	0.0958605664488017\\
0.373100287007126	0.0958605664488017\\
0.373100287007126	0.0980392156862745\\
0.38384270890065	0.0980392156862745\\
0.38384270890065	0.100217864923747\\
0.385610919967	0.100217864923747\\
0.385610919967	0.10239651416122\\
0.39008550135176	0.10239651416122\\
0.39008550135176	0.104575163398693\\
0.40200992630352	0.104575163398693\\
0.40200992630352	0.106753812636166\\
0.403594834885685	0.106753812636166\\
0.403594834885685	0.108932461873638\\
0.403934315872274	0.108932461873638\\
0.403934315872274	0.111111111111111\\
0.404613069524539	0.111111111111111\\
0.404613069524539	0.113289760348584\\
0.40565065245404	0.113289760348584\\
0.40565065245404	0.115468409586057\\
0.405680462275177	0.115468409586057\\
0.405680462275177	0.117647058823529\\
0.407959690992035	0.117647058823529\\
0.407959690992035	0.119825708061002\\
0.409522639789356	0.119825708061002\\
0.409522639789356	0.122004357298475\\
0.41155068913891	0.122004357298475\\
0.41155068913891	0.124183006535948\\
0.412802401780865	0.124183006535948\\
0.412802401780865	0.12636165577342\\
0.41418805660661	0.12636165577342\\
0.41418805660661	0.128540305010893\\
0.416650247444368	0.128540305010893\\
0.416650247444368	0.130718954248366\\
0.418156883010682	0.130718954248366\\
0.418156883010682	0.132897603485839\\
0.420546252473939	0.132897603485839\\
0.420546252473939	0.135076252723312\\
0.424371880993736	0.135076252723312\\
0.424371880993736	0.137254901960784\\
0.427930515070932	0.137254901960784\\
0.427930515070932	0.139433551198257\\
0.42895724951933	0.139433551198257\\
0.42895724951933	0.14161220043573\\
0.430723966757524	0.14161220043573\\
0.430723966757524	0.143790849673203\\
0.437058596828978	0.143790849673203\\
0.437058596828978	0.145969498910675\\
0.439532498524319	0.145969498910675\\
0.439532498524319	0.148148148148148\\
0.443770266074284	0.148148148148148\\
0.443770266074284	0.150326797385621\\
0.447463262202384	0.150326797385621\\
0.447463262202384	0.152505446623094\\
0.450909978332113	0.152505446623094\\
0.450909978332113	0.154684095860566\\
0.458446049778543	0.154684095860566\\
0.458446049778543	0.156862745098039\\
0.459791036863723	0.156862745098039\\
0.459791036863723	0.159041394335512\\
0.46124217734538	0.159041394335512\\
0.46124217734538	0.161220043572985\\
0.463903208212779	0.161220043572985\\
0.463903208212779	0.163398692810458\\
0.469213676913033	0.163398692810458\\
0.469213676913033	0.16557734204793\\
0.471489385468525	0.16557734204793\\
0.471489385468525	0.167755991285403\\
0.4732468378764	0.167755991285403\\
0.4732468378764	0.169934640522876\\
0.486559074779633	0.169934640522876\\
0.486559074779633	0.172113289760349\\
0.487550040894005	0.172113289760349\\
0.487550040894005	0.174291938997821\\
0.492317547074576	0.174291938997821\\
0.492317547074576	0.176470588235294\\
0.49450053257939	0.176470588235294\\
0.49450053257939	0.178649237472767\\
0.501604913975355	0.178649237472767\\
0.501604913975355	0.18082788671024\\
0.505197802417714	0.18082788671024\\
0.505197802417714	0.183006535947712\\
0.507769967005258	0.183006535947712\\
0.507769967005258	0.185185185185185\\
0.510607485389731	0.185185185185185\\
0.510607485389731	0.187363834422658\\
0.513150780999846	0.187363834422658\\
0.513150780999846	0.189542483660131\\
0.514727693518488	0.189542483660131\\
0.514727693518488	0.191721132897603\\
0.521856651522214	0.191721132897603\\
0.521856651522214	0.193899782135076\\
0.523949490410974	0.193899782135076\\
0.523949490410974	0.196078431372549\\
0.542918903801659	0.196078431372549\\
0.542918903801659	0.198257080610022\\
0.544339586513557	0.198257080610022\\
0.544339586513557	0.200435729847495\\
0.545615418373335	0.200435729847495\\
0.545615418373335	0.202614379084967\\
0.546789314045713	0.202614379084967\\
0.546789314045713	0.20479302832244\\
0.549847760383226	0.20479302832244\\
0.549847760383226	0.206971677559913\\
0.551017969089871	0.206971677559913\\
0.551017969089871	0.209150326797386\\
0.552518274173351	0.209150326797386\\
0.552518274173351	0.211328976034858\\
0.553536548151809	0.211328976034858\\
0.553536548151809	0.213507625272331\\
0.553787292644449	0.213507625272331\\
0.553787292644449	0.215686274509804\\
0.559552974338319	0.215686274509804\\
0.559552974338319	0.217864923747277\\
0.560223105465981	0.217864923747277\\
0.560223105465981	0.220043572984749\\
0.560336619922659	0.220043572984749\\
0.560336619922659	0.222222222222222\\
0.561891192310682	0.222222222222222\\
0.561891192310682	0.224400871459695\\
0.563104884336499	0.224400871459695\\
0.563104884336499	0.226579520697168\\
0.563569984132543	0.226579520697168\\
0.563569984132543	0.228758169934641\\
0.571534953445975	0.228758169934641\\
0.571534953445975	0.230936819172113\\
0.572157774072924	0.230936819172113\\
0.572157774072924	0.233115468409586\\
0.573946436212164	0.233115468409586\\
0.573946436212164	0.235294117647059\\
0.574775524029296	0.235294117647059\\
0.574775524029296	0.237472766884532\\
0.576320998259693	0.237472766884532\\
0.576320998259693	0.239651416122004\\
0.576464913606753	0.239651416122004\\
0.576464913606753	0.241830065359477\\
0.577378193099686	0.241830065359477\\
0.577378193099686	0.24400871459695\\
0.577836319529669	0.24400871459695\\
0.577836319529669	0.246187363834423\\
0.580686955051407	0.246187363834423\\
0.580686955051407	0.248366013071895\\
0.583896043246615	0.248366013071895\\
0.583896043246615	0.250544662309368\\
0.585059601320618	0.250544662309368\\
0.585059601320618	0.252723311546841\\
0.588368047232624	0.252723311546841\\
0.588368047232624	0.254901960784314\\
0.590873917176013	0.254901960784314\\
0.590873917176013	0.257080610021787\\
0.592451688239262	0.257080610021787\\
0.592451688239262	0.259259259259259\\
0.592719892799193	0.259259259259259\\
0.592719892799193	0.261437908496732\\
0.594174260358535	0.261437908496732\\
0.594174260358535	0.263616557734205\\
0.594894111430717	0.263616557734205\\
0.594894111430717	0.265795206971678\\
0.601455873405155	0.265795206971678\\
0.601455873405155	0.26797385620915\\
0.610137650400706	0.26797385620915\\
0.610137650400706	0.270152505446623\\
0.611640081202574	0.270152505446623\\
0.611640081202574	0.272331154684096\\
0.615897782800796	0.272331154684096\\
0.615897782800796	0.274509803921569\\
0.620810826531996	0.274509803921569\\
0.620810826531996	0.276688453159041\\
0.620866064780267	0.276688453159041\\
0.620866064780267	0.278867102396514\\
0.62636777106353	0.278867102396514\\
0.62636777106353	0.281045751633987\\
0.631279042046903	0.281045751633987\\
0.631279042046903	0.28322440087146\\
0.63426256974611	0.28322440087146\\
0.63426256974611	0.285403050108932\\
0.640410526217054	0.285403050108932\\
0.640410526217054	0.287581699346405\\
0.647125535137303	0.287581699346405\\
0.647125535137303	0.289760348583878\\
0.648217024664702	0.289760348583878\\
0.648217024664702	0.291938997821351\\
0.64991396986138	0.291938997821351\\
0.64991396986138	0.294117647058824\\
0.651392963612429	0.294117647058824\\
0.651392963612429	0.296296296296296\\
0.653261569461291	0.296296296296296\\
0.653261569461291	0.298474945533769\\
0.656128129408058	0.298474945533769\\
0.656128129408058	0.300653594771242\\
0.656707099718164	0.300653594771242\\
0.656707099718164	0.302832244008715\\
0.659313322216194	0.302832244008715\\
0.659313322216194	0.305010893246187\\
0.661220620978363	0.305010893246187\\
0.661220620978363	0.30718954248366\\
0.663508538349824	0.30718954248366\\
0.663508538349824	0.309368191721133\\
0.666971279988901	0.309368191721133\\
0.666971279988901	0.311546840958606\\
0.67007320863663	0.311546840958606\\
0.67007320863663	0.313725490196078\\
0.673717420622119	0.313725490196078\\
0.673717420622119	0.315904139433551\\
0.677634321537611	0.315904139433551\\
0.677634321537611	0.318082788671024\\
0.681336719821002	0.318082788671024\\
0.681336719821002	0.320261437908497\\
0.683131488639922	0.320261437908497\\
0.683131488639922	0.32244008714597\\
0.684349450246581	0.32244008714597\\
0.684349450246581	0.324618736383442\\
0.68810671479693	0.324618736383442\\
0.68810671479693	0.326797385620915\\
0.688336741376723	0.326797385620915\\
0.688336741376723	0.328976034858388\\
0.69580724849829	0.328976034858388\\
0.69580724849829	0.331154684095861\\
0.696791719508147	0.331154684095861\\
0.696791719508147	0.333333333333333\\
0.699837646828851	0.333333333333333\\
0.699837646828851	0.335511982570806\\
0.703882458008634	0.335511982570806\\
0.703882458008634	0.337690631808279\\
0.707432705156917	0.337690631808279\\
0.707432705156917	0.339869281045752\\
0.708285960700948	0.339869281045752\\
0.708285960700948	0.342047930283224\\
0.714770351118437	0.342047930283224\\
0.714770351118437	0.344226579520697\\
0.717814981775973	0.344226579520697\\
0.717814981775973	0.34640522875817\\
0.720080085847922	0.34640522875817\\
0.720080085847922	0.348583877995643\\
0.720744490546477	0.348583877995643\\
0.720744490546477	0.350762527233115\\
0.721211247346119	0.350762527233115\\
0.721211247346119	0.352941176470588\\
0.725751544758815	0.352941176470588\\
0.725751544758815	0.355119825708061\\
0.726811013123483	0.355119825708061\\
0.726811013123483	0.357298474945534\\
0.7357692641941	0.357298474945534\\
0.7357692641941	0.359477124183007\\
0.738446016152035	0.359477124183007\\
0.738446016152035	0.361655773420479\\
0.738662472624424	0.361655773420479\\
0.738662472624424	0.363834422657952\\
0.740469065279711	0.363834422657952\\
0.740469065279711	0.366013071895425\\
0.74073949041256	0.366013071895425\\
0.74073949041256	0.368191721132898\\
0.744509131212277	0.368191721132898\\
0.744509131212277	0.37037037037037\\
0.744560785090554	0.37037037037037\\
0.744560785090554	0.372549019607843\\
0.748052395876364	0.372549019607843\\
0.748052395876364	0.374727668845316\\
0.749453510072769	0.374727668845316\\
0.749453510072769	0.376906318082789\\
0.749558181179989	0.376906318082789\\
0.749558181179989	0.379084967320261\\
0.750696102370684	0.379084967320261\\
0.750696102370684	0.381263616557734\\
0.751016525229593	0.381263616557734\\
0.751016525229593	0.383442265795207\\
0.754062639243971	0.383442265795207\\
0.754062639243971	0.38562091503268\\
0.757553887988837	0.38562091503268\\
0.757553887988837	0.387799564270152\\
0.763424381079887	0.387799564270152\\
0.763424381079887	0.389978213507625\\
0.764518081247773	0.389978213507625\\
0.764518081247773	0.392156862745098\\
0.765840438918052	0.392156862745098\\
0.765840438918052	0.394335511982571\\
0.766020868454071	0.394335511982571\\
0.766020868454071	0.396514161220044\\
0.770217915443783	0.396514161220044\\
0.770217915443783	0.398692810457516\\
0.77220783680215	0.398692810457516\\
0.77220783680215	0.400871459694989\\
0.773451503915308	0.400871459694989\\
0.773451503915308	0.403050108932462\\
0.775051843579488	0.403050108932462\\
0.775051843579488	0.405228758169935\\
0.778186559866457	0.405228758169935\\
0.778186559866457	0.407407407407407\\
0.779254998609942	0.407407407407407\\
0.779254998609942	0.40958605664488\\
0.781462321806309	0.40958605664488\\
0.781462321806309	0.411764705882353\\
0.78158691622917	0.411764705882353\\
0.78158691622917	0.413943355119826\\
0.783366897844163	0.413943355119826\\
0.783366897844163	0.416122004357298\\
0.784198861330322	0.416122004357298\\
0.784198861330322	0.418300653594771\\
0.78907869512739	0.418300653594771\\
0.78907869512739	0.420479302832244\\
0.794998460788345	0.420479302832244\\
0.794998460788345	0.422657952069717\\
0.795317399853234	0.422657952069717\\
0.795317399853234	0.42483660130719\\
0.797583732752142	0.42483660130719\\
0.797583732752142	0.427015250544662\\
0.797740857037162	0.427015250544662\\
0.797740857037162	0.429193899782135\\
0.801886368745721	0.429193899782135\\
0.801886368745721	0.431372549019608\\
0.803152844615022	0.431372549019608\\
0.803152844615022	0.433551198257081\\
0.806437563941894	0.433551198257081\\
0.806437563941894	0.435729847494553\\
0.808226811485818	0.435729847494553\\
0.808226811485818	0.437908496732026\\
0.817635890156961	0.437908496732026\\
0.817635890156961	0.440087145969499\\
0.817640046388947	0.440087145969499\\
0.817640046388947	0.442265795206972\\
0.820243303328031	0.442265795206972\\
0.820243303328031	0.444444444444444\\
0.820280031520033	0.444444444444444\\
0.820280031520033	0.446623093681917\\
0.820525163325812	0.446623093681917\\
0.820525163325812	0.44880174291939\\
0.824873343617501	0.44880174291939\\
0.824873343617501	0.450980392156863\\
0.825156261411433	0.450980392156863\\
0.825156261411433	0.453159041394335\\
0.829964708729575	0.453159041394335\\
0.829964708729575	0.455337690631808\\
0.833431527824148	0.455337690631808\\
0.833431527824148	0.457516339869281\\
0.834291009112088	0.457516339869281\\
0.834291009112088	0.459694989106754\\
0.83436434558997	0.459694989106754\\
0.83436434558997	0.461873638344227\\
0.834443929889411	0.461873638344227\\
0.834443929889411	0.464052287581699\\
0.842477976727743	0.464052287581699\\
0.842477976727743	0.466230936819172\\
0.850187072678768	0.466230936819172\\
0.850187072678768	0.468409586056645\\
0.850480043598739	0.468409586056645\\
0.850480043598739	0.470588235294118\\
0.853626974418179	0.470588235294118\\
0.853626974418179	0.47276688453159\\
0.859358539062338	0.47276688453159\\
0.859358539062338	0.474945533769063\\
0.861620635298389	0.474945533769063\\
0.861620635298389	0.477124183006536\\
0.862581358403575	0.477124183006536\\
0.862581358403575	0.479302832244009\\
0.865390861484594	0.479302832244009\\
0.865390861484594	0.481481481481481\\
0.870737295553765	0.481481481481481\\
0.870737295553765	0.483660130718954\\
0.870746949640831	0.483660130718954\\
0.870746949640831	0.485838779956427\\
0.875711080208402	0.485838779956427\\
0.875711080208402	0.4880174291939\\
0.877626047091051	0.4880174291939\\
0.877626047091051	0.490196078431373\\
0.879481457795602	0.490196078431373\\
0.879481457795602	0.492374727668845\\
0.882171323063214	0.492374727668845\\
0.882171323063214	0.494553376906318\\
0.883763066588167	0.494553376906318\\
0.883763066588167	0.496732026143791\\
0.884716074523219	0.496732026143791\\
0.884716074523219	0.498910675381264\\
0.889608029889727	0.498910675381264\\
0.889608029889727	0.501089324618736\\
0.894474507667013	0.501089324618736\\
0.894474507667013	0.503267973856209\\
0.910967169846259	0.503267973856209\\
0.910967169846259	0.505446623093682\\
0.913871303957102	0.505446623093682\\
0.913871303957102	0.507625272331155\\
0.915624576894497	0.507625272331155\\
0.915624576894497	0.509803921568627\\
0.917421396455604	0.509803921568627\\
0.917421396455604	0.5119825708061\\
0.919342435471702	0.5119825708061\\
0.919342435471702	0.514161220043573\\
0.921251028433482	0.514161220043573\\
0.921251028433482	0.516339869281046\\
0.923417268296942	0.516339869281046\\
0.923417268296942	0.518518518518518\\
0.924082234510804	0.518518518518518\\
0.924082234510804	0.520697167755991\\
0.925972783491422	0.520697167755991\\
0.925972783491422	0.522875816993464\\
0.92642605635811	0.522875816993464\\
0.92642605635811	0.525054466230937\\
0.934193474850621	0.525054466230937\\
0.934193474850621	0.52723311546841\\
0.942020387341819	0.52723311546841\\
0.942020387341819	0.529411764705882\\
0.950174145753775	0.529411764705882\\
0.950174145753775	0.531590413943355\\
0.950492330343333	0.531590413943355\\
0.950492330343333	0.533769063180828\\
0.953341276553615	0.533769063180828\\
0.953341276553615	0.535947712418301\\
0.954241230530057	0.535947712418301\\
0.954241230530057	0.538126361655773\\
0.954269522547378	0.538126361655773\\
0.954269522547378	0.540305010893246\\
0.957497004789249	0.540305010893246\\
0.957497004789249	0.542483660130719\\
0.958561684608527	0.542483660130719\\
0.958561684608527	0.544662309368192\\
0.959220892041242	0.544662309368192\\
0.959220892041242	0.546840958605665\\
0.964368482618441	0.546840958605665\\
0.964368482618441	0.549019607843137\\
0.973255310133417	0.549019607843137\\
0.973255310133417	0.55119825708061\\
0.97625010161814	0.55119825708061\\
0.97625010161814	0.553376906318083\\
0.98314208367242	0.553376906318083\\
0.98314208367242	0.555555555555556\\
0.993034289721689	0.555555555555556\\
0.993034289721689	0.557734204793028\\
0.993558857841531	0.557734204793028\\
0.993558857841531	0.559912854030501\\
0.997168723176048	0.559912854030501\\
0.997168723176048	0.562091503267974\\
0.997195666031214	0.562091503267974\\
0.997195666031214	0.564270152505447\\
1.00136276100196	0.564270152505447\\
1.00136276100196	0.566448801742919\\
1.01175311794228	0.566448801742919\\
1.01175311794228	0.568627450980392\\
1.02421308797018	0.568627450980392\\
1.02421308797018	0.570806100217865\\
1.02455457068759	0.570806100217865\\
1.02455457068759	0.572984749455338\\
1.02459363366224	0.572984749455338\\
1.02459363366224	0.57516339869281\\
1.02582444747709	0.57516339869281\\
1.02582444747709	0.577342047930283\\
1.02778375722689	0.577342047930283\\
1.02778375722689	0.579520697167756\\
1.02830222279524	0.579520697167756\\
1.02830222279524	0.581699346405229\\
1.02847428989911	0.581699346405229\\
1.02847428989911	0.583877995642701\\
1.02912482121306	0.583877995642701\\
1.02912482121306	0.586056644880174\\
1.03022589468199	0.586056644880174\\
1.03022589468199	0.588235294117647\\
1.03615438649043	0.588235294117647\\
1.03615438649043	0.59041394335512\\
1.03964818303441	0.59041394335512\\
1.03964818303441	0.592592592592593\\
1.04323117417656	0.592592592592593\\
1.04323117417656	0.594771241830065\\
1.04372612920428	0.594771241830065\\
1.04372612920428	0.596949891067538\\
1.0445227416817	0.596949891067538\\
1.0445227416817	0.599128540305011\\
1.04894880830047	0.599128540305011\\
1.04894880830047	0.601307189542484\\
1.04952341129794	0.601307189542484\\
1.04952341129794	0.603485838779956\\
1.05229428774217	0.603485838779956\\
1.05229428774217	0.605664488017429\\
1.05723925830225	0.605664488017429\\
1.05723925830225	0.607843137254902\\
1.05734293935211	0.607843137254902\\
1.05734293935211	0.610021786492375\\
1.05807462147291	0.610021786492375\\
1.05807462147291	0.612200435729848\\
1.06400491968267	0.612200435729848\\
1.06400491968267	0.61437908496732\\
1.06658271362271	0.61437908496732\\
1.06658271362271	0.616557734204793\\
1.06941788180511	0.616557734204793\\
1.06941788180511	0.618736383442266\\
1.07492101475794	0.618736383442266\\
1.07492101475794	0.620915032679739\\
1.07602368546312	0.620915032679739\\
1.07602368546312	0.623093681917211\\
1.07668890826806	0.623093681917211\\
1.07668890826806	0.625272331154684\\
1.07810405015828	0.625272331154684\\
1.07810405015828	0.627450980392157\\
1.07839146195142	0.627450980392157\\
1.07839146195142	0.62962962962963\\
1.0803704707523	0.62962962962963\\
1.0803704707523	0.631808278867102\\
1.0804176642084	0.631808278867102\\
1.0804176642084	0.633986928104575\\
1.09363125571067	0.633986928104575\\
1.09363125571067	0.636165577342048\\
1.10346990887715	0.636165577342048\\
1.10346990887715	0.638344226579521\\
1.1073198748348	0.638344226579521\\
1.1073198748348	0.640522875816993\\
1.1095976569759	0.640522875816993\\
1.1095976569759	0.642701525054466\\
1.11714806086255	0.642701525054466\\
1.11714806086255	0.644880174291939\\
1.1173431749008	0.644880174291939\\
1.1173431749008	0.647058823529412\\
1.12051144800212	0.647058823529412\\
1.12051144800212	0.649237472766884\\
1.12271290677647	0.649237472766884\\
1.12271290677647	0.651416122004357\\
1.12293246607441	0.651416122004357\\
1.12293246607441	0.65359477124183\\
1.12421772270709	0.65359477124183\\
1.12421772270709	0.655773420479303\\
1.12904835979921	0.655773420479303\\
1.12904835979921	0.657952069716776\\
1.13065076405313	0.657952069716776\\
1.13065076405313	0.660130718954248\\
1.13325578040386	0.660130718954248\\
1.13325578040386	0.662309368191721\\
1.13477779435002	0.662309368191721\\
1.13477779435002	0.664488017429194\\
1.14507228895057	0.664488017429194\\
1.14507228895057	0.666666666666667\\
1.1507036614649	0.666666666666667\\
1.1507036614649	0.668845315904139\\
1.15548922161203	0.668845315904139\\
1.15548922161203	0.671023965141612\\
1.15723237145838	0.671023965141612\\
1.15723237145838	0.673202614379085\\
1.16364714648605	0.673202614379085\\
1.16364714648605	0.675381263616558\\
1.16438078811255	0.675381263616558\\
1.16438078811255	0.67755991285403\\
1.16588025153022	0.67755991285403\\
1.16588025153022	0.679738562091503\\
1.16637153187855	0.679738562091503\\
1.16637153187855	0.681917211328976\\
1.17104091957912	0.681917211328976\\
1.17104091957912	0.684095860566449\\
1.1786491203144	0.684095860566449\\
1.1786491203144	0.686274509803922\\
1.17956602141852	0.686274509803922\\
1.17956602141852	0.688453159041394\\
1.19868300868898	0.688453159041394\\
1.19868300868898	0.690631808278867\\
1.20563284005589	0.690631808278867\\
1.20563284005589	0.69281045751634\\
1.21325363665151	0.69281045751634\\
1.21325363665151	0.694989106753813\\
1.21675780669232	0.694989106753813\\
1.21675780669232	0.697167755991285\\
1.21695695231555	0.697167755991285\\
1.21695695231555	0.699346405228758\\
1.21947832500476	0.699346405228758\\
1.21947832500476	0.701525054466231\\
1.22514195676044	0.701525054466231\\
1.22514195676044	0.703703703703704\\
1.22640426253539	0.703703703703704\\
1.22640426253539	0.705882352941177\\
1.22765363086599	0.705882352941177\\
1.22765363086599	0.708061002178649\\
1.23010601171319	0.708061002178649\\
1.23010601171319	0.710239651416122\\
1.23978301085242	0.710239651416122\\
1.23978301085242	0.712418300653595\\
1.24171039422949	0.712418300653595\\
1.24171039422949	0.714596949891068\\
1.24689210442455	0.714596949891068\\
1.24689210442455	0.71677559912854\\
1.25593908486731	0.71677559912854\\
1.25593908486731	0.718954248366013\\
1.25806080820659	0.718954248366013\\
1.25806080820659	0.721132897603486\\
1.26495229991253	0.721132897603486\\
1.26495229991253	0.723311546840959\\
1.2782314382355	0.723311546840959\\
1.2782314382355	0.725490196078431\\
1.28562512092127	0.725490196078431\\
1.28562512092127	0.727668845315904\\
1.29031246343057	0.727668845315904\\
1.29031246343057	0.729847494553377\\
1.29490549741268	0.729847494553377\\
1.29490549741268	0.73202614379085\\
1.2975355765213	0.73202614379085\\
1.2975355765213	0.734204793028322\\
1.29930289830387	0.734204793028322\\
1.29930289830387	0.736383442265795\\
1.29954846358041	0.736383442265795\\
1.29954846358041	0.738562091503268\\
1.30842328743294	0.738562091503268\\
1.30842328743294	0.740740740740741\\
1.31749193731391	0.740740740740741\\
1.31749193731391	0.742919389978213\\
1.32322850303115	0.742919389978213\\
1.32322850303115	0.745098039215686\\
1.32782993568493	0.745098039215686\\
1.32782993568493	0.747276688453159\\
1.32818529109091	0.747276688453159\\
1.32818529109091	0.749455337690632\\
1.333761806872	0.749455337690632\\
1.333761806872	0.751633986928105\\
1.33618662909328	0.751633986928105\\
1.33618662909328	0.753812636165577\\
1.33867711058314	0.753812636165577\\
1.33867711058314	0.75599128540305\\
1.34006263292105	0.75599128540305\\
1.34006263292105	0.758169934640523\\
1.34221622767291	0.758169934640523\\
1.34221622767291	0.760348583877996\\
1.34772261859633	0.760348583877996\\
1.34772261859633	0.762527233115468\\
1.35095796259645	0.762527233115468\\
1.35095796259645	0.764705882352941\\
1.35378235863923	0.764705882352941\\
1.35378235863923	0.766884531590414\\
1.37305423225583	0.766884531590414\\
1.37305423225583	0.769063180827887\\
1.37540386434314	0.769063180827887\\
1.37540386434314	0.77124183006536\\
1.37711565993906	0.77124183006536\\
1.37711565993906	0.773420479302832\\
1.38111511804597	0.773420479302832\\
1.38111511804597	0.775599128540305\\
1.38537062588029	0.775599128540305\\
1.38537062588029	0.777777777777778\\
1.38576825992214	0.777777777777778\\
1.38576825992214	0.779956427015251\\
1.39603346266187	0.779956427015251\\
1.39603346266187	0.782135076252723\\
1.40152435456658	0.782135076252723\\
1.40152435456658	0.784313725490196\\
1.41319862012827	0.784313725490196\\
1.41319862012827	0.786492374727669\\
1.4146572723885	0.786492374727669\\
1.4146572723885	0.788671023965142\\
1.41600162375276	0.788671023965142\\
1.41600162375276	0.790849673202614\\
1.41641329687004	0.790849673202614\\
1.41641329687004	0.793028322440087\\
1.41757356876134	0.793028322440087\\
1.41757356876134	0.79520697167756\\
1.4200249710205	0.79520697167756\\
1.4200249710205	0.797385620915033\\
1.42133511497673	0.797385620915033\\
1.42133511497673	0.799564270152505\\
1.43201985734334	0.799564270152505\\
1.43201985734334	0.801742919389978\\
1.43985654585721	0.801742919389978\\
1.43985654585721	0.803921568627451\\
1.44059613176167	0.803921568627451\\
1.44059613176167	0.806100217864924\\
1.44313718411962	0.806100217864924\\
1.44313718411962	0.808278867102396\\
1.45725690043369	0.808278867102396\\
1.45725690043369	0.810457516339869\\
1.45808646538489	0.810457516339869\\
1.45808646538489	0.812636165577342\\
1.46181624309701	0.812636165577342\\
1.46181624309701	0.814814814814815\\
1.46664662983794	0.814814814814815\\
1.46664662983794	0.816993464052288\\
1.47306474569199	0.816993464052288\\
1.47306474569199	0.81917211328976\\
1.48137460389569	0.81917211328976\\
1.48137460389569	0.821350762527233\\
1.48577537679331	0.821350762527233\\
1.48577537679331	0.823529411764706\\
1.49021504383723	0.823529411764706\\
1.49021504383723	0.825708061002179\\
1.49321804770259	0.825708061002179\\
1.49321804770259	0.827886710239651\\
1.49865231579524	0.827886710239651\\
1.49865231579524	0.830065359477124\\
1.50038694154332	0.830065359477124\\
1.50038694154332	0.832244008714597\\
1.50125491282821	0.832244008714597\\
1.50125491282821	0.83442265795207\\
1.50556298371952	0.83442265795207\\
1.50556298371952	0.836601307189543\\
1.50900987072634	0.836601307189543\\
1.50900987072634	0.838779956427015\\
1.52417567591635	0.838779956427015\\
1.52417567591635	0.840958605664488\\
1.53751308760914	0.840958605664488\\
1.53751308760914	0.843137254901961\\
1.55197040134656	0.843137254901961\\
1.55197040134656	0.845315904139434\\
1.55500017474836	0.845315904139434\\
1.55500017474836	0.847494553376906\\
1.55667081770383	0.847494553376906\\
1.55667081770383	0.849673202614379\\
1.55748472573088	0.849673202614379\\
1.55748472573088	0.851851851851852\\
1.55824590052521	0.851851851851852\\
1.55824590052521	0.854030501089325\\
1.56123100131741	0.854030501089325\\
1.56123100131741	0.856209150326797\\
1.56274221196818	0.856209150326797\\
1.56274221196818	0.85838779956427\\
1.57317962871336	0.85838779956427\\
1.57317962871336	0.860566448801743\\
1.57475526036603	0.860566448801743\\
1.57475526036603	0.862745098039216\\
1.59197569613688	0.862745098039216\\
1.59197569613688	0.864923747276688\\
1.59426105290368	0.864923747276688\\
1.59426105290368	0.867102396514161\\
1.59610896901618	0.867102396514161\\
1.59610896901618	0.869281045751634\\
1.59935575123594	0.869281045751634\\
1.59935575123594	0.871459694989107\\
1.60739852994927	0.871459694989107\\
1.60739852994927	0.873638344226579\\
1.61072369079226	0.873638344226579\\
1.61072369079226	0.875816993464052\\
1.61331116047019	0.875816993464052\\
1.61331116047019	0.877995642701525\\
1.62069505433477	0.877995642701525\\
1.62069505433477	0.880174291938998\\
1.62377610286381	0.880174291938998\\
1.62377610286381	0.882352941176471\\
1.62689549069846	0.882352941176471\\
1.62689549069846	0.884531590413943\\
1.63415297842323	0.884531590413943\\
1.63415297842323	0.886710239651416\\
1.63924941865514	0.886710239651416\\
1.63924941865514	0.888888888888889\\
1.63975833287787	0.888888888888889\\
1.63975833287787	0.891067538126362\\
1.63990153407969	0.891067538126362\\
1.63990153407969	0.893246187363834\\
1.64656962320942	0.893246187363834\\
1.64656962320942	0.895424836601307\\
1.64709018872136	0.895424836601307\\
1.64709018872136	0.89760348583878\\
1.68926477814891	0.89760348583878\\
1.68926477814891	0.899782135076253\\
1.70501681468772	0.899782135076253\\
1.70501681468772	0.901960784313726\\
1.72200094326995	0.901960784313726\\
1.72200094326995	0.904139433551198\\
1.74062496798148	0.904139433551198\\
1.74062496798148	0.906318082788671\\
1.75736760841507	0.906318082788671\\
1.75736760841507	0.908496732026144\\
1.77251254584041	0.908496732026144\\
1.77251254584041	0.910675381263617\\
1.79025926521928	0.910675381263617\\
1.79025926521928	0.912854030501089\\
1.79093736657217	0.912854030501089\\
1.79093736657217	0.915032679738562\\
1.79194202173634	0.915032679738562\\
1.79194202173634	0.917211328976035\\
1.79941709460762	0.917211328976035\\
1.79941709460762	0.919389978213508\\
1.81888990437554	0.919389978213508\\
1.81888990437554	0.92156862745098\\
1.8257953651004	0.92156862745098\\
1.8257953651004	0.923747276688453\\
1.8603390410109	0.923747276688453\\
1.8603390410109	0.925925925925926\\
1.87175997146142	0.925925925925926\\
1.87175997146142	0.928104575163399\\
1.88145800182365	0.928104575163399\\
1.88145800182365	0.930283224400871\\
1.90836651651724	0.930283224400871\\
1.90836651651724	0.932461873638344\\
1.93275875456958	0.932461873638344\\
1.93275875456958	0.934640522875817\\
2.00927488643241	0.934640522875817\\
2.00927488643241	0.93681917211329\\
2.02050385447457	0.93681917211329\\
2.02050385447457	0.938997821350762\\
2.02542364091164	0.938997821350762\\
2.02542364091164	0.941176470588235\\
2.04985873255322	0.941176470588235\\
2.04985873255322	0.943355119825708\\
2.07723206654874	0.943355119825708\\
2.07723206654874	0.945533769063181\\
2.09235517980723	0.945533769063181\\
2.09235517980723	0.947712418300654\\
2.09414314485104	0.947712418300654\\
2.09414314485104	0.949891067538126\\
2.15284147616271	0.949891067538126\\
2.15284147616271	0.952069716775599\\
2.18463399340106	0.952069716775599\\
2.18463399340106	0.954248366013072\\
2.22635922337722	0.954248366013072\\
2.22635922337722	0.956427015250545\\
2.23448504382591	0.956427015250545\\
2.23448504382591	0.958605664488017\\
2.25692307783463	0.958605664488017\\
2.25692307783463	0.96078431372549\\
2.34382691901851	0.96078431372549\\
2.34382691901851	0.962962962962963\\
2.36756442345118	0.962962962962963\\
2.36756442345118	0.965141612200436\\
2.40794331480904	0.965141612200436\\
2.40794331480904	0.967320261437909\\
2.41542012427458	0.967320261437909\\
2.41542012427458	0.969498910675381\\
2.42061899626681	0.969498910675381\\
2.42061899626681	0.971677559912854\\
2.4539407404166	0.971677559912854\\
2.4539407404166	0.973856209150327\\
2.47684929079533	0.973856209150327\\
2.47684929079533	0.9760348583878\\
2.48787772686996	0.9760348583878\\
2.48787772686996	0.978213507625272\\
2.49423588242141	0.978213507625272\\
2.49423588242141	0.980392156862745\\
2.51441277456842	0.980392156862745\\
2.51441277456842	0.982570806100218\\
2.54439254844487	0.982570806100218\\
2.54439254844487	0.984749455337691\\
2.858851552826	0.984749455337691\\
2.858851552826	0.986928104575163\\
2.87728553471938	0.986928104575163\\
2.87728553471938	0.989106753812636\\
3.03662317978521	0.989106753812636\\
3.03662317978521	0.991285403050109\\
3.65181460361379	0.991285403050109\\
3.65181460361379	0.993464052287582\\
3.9298357965577	0.993464052287582\\
3.9298357965577	0.995642701525055\\
8.94297461256778	0.995642701525055\\
8.94297461256778	0.997821350762527\\
9.39192753076639	0.997821350762527\\
9.39192753076639	1\\
inf	1\\
};
\addlegendentry{RTT(S)+AOD+AOA}
\end{axis}



\end{tikzpicture}%
